Adaptive meshfree approximation for linear elliptic partial differential equations with PDE-greedy kernel methods

We consider meshless approximation for solutions of boundary value problems (BVPs) of elliptic Partial Differential Equations (PDEs) via symmetric kernel collocation. We discuss the importance of the choice of the collocation points, in particular by using greedy kernel methods. We introduce a scale of PDE-greedy selection criteria that generalizes existing techniques, such as the PDE-$P$-greedy and the PDE-$f$-greedy rules for collocation point selection. For these greedy selection criteria we provide bounds on the approximation error in terms of the number of greedily selected points and analyze the corresponding convergence rates. This is achieved by a novel analysis of Kolmogorov widths of special sets of BVP point-evaluation functionals. Especially, we prove that target-data dependent algorithms that make use of the right hand side functions of the BVP exhibit faster convergence rates than the target-data independent PDE-$P$-greedy. The convergence rate of the PDE-$f$-greedy possesses a dimension independent rate, which makes it amenable to mitigate the curse of dimensionality. The advantages of these greedy algorithms are highlighted by numerical examples.

==> Figures/number_line_tikz.tex <==
\begin{center}
\begin{tikzpicture}[>=latex, thick]
\draw[->] (0,0) -- (11cm,0) node [right] {$\R$};
%
\draw (1.5,-4pt) -- (1.5,4pt) node[below=10pt]{$0$};
\draw (1.5,5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{PDE-$P$- \\ greedy};
%
%
\draw (4.5,-2pt) -- (4.5,2pt);
\draw (4.5, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{PDE-$f$- \\greedy} node[below=10pt]{$1$};
\draw (7.5,-2pt) -- (7.5,2pt);
\draw (7.5,5pt) node[above right, align=center, rounded corners, inner sep=2pt]{$\text{limit} ~ \beta \rightarrow \infty$  \\ PDE-$f/P$-greedy} node[below=10pt]{$\beta$};
\end{tikzpicture}
\end{center}

==> Figures/smooth_2D_beta_0.5_lambda.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=5e-06, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4
1 4.74133796635679
2 3.44811771418575
3 2.44261637745586
4 1.53021946694029
5 1.17106092689741
6 1.19472179127597
7 0.7556824297359
8 0.699088979393047
9 0.353099375169005
10 0.274518337540856
11 0.287985143545536
12 0.243004075915642
13 0.230945022064528
14 0.142006438448941
15 0.127012140218665
16 0.100067533688138
17 0.0921404907476423
18 0.097897061590101
19 0.0633719576414219
20 0.0608851813301097
21 0.0610733555869315
22 0.0616695625578341
23 0.0621651390245795
24 0.0659300437720314
25 0.065925198831504
26 0.0661098115505302
27 0.04665419643838
28 0.0420735461292607
29 0.042119221062689
30 0.0281122797794853
31 0.0243519801421142
32 0.024251874235156
33 0.0274610133546132
34 0.0243276335085617
35 0.0216711195798055
36 0.0215813993472264
37 0.0244114399537662
38 0.020059024246575
39 0.0217032194745219
40 0.0216961081069453
41 0.021662854617316
42 0.0202067159678363
43 0.0180346700615619
44 0.018038227080814
45 0.0180321034689692
46 0.0163706917228766
47 0.0163673049018027
48 0.0163658322805308
49 0.0161572111222972
50 0.0161596263493581
51 0.0141535396454404
52 0.0141534341169803
53 0.0141410769742005
54 0.013946860561201
55 0.0139449976212695
56 0.0139420509722485
57 0.0139254214315293
58 0.0140422999332644
59 0.0140377721696231
60 0.0140445618031704
61 0.0138199586506591
62 0.0137909127406949
63 0.0138171775980778
64 0.00938205973874341
65 0.00938144135846846
66 0.00931678561511724
67 0.00907246931132014
68 0.00908042716795956
69 0.00820982118893466
70 0.00794596092090667
71 0.00795341243996269
72 0.00646378008479003
73 0.00637841782826591
74 0.00640426059208575
75 0.00646789450164817
76 0.00646053522860417
77 0.00661576153908672
78 0.00664257776053459
79 0.00798851716367466
80 0.00794205519315646
81 0.00805128500264297
82 0.00802117785122375
83 0.00800936520962931
84 0.0042913706971216
85 0.00411264849873998
86 0.00411294340388671
87 0.00411442322942479
88 0.0040921303989351
89 0.00395749220328363
90 0.0038687465280344
91 0.00386680222084452
92 0.00386759112837632
93 0.00386748966223376
94 0.00389333887144551
95 0.00426535757608841
96 0.003476243910533
97 0.00339716786477949
98 0.00339668030937829
99 0.00339683904797991
100 0.00339656337615133
101 0.00339232571109666
102 0.00339221614657914
103 0.00339169015337764
104 0.00339169981446056
105 0.0033918122147669
106 0.00338160346753284
107 0.00338102136141244
108 0.00338004297212443
109 0.00337969150400917
110 0.00337946664294413
111 0.00338173748992199
112 0.00337728801446607
113 0.00337523735655078
114 0.0033747100975358
115 0.00337451997321946
116 0.00337383379806098
117 0.0033733998584306
118 0.00337280481484885
119 0.00337272905745414
120 0.00337275481626253
121 0.0033727677887703
122 0.00337354086109473
123 0.00337366300797741
124 0.00346607196573963
125 0.00310046878834491
126 0.0031006216498972
127 0.00310064982147294
128 0.00310064209851184
129 0.00303560350191422
130 0.00303561765091254
131 0.00303519624288644
132 0.00181378925961669
133 0.00181374793258913
134 0.00201324123829184
135 0.00182022494819859
136 0.00182011502810726
137 0.00182004738842568
138 0.00181184446868988
139 0.00181183139370207
140 0.00171875116802026
141 0.00171897826502797
142 0.00171683414241038
143 0.00171679362172528
144 0.00172027427034316
145 0.00171727068431437
146 0.00171702324365392
147 0.00171684267818038
148 0.00171668229274246
149 0.00167677994799605
150 0.00167652637587553
151 0.00167628267656716
152 0.00167523138674925
153 0.00167532792699876
154 0.00167239348772992
155 0.00167241077387578
156 0.00167138419756935
157 0.00167036909824435
158 0.00167019413377776
159 0.00167025590159524
160 0.00151617899017081
161 0.00151545553377721
162 0.0015153511834678
163 0.00151529815893375
164 0.0015032957039607
165 0.00150326186818051
166 0.00150249489081605
167 0.00150171983873257
168 0.0015015359083007
169 0.00150190068055473
170 0.00150196865404131
171 0.00150209533676324
172 0.00150201317891417
173 0.00150196792213013
174 0.0015018571436302
175 0.00150174478567586
176 0.00150175469367496
177 0.00150174020863967
178 0.00150185095415431
179 0.00150178184695238
180 0.00150177650368534
181 0.00150157535360248
182 0.00150156876791126
183 0.00150140372915638
184 0.00150139483935721
185 0.00150139322225995
186 0.00150138461390115
187 0.0015013828058988
188 0.00150159846746339
189 0.00150186380968071
190 0.00150189983911512
191 0.00151421911866246
192 0.00150142429070861
193 0.00150071752686821
194 0.0015007099078154
195 0.0015007076154594
196 0.00150008113069007
197 0.00150012429360317
198 0.00149852026308683
199 0.00149829707723359
200 0.00149830837110487
201 0.00149830869617921
202 0.0014981042639113
203 0.00149809538085896
204 0.00149809711212803
205 0.00149785796415136
206 0.00149774044635659
207 0.00138194338856431
208 0.00137797125027118
209 0.00137410675160375
210 0.00137246880357731
211 0.00137659127997379
212 0.00137951603622205
213 0.00137646455532899
214 0.00137863882683742
215 0.00137492459236269
216 0.00137491277334963
217 0.0013743913188012
218 0.00137566315808642
219 0.00138653197404467
220 0.00133285011139806
221 0.00133284996282337
222 0.00133267669969194
223 0.00133267603363563
224 0.00133267695481778
225 0.00133267317086795
226 0.00126650185105898
227 0.00126646483518004
228 0.000701201366821336
229 0.000701211973196219
230 0.000701196382140713
231 0.000700922515026331
232 0.000698878137435152
233 0.0006988373728988
234 0.000698825259909674
235 0.000698823406505794
236 0.000633040857123638
237 0.000633017034677731
238 0.000633053786499381
239 0.000633220945743337
240 0.000633144048012077
241 0.000632988070288276
242 0.000632961285331805
243 0.000632959519635878
244 0.000632687944953827
245 0.000632469694561352
246 0.000590950154416526
247 0.000590843111062809
248 0.000584011876380184
249 0.000584007745959155
250 0.000583610556116217
251 0.000583418941895919
252 0.000583010077048761
253 0.000581292315711481
254 0.000580424331767621
255 0.000581411859701706
256 0.000580588554241705
257 0.000580577217284233
258 0.000580499157922452
259 0.000545258987693822
260 0.000525732407527239
261 0.000525740644962657
262 0.000526308595812168
263 0.00052633179647295
264 0.000526293325316339
265 0.00048789809209818
266 0.000487866939091785
267 0.000487775827480726
268 0.000487626871352195
269 0.000487578066485676
270 0.000487527611040942
271 0.000487514173473234
272 0.000487497121822614
273 0.000487502172398154
274 0.000487461235476533
275 0.000487461129646961
276 0.000487377181620934
277 0.000484678527083148
278 0.000482834261248063
279 0.000482824769121398
280 0.000482896692762725
281 0.000482717387400379
282 0.000482602838334541
283 0.000482481638568988
284 0.000482457958069455
285 0.000482347061537636
286 0.000482283353092763
287 0.000482196960179481
288 0.00049244507334948
289 0.000442330539892573
290 0.000442324190234205
291 0.000442323648143237
292 0.000442297486019531
293 0.000442302227087191
294 0.000442237463492167
295 0.000442203361470677
296 0.000442203293800798
297 0.000442200808983337
298 0.000442199320196588
299 0.000442189127292859
300 0.00044221333007769
301 0.00044381522938643
302 0.000443821994168876
303 0.000443244175072296
304 0.000443244242353229
305 0.000443217845361456
306 0.000443211315438021
307 0.0004431966719761
308 0.00044319671691779
309 0.000443190198952731
310 0.000443199139507401
311 0.000443150154345139
312 0.000443032470019649
313 0.000443014039101843
314 0.00044293957193615
315 0.000442959055916467
316 0.000442960500484393
317 0.000442959163714123
318 0.000442837062025428
319 0.000442690731274209
320 0.000442690021759004
321 0.000442687455389698
322 0.000442685783393648
323 0.000442712687506576
324 0.000442705590288881
325 0.000442705632122917
326 0.000442715850125729
327 0.000442709657467281
328 0.000442264770603651
329 0.00044213482006501
330 0.000442134784443144
331 0.000442117392069591
332 0.000442105220998149
333 0.000442105105626871
334 0.000442121878078349
335 0.0004421316311631
336 0.000442139488005506
337 0.000442135148421355
338 0.000442136192887737
339 0.000442125410718311
340 0.000442115116306545
341 0.000442110119204263
342 0.000442096915298633
343 0.000442097283054584
344 0.000442030019697159
345 0.000442040081678024
346 0.000442038370671653
347 0.000442035927796735
348 0.000442007384473911
349 0.000442008011326437
350 0.000441989810868673
351 0.000441989367866469
352 0.00044195605207657
353 0.000441952533809376
354 0.000441946741166586
355 0.000441952234322661
356 0.000441914724558379
357 0.000441713348057495
358 0.00044171561520404
359 0.000441712892245762
360 0.000441754711249596
361 0.000441754843410094
362 0.00044177837733465
363 0.000441760492893791
364 0.000370934657474807
365 0.000360571827803899
366 0.000360568029034054
367 0.000360558793145002
368 0.000360558509587947
369 0.000360584696789084
370 0.000360577697751625
371 0.000360563087956438
372 0.000360553736937139
373 0.000360553525943601
374 0.000360541941834876
375 0.000360950842169443
376 0.000360948814249829
377 0.000360938708464964
378 0.000360911142022751
379 0.000360825676684373
380 0.000360832985722522
381 0.000360830062964159
382 0.000360825074629387
383 0.000360823527415588
384 0.000360817595028782
385 0.000360825764580764
386 0.000360844626238559
387 0.00036084454316925
388 0.000360844428497209
389 0.000332095420683113
390 0.000331995889816186
391 0.000332019534539927
392 0.000330986531293699
393 0.000331083571772473
394 0.00032954673062801
395 0.000329827678332465
396 0.000329831877374872
397 0.000329819875700574
398 0.000330081900245065
399 0.00032998964645191
400 0.000329910729420171
401 0.000329809903340299
402 0.000329812051577615
403 0.000328579267487714
404 0.000327986671671786
405 0.000327386556281005
406 0.000327143792807745
407 0.000326853798318961
408 0.000326850184985448
409 0.000326934912729651
410 0.00032701374704086
411 0.000327014522832264
412 0.000328368548171493
413 0.000328317450212879
414 0.000326635932605948
415 0.000326575508415508
416 0.000326415699938656
417 0.000325896776635013
418 0.000325042797582871
419 0.000324964975085009
420 0.000324958983686337
421 0.000325217262877263
422 0.000325299347713121
423 0.00032528994048848
424 0.000325097864965431
425 0.000325288880918625
426 0.000325275266954215
427 0.000325291362145141
428 0.000325441938432776
429 0.000325960718189433
430 0.00032583839797007
431 0.000325856424609105
432 0.000325677946540303
433 0.00032578237078083
434 0.000325677484302939
435 0.000326256963004149
436 0.000213806090199
437 0.000213806101792377
438 0.000213806101831683
439 0.000213805864998665
440 0.000213805775052703
441 0.000213805747745605
442 0.000213805711428486
443 0.000213805718252817
444 0.000189319573329804
445 0.000189319581723593
446 0.000189319593757141
447 0.000189094584114072
448 0.00018909193400192
449 0.000189090017062454
450 0.000189086424481322
451 0.00018908916375401
452 0.000186038222307077
453 0.000186034665874162
454 0.000186031884213578
455 0.000186031571367102
456 0.000186032392472856
457 0.000186032383395656
458 0.000186031812407202
459 0.000186030513766666
460 0.000186030487073427
461 0.000186029625546131
462 0.000186030299558574
463 0.000186012120623801
464 0.000186000249282831
465 0.000185956097227009
466 0.000185833028689051
467 0.000185833048222437
468 0.000185833722341513
469 0.000185835463904335
470 0.000185835473784802
471 0.000185833245405734
472 0.000185830225361581
473 0.000185830832654864
474 0.000185830696937912
475 0.00018574756066798
476 0.000185747741290346
477 0.000185747292609112
478 0.000185745876623944
479 0.000185746247566011
480 0.00018574457076023
481 0.000185745247371169
482 0.000185747546018142
483 0.000185747613667916
484 0.000185744844530834
485 0.000185741381900202
486 0.000185740035152757
487 0.000185740072884606
488 0.000185730637655357
489 0.00018572370991729
490 0.000185716120152134
491 0.000185715597699419
492 0.000185711910395648
493 0.000185710624261501
494 0.000185710358906888
495 0.00018570140264339
496 0.000185695585682957
497 0.000184874344015424
498 0.000184810569412158
499 0.000184815780138764
500 0.000184815747611612
501 0.00018481573553229
502 0.000184811333921857
503 0.00018481134943572
504 0.000184809753117164
505 0.0001848115585335
506 0.000182968131472183
507 0.000182970878217335
508 0.000182970817114288
509 0.000182963928046851
510 0.000182962491068181
511 0.000182942102245979
512 0.00018293130312411
513 0.000182930238467288
514 0.00018292850330201
515 0.000182928112448449
516 0.000182927693679891
517 0.000182927698282124
518 0.000182925640976884
519 0.000182928736402097
520 0.000182927441505885
521 0.000182927763923744
522 0.000182926671826909
523 0.000182926676886112
524 0.000182921809815941
525 0.000182921808557866
526 0.000182920110806148
527 0.000182920113580926
528 0.000180251881927368
529 0.00018028371917492
530 0.000180283296124014
531 0.000180284522836539
532 0.00018028079183611
533 0.000180291156932195
534 0.000180130275078326
535 0.000180130278124604
536 0.000180118176983925
537 0.000180112988007457
538 0.000180112981494735
539 0.0001801129771944
540 0.000180112982685216
541 0.000180112772033308
542 0.000180112339062593
543 0.00018011203674488
544 0.000180109948515075
545 0.000180109188854295
546 0.000180111951493297
547 0.00018011199265285
548 0.000180114038077582
549 0.000180112316003371
550 0.000180112441031671
551 0.000180112154607472
552 0.000180112144805077
553 0.000180112141751313
554 0.000180107708521748
555 0.000180107501111519
556 0.000180108539254084
557 0.000180108528817678
558 0.000180108327740823
559 0.000180070414404006
560 0.000180065806638793
561 0.000180063290365053
562 0.000180052519945141
563 0.000180051785030993
564 0.000180051758257587
565 0.000180051535057699
566 0.000180051647479212
567 0.00018005165100988
568 0.000180051683166431
569 0.000180051280711904
570 0.000179955364761164
571 0.000179929522571174
572 0.000179913942288608
573 0.000179911557590024
574 0.00017991143279319
575 0.000179907894718771
576 0.000179902769085666
577 0.000179902763664736
578 0.000179902763401507
579 0.000179902059420096
580 0.000179900962522616
581 0.000179904602405326
582 0.000179904946769369
583 0.000179903622113832
584 0.00017990539694076
585 0.000179906158182446
586 0.000179905267165523
587 0.000179905264661035
588 0.000179905039056304
589 0.000179903867089825
590 0.000179903316067053
591 0.000179903357338865
592 0.000179903258571834
593 0.000179823125225293
594 0.000179813503597452
595 0.000179812913933577
596 0.000179812918285952
597 0.000179812895140922
598 0.00017981088299935
599 0.000179809259286616
600 0.000179809093891768
601 0.000179805980465336
602 0.000179803927011829
603 0.000179803902134229
604 0.000179807520090302
605 0.00017979595835419
606 0.000179795377890755
607 0.000179795384223347
608 0.000179795312075853
609 0.000179794265468617
610 0.000179795333447423
611 0.000179788889533049
612 0.000179788140783439
613 0.000127481171519183
614 0.000127478378428408
615 0.000127477596363214
616 0.000127477481954668
617 0.00012747603021491
618 0.000127474177390696
619 0.000127467296595328
620 0.00012746730207209
621 0.000127467193161881
622 0.000127467095702681
623 0.00012744209829872
624 0.000127443738820434
625 0.000127444890401624
626 0.000127442592674572
627 0.000127442498720089
628 0.000127438167727566
629 0.000127439721200756
630 0.000127439714681891
631 0.00012743587502199
632 0.000127436032988231
633 0.00012743592293695
634 0.000127435874579359
635 0.00012743587514353
636 0.000127435876322324
637 0.000127435547249049
638 0.000127436754503464
639 0.000127433168731767
640 0.000127425455511913
641 0.000127425422821032
642 0.000127426440356926
643 0.000127426244433797
644 0.000127426265982362
645 0.000127426079273527
646 0.000127414970442332
647 0.000127411936707022
648 0.000127411967044515
649 0.000127411165015524
650 0.000127410481049271
651 0.000127413990033012
652 0.000127415082242393
653 0.000104495419078719
654 0.000104499500251104
655 0.000104499439017668
656 0.000104479008430406
657 0.000104479269637945
658 0.000104479553591072
659 0.000104479698550072
660 0.000104479698496645
661 0.000104386619810276
662 0.000104386562927148
663 0.000104382781581227
664 0.000104382875668726
665 0.000104383430870323
666 0.000104383050753958
667 0.000104383276976172
668 0.00010437198691633
669 0.000104368458109166
670 0.00010436535487032
671 0.000104365345674003
672 0.000104365351638815
673 0.000104364680342799
674 0.000104364466962923
675 0.000104364327855477
676 0.000104364299837384
677 0.0001043483862861
678 0.000104348265689519
679 0.000104344960691357
680 0.000104343486540349
681 0.000104343494262803
682 0.000104105846248641
683 0.000104105891000744
684 0.000104106278082706
685 0.000104105419199013
686 0.000104105523644209
687 0.000104105604245606
688 0.000104106945795713
689 0.000104099208149091
690 0.000104080770849481
691 0.000104084480162848
692 0.00010408449675938
693 0.000104084340765044
694 0.000104085010690175
695 0.000104084640147472
696 0.000104040359147831
697 0.000104036699305247
698 0.000104036588349771
699 0.000104036386206594
700 0.000104036249990183
701 0.000104036219809215
702 0.000104036429208351
703 0.00010402283666718
704 0.000103963683392175
705 0.000103963684843652
706 0.00010396368563737
707 0.000103963686290375
708 0.000103963686803866
709 0.000103963704181458
710 0.000103964126520474
711 0.000103962198252111
712 0.000103955896452629
713 0.000103955793276954
714 0.00010395421868875
715 0.000103954210334485
716 0.000103954204523254
717 0.000103953885571518
718 0.000103953887381341
719 0.000103953723075319
720 0.000103955441100869
721 0.000103956342459681
722 0.000103956115676149
723 0.000103956435330485
724 0.000103956331617588
725 0.000103956444264693
726 0.000103913974869513
727 0.000103914234704226
728 0.000103913757338989
729 0.000103914486408097
730 0.00010391432075246
731 0.000103911212889827
732 0.000103910243274525
733 0.000103910237055994
734 0.000103910100858765
735 0.00010390992941909
736 0.000103886042671638
737 0.000103877291768173
738 0.000103873910184008
739 0.000103868272671274
740 0.000103866999897764
741 0.000103866724732427
742 0.000103866723666127
743 0.000103866725847327
744 0.000103866360605299
745 0.000103866360849594
746 0.000103866361242648
747 0.000103866535470216
748 0.00010386653415924
749 0.000103866102699766
750 0.000103866102892528
751 0.000103864652513076
752 0.000103864622466176
753 0.000103864921804746
754 0.000103865004442629
755 0.000103865571799507
756 0.000103865478406215
757 0.000103865478472146
758 0.000103865477803133
759 0.000103859080529876
760 0.000103859080348682
761 0.000103859079540611
762 0.000103859079821755
763 0.000103858751743849
764 0.000103857919125813
765 0.00010385786923855
766 0.000103863187153755
767 0.000103863143310189
768 0.000103860000419956
769 0.000103859739035564
770 0.000103859542240824
771 0.000103859142595639
772 0.000103859139264246
773 0.000103830142833942
774 0.000103822673606263
775 6.5254773072552e-05
776 6.52372079652423e-05
777 6.52373001710675e-05
778 6.52664431274719e-05
779 6.52662362130502e-05
780 6.52661632516125e-05
781 6.51787175942596e-05
782 6.51926083945121e-05
783 6.52029851086064e-05
784 6.52034872206836e-05
785 6.52191218869961e-05
786 6.52366889603327e-05
787 6.52451385860452e-05
788 6.52614293228521e-05
789 6.53212883056993e-05
790 6.51249815534359e-05
791 6.5125473577224e-05
792 6.50375361450244e-05
793 6.50549218916192e-05
794 6.52226590528349e-05
795 6.5310522366935e-05
796 6.52823264354038e-05
797 6.52765265115673e-05
798 6.52765658533988e-05
799 6.52765586808003e-05
800 6.52766405617122e-05
801 6.53612759041104e-05
802 6.53853563334457e-05
803 6.53452176925136e-05
804 6.53452795385657e-05
805 6.5252850458581e-05
806 6.49282796238105e-05
807 6.49422564613939e-05
808 6.49635281359175e-05
809 6.49870849477488e-05
810 6.49873809695544e-05
811 6.53046070775989e-05
812 6.53209045960035e-05
813 6.53087240936716e-05
814 6.53076524859327e-05
815 6.53795213045029e-05
816 6.54493778356525e-05
817 6.54448187238855e-05
818 6.5445528292778e-05
819 6.54394503076656e-05
820 6.54109691125796e-05
821 6.53091818736478e-05
822 6.52421755384025e-05
823 6.52577423154804e-05
824 6.52610250512237e-05
825 6.52537153513999e-05
826 6.5253520309115e-05
827 6.52490614147229e-05
828 6.52489892432072e-05
829 6.52490651630115e-05
830 6.52493341245636e-05
831 6.52317910891966e-05
832 6.52319764535854e-05
833 6.52441616722444e-05
834 6.52460904934766e-05
835 6.52874780872035e-05
836 6.52603335979533e-05
837 6.51669714097054e-05
838 6.51670261873436e-05
839 6.5163451229444e-05
840 6.5132826888532e-05
841 6.5157398501228e-05
842 6.51576735045737e-05
843 6.51659651686615e-05
844 6.51218174814034e-05
845 6.51031372499391e-05
846 6.50471858652622e-05
847 6.4994134780605e-05
848 6.54795234977133e-05
849 6.55961580488976e-05
850 6.55945984197495e-05
851 6.54071627752079e-05
852 6.54266655279638e-05
853 6.54333902318161e-05
854 6.53792251870015e-05
855 6.54596620599914e-05
856 6.54360999295966e-05
857 6.54354773107844e-05
858 6.54564493969526e-05
859 6.50343557259582e-05
860 6.49300348069319e-05
861 6.49271425480252e-05
862 6.48122192873142e-05
863 6.47833734763366e-05
864 6.49660897987868e-05
865 6.49329350076772e-05
866 6.49511352668648e-05
867 6.49510050106303e-05
868 6.49650696506723e-05
869 6.49650709374154e-05
870 6.49685270870737e-05
871 6.49691906086995e-05
872 6.49983140522771e-05
873 6.4962458079036e-05
874 6.49637188943374e-05
875 6.49880873915311e-05
876 6.47206371657914e-05
877 6.46262063079171e-05
878 6.46036389736454e-05
879 6.4603539429133e-05
880 6.47504105837697e-05
881 6.48885119707075e-05
882 6.47570363985444e-05
883 6.46952585311147e-05
884 6.46183805054451e-05
885 6.45549795513074e-05
886 6.46253096595324e-05
887 6.46252550687038e-05
888 6.46331731101839e-05
889 6.4685855719654e-05
890 6.46867199315054e-05
891 6.4626845464941e-05
892 6.46521765013904e-05
893 6.4656023328114e-05
894 6.47121463599097e-05
895 6.46786127431237e-05
896 6.47937324816074e-05
897 6.47684732879113e-05
898 6.46999907841411e-05
899 6.44536895697006e-05
900 6.43426006070475e-05
901 6.42910021959653e-05
902 6.42909792281854e-05
903 6.42909285808458e-05
904 6.42967214095495e-05
905 6.42968002945655e-05
906 6.43132499231536e-05
907 6.42979708509565e-05
908 6.42223198909801e-05
909 6.41864470215609e-05
910 6.42969701667294e-05
911 6.42737724764162e-05
912 6.40340246655974e-05
913 6.40343332086701e-05
914 6.40768592322438e-05
915 6.40739821823439e-05
916 6.41000457087484e-05
917 6.41361625670021e-05
918 6.42216154878678e-05
919 6.42353340742648e-05
920 6.42736187632306e-05
921 6.42736175617535e-05
922 6.42724618561165e-05
923 6.0867260456363e-05
924 6.08654826562331e-05
925 6.08657646406781e-05
926 6.08656039066376e-05
927 6.08655129197342e-05
928 6.08658262870823e-05
929 6.08657575467201e-05
930 6.08657014088243e-05
931 6.10504172175886e-05
932 6.11017480048359e-05
933 6.11025166779796e-05
934 6.11052275759609e-05
935 6.11051292181475e-05
936 6.11050962841614e-05
937 6.11283098087225e-05
938 6.11282950602729e-05
939 6.11280995786041e-05
940 6.11092777309872e-05
941 6.11435220243267e-05
942 6.1125373821488e-05
943 6.11253863294402e-05
944 6.11253688344435e-05
945 6.14631091226421e-05
946 6.14531480494346e-05
947 6.14556184491854e-05
948 6.14380250532216e-05
949 6.14377071000218e-05
950 6.14375415185465e-05
951 6.14375955726327e-05
952 6.12713954243098e-05
953 6.12591988222267e-05
954 6.12531038591789e-05
955 6.1257601724394e-05
956 6.12478269538071e-05
957 6.12784720922929e-05
958 6.12870255594419e-05
959 6.12757273422451e-05
960 6.1278575679216e-05
961 6.12765177770778e-05
962 6.12731954263502e-05
963 6.12099505501512e-05
964 6.12066915064431e-05
965 6.12068369455937e-05
966 6.12070177469059e-05
967 6.12097272544703e-05
968 6.11984153889664e-05
969 6.11921272482299e-05
970 6.11764471000875e-05
971 6.11759311637007e-05
972 6.11664048424096e-05
973 6.11662072459551e-05
974 6.11745250926784e-05
975 6.11889664347963e-05
976 6.11704039305584e-05
977 6.11661951270867e-05
978 6.12549547958439e-05
979 6.11526622816712e-05
980 6.11304590481571e-05
981 6.1117424994994e-05
982 6.10216880702694e-05
983 6.07724521616628e-05
984 6.07121258446206e-05
985 6.07190370730106e-05
986 6.07945993539435e-05
987 6.08511308532176e-05
988 6.08438698779756e-05
989 6.08438688365925e-05
990 6.08438471063158e-05
991 4.44531064496623e-05
992 4.44532799784311e-05
993 4.4453750394236e-05
994 4.44548568389643e-05
995 4.44547527075762e-05
996 4.58506947300835e-05
997 4.58508526304858e-05
998 4.58509815349909e-05
999 4.58512771311176e-05
1000 4.58513053149815e-05
1001 4.58544919468957e-05
1002 4.58550886513484e-05
1003 4.58570309325368e-05
1004 4.58595326148715e-05
1005 4.58482021925036e-05
1006 4.58481321626619e-05
1007 4.58481096040185e-05
1008 4.58546009307616e-05
1009 4.58565181873484e-05
1010 4.58565142903374e-05
1011 4.58683085500816e-05
1012 4.58451875452912e-05
1013 4.58393177761526e-05
1014 4.58382581009477e-05
1015 4.58382815095858e-05
1016 4.58383036809557e-05
1017 4.5901925827908e-05
1018 4.58719917557075e-05
1019 4.58129058101575e-05
1020 4.58213427609311e-05
1021 4.58210369356359e-05
1022 4.58431666042643e-05
1023 4.5883027571666e-05
1024 4.58796634279209e-05
1025 4.59028615966096e-05
1026 4.59029082542001e-05
1027 4.59028868467249e-05
1028 4.59091686237786e-05
1029 4.59135260503215e-05
1030 4.59135447809708e-05
1031 4.59164564643419e-05
1032 4.58014099690497e-05
1033 4.58247930257353e-05
1034 4.5824843401129e-05
1035 4.58248021713969e-05
1036 4.58399307255927e-05
1037 4.58355342139661e-05
1038 4.58330922950827e-05
1039 4.57880197424285e-05
1040 4.57501184238064e-05
1041 4.57441758148456e-05
1042 4.57441435142861e-05
1043 4.57462042983513e-05
1044 4.574551760977e-05
1045 4.57487561916897e-05
1046 4.57184847708915e-05
1047 4.57078621167737e-05
1048 4.56492460094678e-05
1049 4.5649136968999e-05
1050 4.55816381817433e-05
1051 4.55189546073714e-05
1052 4.55167327284716e-05
1053 4.55141434360088e-05
1054 4.55120519663176e-05
1055 4.549218312276e-05
1056 4.54922574974167e-05
1057 4.543676530794e-05
1058 4.54426748836575e-05
1059 4.5356422982312e-05
1060 4.53564269157959e-05
1061 4.53426715497762e-05
1062 4.53420791372669e-05
1063 4.53420564276019e-05
1064 4.53419815934331e-05
1065 4.53448225354953e-05
1066 4.53666246397821e-05
1067 4.53749091199576e-05
1068 4.53692487580456e-05
1069 4.53391507805625e-05
1070 4.53243853633146e-05
1071 4.53119669791423e-05
1072 4.53118919269175e-05
1073 4.53110876045562e-05
1074 4.53108568458356e-05
1075 4.53106988622565e-05
1076 4.53222721868027e-05
1077 4.53225310838188e-05
1078 4.53225198324178e-05
1079 4.53240267593855e-05
1080 4.53238523031116e-05
1081 4.54040263258456e-05
1082 4.53492852732157e-05
1083 4.53445274835956e-05
1084 4.53445271542931e-05
1085 4.53561758638843e-05
1086 4.53822234163051e-05
1087 4.5380285469923e-05
1088 4.53800035892636e-05
1089 4.53661560891674e-05
1090 4.53660937378151e-05
1091 4.53524193154581e-05
1092 4.53501873933596e-05
1093 4.53581011356208e-05
1094 4.53687615620911e-05
1095 4.53688435707735e-05
1096 4.53756789103286e-05
1097 4.53756236944991e-05
1098 4.53755888314871e-05
1099 4.53758956637027e-05
1100 4.54126346413248e-05
1101 4.54122386682948e-05
1102 4.54121725949224e-05
1103 4.54121088547735e-05
1104 4.54077645975277e-05
1105 4.54069191810353e-05
1106 4.53314910685066e-05
1107 4.52435902569995e-05
1108 4.52411431636842e-05
1109 4.52427378426736e-05
1110 4.52371420050955e-05
1111 4.52371510641115e-05
1112 4.52371640997784e-05
1113 4.52371731163916e-05
1114 4.52371848820599e-05
1115 4.52385890208566e-05
1116 4.52514694999298e-05
1117 4.52528143750386e-05
1118 4.52020842365204e-05
1119 4.52017103444481e-05
1120 4.52042396889659e-05
1121 4.52050021525864e-05
1122 4.52051543500792e-05
1123 4.52051930274683e-05
1124 4.5230559640084e-05
1125 4.53263051011381e-05
1126 4.53212980109836e-05
1127 4.53096240440477e-05
1128 4.53138547973818e-05
1129 4.53140282952872e-05
1130 4.53177810876216e-05
1131 4.53238463597938e-05
1132 4.5325419859487e-05
1133 4.53335641320675e-05
1134 4.53373246561755e-05
1135 4.53618717904789e-05
1136 4.53729453104297e-05
1137 4.53693851006735e-05
1138 4.53725273506226e-05
1139 4.53267787279406e-05
1140 4.53082941576917e-05
1141 4.53053967966898e-05
1142 4.52892693072398e-05
1143 4.52976159665189e-05
1144 4.52914243339147e-05
1145 4.52807585963551e-05
1146 4.52851510268353e-05
1147 4.52708160397349e-05
1148 4.52448423959195e-05
1149 4.52445294704091e-05
1150 4.52404476583594e-05
1151 4.5230128507305e-05
1152 4.52247661489791e-05
1153 4.52363874970904e-05
1154 4.52437504525841e-05
1155 4.52698987598958e-05
1156 4.5264871328404e-05
1157 4.52336881473138e-05
1158 4.52626321402366e-05
1159 4.52669271117855e-05
1160 4.52662916098311e-05
1161 4.52335412599823e-05
1162 4.52255701419247e-05
1163 4.52256347226849e-05
1164 4.52330591511523e-05
1165 4.52412151882353e-05
1166 4.52726689284284e-05
1167 4.53197697468397e-05
1168 4.53049784737775e-05
1169 4.52912143567576e-05
1170 4.52909085412078e-05
1171 4.52794473005628e-05
1172 4.52666856707532e-05
1173 4.52581615492999e-05
1174 4.52492860988171e-05
1175 4.52487297093069e-05
1176 4.52568196138202e-05
1177 4.52350227230916e-05
1178 4.51996345630877e-05
1179 4.51712065841943e-05
1180 4.51665410641056e-05
1181 4.51791759530733e-05
1182 4.51808332221718e-05
1183 4.51808195270316e-05
1184 4.51799036991546e-05
1185 4.52548323649959e-05
1186 4.52570529198873e-05
1187 4.52624460438409e-05
1188 4.52624714577063e-05
1189 4.52293247694187e-05
1190 4.5209852117561e-05
1191 4.5209818422118e-05
1192 4.52097965119356e-05
1193 4.5209790831642e-05
1194 4.52413464295084e-05
1195 4.52413469412523e-05
1196 4.52368844613786e-05
1197 4.52382002027284e-05
1198 4.52435896440878e-05
1199 4.52254053289248e-05
1200 4.52250112380506e-05
1201 4.52245900478532e-05
1202 4.52256045655315e-05
1203 4.52257097291281e-05
1204 4.52314296674041e-05
1205 4.52314476688386e-05
1206 4.5228572006221e-05
1207 4.52346972846288e-05
1208 4.52347000549896e-05
1209 4.52364452784034e-05
1210 4.52366028967624e-05
1211 4.52302827666215e-05
1212 4.53218151575558e-05
1213 4.53120681022775e-05
1214 4.53082998233888e-05
1215 4.53034372069403e-05
1216 4.52928239658801e-05
1217 4.52875919125586e-05
1218 4.51982539756245e-05
1219 4.51824624852722e-05
1220 4.51851613899025e-05
1221 4.51852941804549e-05
1222 4.51803485463037e-05
1223 4.51886198988323e-05
1224 4.52153030952104e-05
1225 4.52172405393107e-05
1226 4.5223304612401e-05
1227 4.52157380300251e-05
1228 4.52315491545448e-05
1229 4.52476329077566e-05
1230 4.52537101677835e-05
1231 4.52568562047788e-05
1232 4.52304162686077e-05
1233 4.52303013214202e-05
1234 4.52303199952915e-05
1235 4.51924316309312e-05
1236 4.51564121682251e-05
1237 4.51564501581023e-05
1238 4.51261060533615e-05
1239 4.51259215262402e-05
1240 4.51117854694797e-05
1241 4.51117987610804e-05
1242 4.51647076703198e-05
1243 4.51683659438971e-05
1244 4.51684104268845e-05
1245 4.516838746296e-05
1246 4.5112839694397e-05
1247 4.5110564628564e-05
1248 4.51105342791814e-05
1249 4.51105299921211e-05
1250 4.51105281442039e-05
1251 4.51105207422696e-05
1252 4.51105216173604e-05
1253 3.83663765976618e-05
1254 3.83663803501778e-05
1255 3.83663808659853e-05
1256 3.836638109129e-05
1257 3.83663814886702e-05
1258 3.83663817189071e-05
1259 3.83663819631035e-05
1260 3.83663820449314e-05
1261 3.83663821338247e-05
1262 3.83664018646548e-05
1263 3.83664031380629e-05
1264 3.83664026324217e-05
1265 3.83664067396139e-05
1266 3.83664068135019e-05
1267 3.83664069513784e-05
1268 3.83664074160505e-05
1269 3.8366332520857e-05
1270 3.83663323831924e-05
1271 3.84567409373755e-05
1272 3.84567421937042e-05
1273 3.8456742806255e-05
1274 3.84567428518283e-05
1275 3.84567446979123e-05
1276 3.84569601482896e-05
1277 3.84569601569904e-05
1278 3.84569602839864e-05
1279 3.84569602759117e-05
1280 3.84569603318136e-05
1281 3.84569765092457e-05
1282 3.84569817382939e-05
1283 3.84569825701167e-05
1284 3.84569826757704e-05
1285 3.84569828183036e-05
1286 3.84569828391837e-05
1287 3.84573616100698e-05
1288 3.84573617662859e-05
1289 3.84573618507945e-05
1290 3.84573619447867e-05
1291 3.84573619723049e-05
1292 3.845752783981e-05
1293 3.84576621077963e-05
1294 3.84576642932126e-05
1295 3.8457664281292e-05
1296 3.84576797395344e-05
1297 3.84576797991911e-05
1298 3.84576798298477e-05
1299 3.84575715988468e-05
1300 3.84575931308942e-05
1301 3.84574176245369e-05
1302 3.81273354363192e-05
1303 3.81273324395738e-05
1304 3.8127324065808e-05
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 16$}
\addplot [semithick, darkorange25512714]
table {%
0 4
1 4.79999729017017
2 5.10290531598562
3 4.76309001062836
4 4.55366886836175
5 3.76051493055808
6 0.799775156141252
7 1.03349315279803
8 0.507688659515624
9 0.350123339429845
10 0.422444352065003
11 0.298216909985044
12 0.353582035367357
13 0.239520863327308
14 0.184656154892173
15 0.182863382778628
16 0.170118825734934
17 0.132842746055982
18 0.114743950268276
19 0.11130856825852
20 0.0892595544325959
21 0.0855650960884944
22 0.0899672082757288
23 0.0918627054022511
24 0.0941568496550993
25 0.0821955489228527
26 0.0665677186134109
27 0.0642129663242571
28 0.0542308065089043
29 0.0541155334677935
30 0.0534917039027343
31 0.0403975780882243
32 0.0395157433775712
33 0.0385369796520461
34 0.0397420682109779
35 0.039741981220579
36 0.0397011337655385
37 0.0396924345234222
38 0.0396099761925415
39 0.0331006694755976
40 0.0330408268297328
41 0.0209512932964326
42 0.0185912629413665
43 0.0162121403611675
44 0.0161401319209533
45 0.0159210203357314
46 0.0159423169951616
47 0.013572495012335
48 0.0135666655750671
49 0.0135452067595557
50 0.0120305014370584
51 0.0119559856233104
52 0.0119777225343985
53 0.011959955235601
54 0.0110253285345773
55 0.0109996431397943
56 0.0103523483371318
57 0.0103526278246631
58 0.0103359581108385
59 0.0103283726768785
60 0.0103342307868252
61 0.010318031612643
62 0.0103141805457874
63 0.0099915366272427
64 0.00998322462523047
65 0.00990273729381121
66 0.00992326618311935
67 0.00992768812366917
68 0.00993654454956529
69 0.00993519285164046
70 0.00992748079339852
71 0.00892605241459355
72 0.00887918646261782
73 0.00789444299534663
74 0.00789414110171977
75 0.00793444958273102
76 0.00793260407860642
77 0.00793021031024017
78 0.00792939947513499
79 0.00792905207643933
80 0.00792787912906049
81 0.00792778840700215
82 0.00797972766940456
83 0.00797999982786843
84 0.007979805734386
85 0.00767557074322767
86 0.0074194464311068
87 0.00742033146209928
88 0.0073226289108902
89 0.0073231015208558
90 0.00485203682221529
91 0.00473141459520053
92 0.00473297270336155
93 0.00451572820524481
94 0.00451124715025184
95 0.0040518609908368
96 0.00405168213453121
97 0.00405172667306786
98 0.00384907472194439
99 0.00385119174718895
100 0.00385988422164938
101 0.00386051741150857
102 0.00386205371801477
103 0.00384357275048774
104 0.00380894494666591
105 0.00380904208147537
106 0.0035709548235016
107 0.00357073052065173
108 0.0035678034204245
109 0.0033552731190766
110 0.0033548456629101
111 0.00335431877825197
112 0.0033544577753471
113 0.00335440799560936
114 0.00335274672406365
115 0.00335316332012906
116 0.00335341018890345
117 0.0033533077168947
118 0.00335297608367533
119 0.00335275952994753
120 0.00335287648874642
121 0.00335281299730513
122 0.0033527169681081
123 0.00335274593206236
124 0.00333792618024814
125 0.00333786678599599
126 0.00333735162162216
127 0.00333738300536337
128 0.00333669694372339
129 0.00333624843120505
130 0.00333066192782335
131 0.00333009161020597
132 0.00333012768642231
133 0.00332983151992491
134 0.00332945729368128
135 0.00288912549500128
136 0.00258589086151348
137 0.00258550149567678
138 0.00258654912273868
139 0.0025866075397896
140 0.00258661039578148
141 0.00258661332792218
142 0.00258658316628539
143 0.00258680320137585
144 0.00258670726925943
145 0.00258668455102721
146 0.00258668835689729
147 0.00256476515308768
148 0.00256475441074
149 0.00256475053982898
150 0.00256483055072424
151 0.00256403821435295
152 0.00256400245178752
153 0.0025635383569097
154 0.00255076733443166
155 0.00143011090814663
156 0.00143071546771901
157 0.00142133928539963
158 0.00137325004880186
159 0.00137332911951408
160 0.00137314102131016
161 0.00137323399376064
162 0.00137322878527099
163 0.00137350964762712
164 0.00118946874268876
165 0.00118944850477323
166 0.00118949506144951
167 0.00118951350272474
168 0.0011893495834052
169 0.00118975853890118
170 0.00118976008249649
171 0.00118530978573957
172 0.00118533703302351
173 0.00113818077078787
174 0.00112070623911483
175 0.00112105546074234
176 0.001121598650077
177 0.00112161668811523
178 0.00110878810090735
179 0.00110879586362075
180 0.001108827458473
181 0.00100130680963656
182 0.00100127473801929
183 0.00100152159951721
184 0.00100181920988807
185 0.00100179550409658
186 0.000990729595902602
187 0.000931379579557123
188 0.000931377751363094
189 0.000931367774017545
190 0.000931452144019608
191 0.000931343259202216
192 0.000982179658770312
193 0.000924253749230529
194 0.000924252084910101
195 0.00092416835158429
196 0.000891920526087091
197 0.000891924908841264
198 0.000891770682365432
199 0.000863019921684693
200 0.000863110280456446
201 0.000863086763374974
202 0.000863183552018795
203 0.000863025908954915
204 0.000838580455959973
205 0.000838875094148368
206 0.000838862143673561
207 0.000838907866197538
208 0.000838907359335231
209 0.000839671339523961
210 0.000839658964134021
211 0.00083964740431943
212 0.000839662172084858
213 0.000839662311413691
214 0.000839614108137166
215 0.000839616580489277
216 0.000839626979714889
217 0.000866272354994668
218 0.000744409324545246
219 0.0007476770374939
220 0.000747673985990454
221 0.000747670833942009
222 0.000747675656172472
223 0.000747673231596711
224 0.000747674252152448
225 0.00074767596896037
226 0.000747678485427923
227 0.000747689472130919
228 0.000745966898125109
229 0.000756584838540792
230 0.000756627710719668
231 0.000756641768904217
232 0.000756641928092356
233 0.0007566335006658
234 0.00075664900946729
235 0.000756628833058192
236 0.00075665160456326
237 0.000756666448773147
238 0.000756666281490229
239 0.000756666419877523
240 0.000756658785430106
241 0.000756653721284461
242 0.000756629749406581
243 0.000756621472705638
244 0.000756617684488361
245 0.000756626729100471
246 0.000756608161146344
247 0.000756600934631181
248 0.000756167352488351
249 0.000756600221268876
250 0.000756600248548327
251 0.000756607762496319
252 0.000756615546047715
253 0.000756611731350353
254 0.000755107896765485
255 0.000755111331786594
256 0.000755111489124877
257 0.000755114639368629
258 0.000755101293459668
259 0.000755097785305336
260 0.000754878988428492
261 0.000754878744522136
262 0.000754843294978885
263 0.000754421160570031
264 0.000754075504386326
265 0.000753819818153041
266 0.000753837268318031
267 0.000753703965891293
268 0.000753730812862516
269 0.000753766586394793
270 0.000753763946228828
271 0.00075376611572466
272 0.000753664619774956
273 0.000753658130925939
274 0.000753674050795758
275 0.000753673779615467
276 0.000753575826835547
277 0.000753575758139098
278 0.000753381687184712
279 0.000752882291772495
280 0.000752876850261794
281 0.000752876982725728
282 0.000752877737288439
283 0.000752921943823576
284 0.000752942379835176
285 0.000752947445308409
286 0.000752936520391124
287 0.000642802744698263
288 0.000579249097114566
289 0.000579248285133795
290 0.000579247958520962
291 0.000579245211788005
292 0.000579228342699046
293 0.000579225069318331
294 0.000579225261578387
295 0.000579225388476462
296 0.000579225385341287
297 0.000579224776537128
298 0.000579230319863305
299 0.000579232248623472
300 0.000579232327021904
301 0.000579229160451004
302 0.000579230361463171
303 0.000579230933969836
304 0.000579230619655709
305 0.000579230594557794
306 0.000579102815535922
307 0.000579102966425404
308 0.000579253090073154
309 0.000579253163454281
310 0.000579253234443337
311 0.000579253238051178
312 0.000579279614410139
313 0.000579250692818363
314 0.000579240424585379
315 0.000579167327613754
316 0.000579170390940936
317 0.000579170453337769
318 0.000579170653308453
319 0.000579170853885869
320 0.00057917033360557
321 0.000579170472281147
322 0.000576706001446062
323 0.000576700065105936
324 0.000576700114766369
325 0.000576699595060378
326 0.00057670050927622
327 0.000576700850698839
328 0.000576700860422337
329 0.000576700743043312
330 0.000576701455737943
331 0.000576701495317547
332 0.000576701502547198
333 0.000576701584610674
334 0.000576678305313743
335 0.000576658206317375
336 0.000576657992317825
337 0.000576632404370244
338 0.000576322298228544
339 0.000576123118903221
340 0.000576123140906732
341 0.000576124148841395
342 0.000576124708199495
343 0.000576133137408431
344 0.000576133140570075
345 0.000576132536366149
346 0.000576132745557582
347 0.000576130836825551
348 0.000576679203071114
349 0.000576678641178808
350 0.000576674036824897
351 0.000576673856755986
352 0.00057667516409839
353 0.000320052661117564
354 0.000320051855682195
355 0.000320053853719795
356 0.000320066257025117
357 0.0003200583708599
358 0.000320061820630641
359 0.000320065228746885
360 0.000320067117351007
361 0.00032006757805083
362 0.000320067693226911
363 0.000320068444134926
364 0.000320061765492868
365 0.000320061536896653
366 0.000320061532207458
367 0.000320071572744399
368 0.000320065949200917
369 0.000320062812803277
370 0.000320066527303979
371 0.000320067173530562
372 0.000320064125512949
373 0.000320065445443317
374 0.000320061562637012
375 0.000320062198160833
376 0.000319989665844739
377 0.000319964265869375
378 0.000319959803695834
379 0.000319932205420184
380 0.000319800904938968
381 0.000319801234292865
382 0.000319797462074935
383 0.000319778224632261
384 0.000319778049775592
385 0.000319776492385458
386 0.000319768211434611
387 0.000319767593109726
388 0.000319767611097634
389 0.00031978798466765
390 0.000319791511151296
391 0.000319774294598264
392 0.000319773427319684
393 0.000319633432681545
394 0.000319633553990726
395 0.000319633588395684
396 0.000319632997462681
397 0.000319632850004111
398 0.000319625408696772
399 0.000319625340429739
400 0.000319624878266896
401 0.000319626304530115
402 0.000319626947559308
403 0.000319627535149698
404 0.000319627112289078
405 0.000319480023095974
406 0.00031947824888527
407 0.000319477686004024
408 0.000319477468871029
409 0.000319477725803884
410 0.000319423719872012
411 0.000319407587281455
412 0.000319409093524423
413 0.000319410533963694
414 0.000319410972217329
415 0.000319412633004261
416 0.000319417541448517
417 0.000319217950957868
418 0.000319020908411481
419 0.000319021058500407
420 0.000319013078866806
421 0.000319004871401423
422 0.000319001120943356
423 0.000319001104955092
424 0.000318998228174145
425 0.000318995385488073
426 0.000318995913037984
427 0.000318966690570903
428 0.000318966946751169
429 0.000318967037893928
430 0.000318967480068573
431 0.000318970092423354
432 0.000318971062424165
433 0.000318971931147976
434 0.000318972521635935
435 0.000318996289932296
436 0.000318987014565252
437 0.000318985514706994
438 0.000318985526969034
439 0.000318980893576052
440 0.000318964708510537
441 0.000319265814745303
442 0.000319077977052089
443 0.000318894595018725
444 0.000318802915076806
445 0.000318805200343588
446 0.000318805355648262
447 0.000318805338830664
448 0.000318802126691981
449 0.000318785017140056
450 0.000318785066502784
451 0.000318785064258113
452 0.00031878506739107
453 0.000318786656433558
454 0.000318781627424433
455 0.000318793870392537
456 0.00031879478410272
457 0.000318794416674969
458 0.000318790815257066
459 0.000318773702553929
460 0.000318778183762826
461 0.000318777978482901
462 0.000318777923756078
463 0.00031877792720079
464 0.000318777922128982
465 0.000318777916078981
466 0.00029207146502929
467 0.000292071232821736
468 0.000292069850706708
469 0.000292069406987601
470 0.000292069152422047
471 0.000292070088759143
472 0.000292070035626107
473 0.000292069993279499
474 0.000292070434700372
475 0.00029207106119673
476 0.000292072422408251
477 0.000292072452709424
478 0.000292064518454019
479 0.000292064720218623
480 0.000291493496364038
481 0.000291482753822645
482 0.000291482798189205
483 0.000291429235145021
484 0.000291429004512468
485 0.000291431047565242
486 0.000291426780459312
487 0.000291426778789445
488 0.000291428968242385
489 0.000291422487976747
490 0.000291420109841993
491 0.000291420093461983
492 0.000291423079277284
493 0.000291423071064929
494 0.000291243978299911
495 0.000291245571447917
496 0.000291242529274752
497 0.000291241653025844
498 0.000291241503485767
499 0.000291241539912045
500 0.000291186145287488
501 0.000291187895380641
502 0.000291184462856602
503 0.000157762175974457
504 0.000157762316898589
505 0.00015776235011776
506 0.00015776274644735
507 0.000157759896502396
508 0.00015775683636615
509 0.000157755731515031
510 0.000157743930178946
511 0.000157733176321059
512 0.000157728888821674
513 0.000157727426889887
514 0.000157723987158949
515 0.000157724185126454
516 0.000157722175538693
517 0.000157635171945411
518 0.000157558951768313
519 0.000157558616156617
520 0.00015750911507971
521 0.00015750020972419
522 0.000157494898796549
523 0.000157493769266453
524 0.000157446695556487
525 0.000157446824296557
526 0.000157447478105312
527 0.000157450262415818
528 0.000157400022976795
529 0.000157400165441599
530 0.000143681359977316
531 0.000143680588065219
532 0.000143677182683179
533 0.000143677380660171
534 0.000143677829532028
535 0.000143677835404987
536 0.00014367778530474
537 0.000143677880227485
538 0.000143677292011082
539 0.000143659749415599
540 0.000143659173794877
541 0.000143659123988576
542 0.000143659126298339
543 0.000143633039217279
544 0.000143621637078833
545 0.000143621638838777
546 0.000143622179186627
547 0.000143622365731181
548 0.000143624443053728
549 0.000143624439505048
550 0.000143624889323914
551 0.000143625081293947
552 0.000143625079481858
553 0.000143625910920447
554 0.000143623158352624
555 0.000143622990499424
556 0.000143622753391569
557 0.000143622759655369
558 0.000143623085197001
559 0.000143623083741995
560 0.000143622946353196
561 0.000143623983429995
562 0.000143623764013875
563 0.000143623064414214
564 0.000143623316008817
565 0.000143620294673407
566 0.000143619465133468
567 0.000143619295981349
568 0.000143619501364298
569 0.000143605372657746
570 0.000143605712644326
571 0.000143605682125307
572 0.000143605794729305
573 0.000143605794518553
574 0.000143605857254844
575 0.000143608161366288
576 0.000143609121901425
577 0.00014360815528834
578 0.000143608142076798
579 0.000143608315510362
580 0.000143608245301846
581 0.000143608271495323
582 0.000143610343177572
583 0.000143610389392716
584 0.000143610337026552
585 0.00014360931178339
586 0.000143584505801022
587 0.000143583606587693
588 0.000143582627194783
589 0.000143582570654272
590 0.000143582397022724
591 0.000143582387841197
592 0.000143582102760594
593 0.000143581804945346
594 0.000143582647503435
595 0.000143582664938512
596 0.000143582653632814
597 0.000143555595087653
598 0.000143555583612104
599 0.000143555824957938
600 0.000143542298495117
601 0.00014354234617179
602 0.000143542396331825
603 0.000143542398757642
604 0.000143542363593082
605 0.000143543797976596
606 0.000143534835827036
607 0.00014353454565725
608 0.000143533101810471
609 0.000143533125932762
610 0.000143533388804046
611 0.000143532993036573
612 0.000143533180984082
613 0.000143533080457202
614 0.000143532937983338
615 0.000143527141487452
616 0.000143490554185893
617 0.000143491195966427
618 0.000142792771932466
619 0.000142793512124002
620 0.000142793513497761
621 0.000142793514865004
622 0.000142793516486093
623 0.000142793522706782
624 0.000142793490644882
625 0.000142791783637799
626 0.000142791867561658
627 0.000142791870725465
628 0.00014279191115619
629 0.000142791892302542
630 0.00014279189075915
631 0.000142784499059712
632 0.000142782042872824
633 0.000142781013861333
634 0.000142780693082118
635 0.000142780665237676
636 0.00014278095216099
637 0.000142780080598032
638 0.000142778886834396
639 0.000142778632386644
640 0.000142778947514041
641 0.000142765852942604
642 0.000142931881053586
643 0.000142931838665667
644 0.000142931911195016
645 0.000142931955675134
646 0.000142931936087018
647 0.00014293193825672
648 0.000142931940733938
649 0.000142931944099256
650 0.000142932383625878
651 0.000142932428174227
652 0.000142932434360943
653 0.000142932459031296
654 0.0001429324617867
655 0.000142932528268857
656 0.00014293253644975
657 0.000142932554243903
658 0.000142932636366669
659 0.000142932642309161
660 0.000142932640643218
661 0.000142932627044451
662 0.000142932441709363
663 0.000142932445518879
664 0.000142932446760029
665 0.000142930576712271
666 0.000142930567443374
667 0.00014293076281642
668 0.000143414256026489
669 0.000143238293194563
670 0.000140165085587047
671 0.000139812360654057
672 0.000139811730023235
673 0.000139809419854721
674 0.000139809420743348
675 0.000139809422424708
676 0.000139809433778974
677 0.000139809432503726
678 0.000139809351329579
679 0.000139809315429149
680 0.000139809302680655
681 0.000139809303821788
682 0.000139809300299865
683 0.000139809286791603
684 0.000139809289092393
685 0.000139809810433936
686 0.000139810184467019
687 0.000139810181250031
688 8.90814708105393e-05
689 8.90835362881487e-05
690 8.90857252289556e-05
691 8.90867298034549e-05
692 8.90867322135992e-05
693 8.9087312092152e-05
694 8.90875601028368e-05
695 8.90845295289011e-05
696 8.90838325757466e-05
697 8.90845967356254e-05
698 8.9083143891015e-05
699 8.90831345371364e-05
700 8.90831172037368e-05
701 8.9077794244704e-05
702 8.8348826542099e-05
703 8.83482036750392e-05
704 8.83461641941685e-05
705 8.83484279325291e-05
706 8.83487645026925e-05
707 8.83478169044396e-05
708 8.83467887157829e-05
709 8.83389924289081e-05
710 8.83389907777151e-05
711 8.83386587469084e-05
712 8.83380149700636e-05
713 8.83381196424826e-05
714 8.83373141775127e-05
715 8.83369727949467e-05
716 8.83372346154489e-05
717 8.83373004274955e-05
718 8.8337753126863e-05
719 8.83384923047537e-05
720 8.75778999399774e-05
721 8.7578208880632e-05
722 8.75782114083991e-05
723 8.75755844620128e-05
724 8.75755841546497e-05
725 8.75755512463099e-05
726 8.75755409061772e-05
727 8.75694936940119e-05
728 8.75702726405702e-05
729 8.75644101024785e-05
730 8.75644209275151e-05
731 8.75629253674672e-05
732 8.75638003675943e-05
733 8.75642043138575e-05
734 8.75643730389935e-05
735 8.75644047237307e-05
736 8.756439727522e-05
737 8.75641115496174e-05
738 8.75641576687802e-05
739 8.75643570300231e-05
740 8.75645202458322e-05
741 8.71178436180057e-05
742 8.70085543038608e-05
743 8.70085444361905e-05
744 8.70083480108789e-05
745 8.70083429028065e-05
746 8.7012545368035e-05
747 7.12913762310073e-05
748 7.12913765791545e-05
749 7.12910174099049e-05
750 7.12907430318782e-05
751 7.12901517165633e-05
752 7.12899909699004e-05
753 7.12899797043197e-05
754 7.12903771479138e-05
755 7.12903685893888e-05
756 7.12920789099173e-05
757 7.12913704908811e-05
758 7.12915949662607e-05
759 7.12804538123578e-05
760 7.12801618524829e-05
761 7.12801652727312e-05
762 7.12801577598239e-05
763 7.12800241673151e-05
764 7.12797641902824e-05
765 7.12797661170468e-05
766 7.12801422108103e-05
767 7.12804236648143e-05
768 7.12803996771182e-05
769 7.1280426915502e-05
770 7.12783464698591e-05
771 7.11871057385284e-05
772 7.11867743295704e-05
773 7.11868844938691e-05
774 7.11826018451545e-05
775 7.11823836517419e-05
776 7.11822527819479e-05
777 7.11813391727326e-05
778 7.11796321447047e-05
779 7.11796282125492e-05
780 7.11794679950382e-05
781 7.11801853047192e-05
782 7.11802225557918e-05
783 7.11808650695945e-05
784 7.11808549771836e-05
785 7.11861725986063e-05
786 7.11944162751685e-05
787 7.11955772960609e-05
788 7.11943230429749e-05
789 7.11943217092764e-05
790 7.1194321375667e-05
791 7.11943816873199e-05
792 7.11957215684333e-05
793 7.11957463217691e-05
794 7.11957462792136e-05
795 7.11957466843107e-05
796 7.11953844450574e-05
797 7.11953770149275e-05
798 7.11954893623797e-05
799 7.11952527189519e-05
800 7.11952472222794e-05
801 7.11921947954417e-05
802 7.11907187229862e-05
803 7.11903606307789e-05
804 7.11883810968237e-05
805 7.11897385365697e-05
806 7.11904184947906e-05
807 7.11903543566778e-05
808 7.11903462603837e-05
809 7.11894652273119e-05
810 7.11888995320286e-05
811 7.1189897785728e-05
812 7.11898114938909e-05
813 7.11898160537824e-05
814 7.11887071277336e-05
815 7.11884004556771e-05
816 7.11920979965619e-05
817 7.11920941527031e-05
818 7.1192312372224e-05
819 7.11830297929249e-05
820 7.11832143281018e-05
821 7.11809506253458e-05
822 7.11810466747078e-05
823 7.11835092541463e-05
824 7.11835425954471e-05
825 7.11834589533629e-05
826 7.11831681327359e-05
827 7.11828586023599e-05
828 7.11827327484984e-05
829 7.11284326260547e-05
830 7.11284227178066e-05
831 7.11284218286357e-05
832 7.11405326928993e-05
833 7.11103657038986e-05
834 7.11105751920089e-05
835 7.1060898547767e-05
836 7.10370977115318e-05
837 7.10367890648444e-05
838 7.10367933177521e-05
839 7.10368893458477e-05
840 7.10368882918572e-05
841 7.1035346566465e-05
842 7.10351603457112e-05
843 7.10357087121426e-05
844 6.90710918081332e-05
845 6.90709790315478e-05
846 6.90711751186218e-05
847 6.90712099696815e-05
848 6.90711963571011e-05
849 6.90711953352075e-05
850 6.90712717319301e-05
851 6.90712710419096e-05
852 6.9071270044022e-05
853 6.90712696354905e-05
854 6.90712965996008e-05
855 6.90712873417458e-05
856 6.90654691552163e-05
857 6.90653685347338e-05
858 6.90653564830176e-05
859 6.90651800981891e-05
860 6.9065473432082e-05
861 6.90654835517498e-05
862 6.90653698071628e-05
863 6.8726622661351e-05
864 6.87275009242315e-05
865 6.87275085929995e-05
866 6.87275078029635e-05
867 6.85836435596632e-05
868 6.85836425133593e-05
869 6.85836422587702e-05
870 6.85803278876728e-05
871 6.8577368065847e-05
872 6.85772786320392e-05
873 6.85772158497971e-05
874 6.85772107050304e-05
875 6.85772237312539e-05
876 6.85774081273541e-05
877 6.85776153815109e-05
878 6.85781418491699e-05
879 6.85786928140296e-05
880 6.85786933239044e-05
881 6.85786938352446e-05
882 6.85786933211497e-05
883 6.85764367867165e-05
884 6.85764377303821e-05
885 6.85769116521261e-05
886 6.85768488874251e-05
887 6.85768484834943e-05
888 6.85704760579652e-05
889 6.85678614303059e-05
890 6.85380780809772e-05
891 6.85216377592594e-05
892 6.85216511830719e-05
893 6.85216850115485e-05
894 6.85217768508978e-05
895 6.85219307130902e-05
896 6.85218581925054e-05
897 6.85218053380511e-05
898 6.85212291733206e-05
899 6.8521217295405e-05
900 6.85211565851446e-05
901 6.85211755554143e-05
902 6.8520982123955e-05
903 6.85206278966578e-05
904 6.85204728279197e-05
905 6.85205737434765e-05
906 6.85207096915323e-05
907 6.83948942976894e-05
908 6.83721135340169e-05
909 6.83721422671532e-05
910 6.8374055161931e-05
911 6.83766218466734e-05
912 6.83769652421967e-05
913 6.83784675172103e-05
914 6.83815525616869e-05
915 6.83816670338233e-05
916 6.83817689919847e-05
917 6.8381937404192e-05
918 6.83820201521084e-05
919 6.83822725934218e-05
920 6.83828507295978e-05
921 6.83828429959875e-05
922 6.83836921109496e-05
923 6.83837021626087e-05
924 6.83837035456086e-05
925 6.83739227050272e-05
926 6.83418560607631e-05
927 6.83426916070669e-05
928 6.8342740712893e-05
929 6.83427562138731e-05
930 6.83427544273628e-05
931 6.83423598324204e-05
932 6.83418791833786e-05
933 6.83246103775497e-05
934 6.83248402209087e-05
935 6.83248539467411e-05
936 6.83164184156818e-05
937 6.8316422280667e-05
938 4.36759096639465e-05
939 4.36759078330802e-05
940 4.36759121213559e-05
941 4.36756227624015e-05
942 4.36753840422566e-05
943 4.36752967689158e-05
944 4.36901999791673e-05
945 4.36849590683061e-05
946 4.36846566143127e-05
947 4.36844188385447e-05
948 4.36844275193514e-05
949 4.36825851116311e-05
950 3.96343133393096e-05
951 3.96344228441961e-05
952 3.95907999047216e-05
953 3.95907998116186e-05
954 3.95907988651807e-05
955 3.95907980918169e-05
956 3.95907978627631e-05
957 3.95907479575518e-05
958 3.95909055699057e-05
959 4.21426094025204e-05
960 3.95891721959251e-05
961 3.9588387550825e-05
962 3.9593506198586e-05
963 3.9593539237587e-05
964 3.95935412744904e-05
965 3.95858429551944e-05
966 3.9581097793442e-05
967 3.95809517405054e-05
968 3.95809523403163e-05
969 3.95809537164861e-05
970 3.95822013507295e-05
971 3.95822209060316e-05
972 3.95908446107297e-05
973 3.95908512273835e-05
974 3.95909674785452e-05
975 3.95908742297305e-05
976 3.95910775569137e-05
977 3.95915299713194e-05
978 3.95915351696352e-05
979 3.95915398650956e-05
980 3.95788064126201e-05
981 3.95741804541292e-05
982 3.56138604255882e-05
983 3.62031580074961e-05
984 3.62031877447099e-05
985 3.62030660525727e-05
986 3.62030372242084e-05
987 3.6202888518819e-05
988 3.62032647377737e-05
989 3.6203280966283e-05
990 3.62032768482892e-05
991 3.62032759031354e-05
992 3.62013898561771e-05
993 3.62013940124858e-05
994 3.62013900681738e-05
995 3.62013901584167e-05
996 3.62017313614698e-05
997 3.62017145948518e-05
998 3.62017158067722e-05
999 3.62014175915704e-05
1000 3.62013622886246e-05
1001 3.62014781622832e-05
1002 3.62015077349849e-05
1003 3.62006388895295e-05
1004 3.62006399507659e-05
1005 3.62006457437791e-05
1006 3.62006418611223e-05
1007 3.62006202382949e-05
1008 3.62005852545661e-05
1009 3.62005463261682e-05
1010 3.62003317950898e-05
1011 3.62003317316725e-05
1012 3.62003349678036e-05
1013 3.62003804995164e-05
1014 3.62003887884192e-05
1015 3.62000262959144e-05
1016 3.62000219215725e-05
1017 3.62000191564158e-05
1018 3.61999691843685e-05
1019 3.62001938565011e-05
1020 3.62002388056407e-05
1021 3.6200239101183e-05
1022 3.61868820027773e-05
1023 3.61868971669956e-05
1024 3.61868840916385e-05
1025 3.61399024586649e-05
1026 3.61310503293358e-05
1027 3.61305591203936e-05
1028 3.61305477814188e-05
1029 3.61305522823395e-05
1030 3.61305525818424e-05
1031 3.61311593371447e-05
1032 3.60667246039711e-05
1033 3.60592974199597e-05
1034 3.60593183098388e-05
1035 3.60593233296825e-05
1036 3.60593243460834e-05
1037 3.60594467488488e-05
1038 3.60556482203231e-05
1039 3.60552336112104e-05
1040 3.60552436562794e-05
1041 3.60552962035387e-05
1042 3.60561615532879e-05
1043 3.60561215985994e-05
1044 3.6056136728156e-05
1045 3.60566783565356e-05
1046 3.60566349295914e-05
1047 3.60566348960099e-05
1048 3.60555725776668e-05
1049 3.60555703965716e-05
1050 3.60555691207102e-05
1051 3.60555920504682e-05
1052 3.60555981688497e-05
1053 3.24178541552156e-05
1054 3.24182110330303e-05
1055 3.24179484471858e-05
1056 3.24180790705972e-05
1057 3.1606847278284e-05
1058 3.16068459543935e-05
1059 3.16068449029335e-05
1060 3.16068445516904e-05
1061 3.16060293901132e-05
1062 3.16060602842424e-05
1063 3.1606065174493e-05
1064 3.16060557518928e-05
1065 3.16060684956003e-05
1066 3.16061526265848e-05
1067 3.1603817546529e-05
1068 3.16040440901978e-05
1069 3.16049793833692e-05
1070 3.16051827421397e-05
1071 3.16016711481021e-05
1072 3.16016495614922e-05
1073 3.16016458534677e-05
1074 3.10571710096958e-05
1075 3.10571821336927e-05
1076 3.10571853583653e-05
1077 3.10571831279769e-05
1078 3.10552056515255e-05
1079 3.10551991044728e-05
1080 3.10551982837195e-05
1081 3.10555606898107e-05
1082 3.10558921682083e-05
1083 3.10558921762953e-05
1084 3.10558921881573e-05
1085 3.10558922078673e-05
1086 3.10552710893063e-05
1087 3.10552677943307e-05
1088 3.10553146294263e-05
1089 3.10553352932991e-05
1090 3.10546973948044e-05
1091 3.10546981187553e-05
1092 3.10545350699016e-05
1093 3.10545306109417e-05
1094 3.10545376502401e-05
1095 3.10545420017223e-05
1096 3.10550651700293e-05
1097 3.1055078755722e-05
1098 3.10549374127912e-05
1099 3.10524253556188e-05
1100 3.10524252252585e-05
1101 3.10524028444335e-05
1102 3.10517686349667e-05
1103 3.10512244694301e-05
1104 3.10512278752922e-05
1105 3.10517037470136e-05
1106 3.10516589188779e-05
1107 3.10514977473836e-05
1108 3.10514943757857e-05
1109 3.10964232330737e-05
1110 2.85130811730523e-05
1111 2.85130413793982e-05
1112 2.85135987193891e-05
1113 2.85136936978365e-05
1114 2.85118018267721e-05
1115 2.85201070847578e-05
1116 2.85201071529384e-05
1117 2.85201073985545e-05
1118 2.85201072119163e-05
1119 2.8520648100049e-05
1120 2.85206001921203e-05
1121 2.85206003438735e-05
1122 2.85205846351601e-05
1123 2.85205918477916e-05
1124 2.85205935538982e-05
1125 2.85205081417804e-05
1126 2.85204408203061e-05
1127 2.85203852028806e-05
1128 2.85203851377733e-05
1129 2.85203850993856e-05
1130 2.85205702297613e-05
1131 2.85212954882976e-05
1132 2.85003633394904e-05
1133 2.79815009367239e-05
1134 2.85925275397404e-05
1135 2.85706953156824e-05
1136 2.85703896160973e-05
1137 2.85602410256123e-05
1138 2.85603212031575e-05
1139 2.85603262420831e-05
1140 2.85603266644341e-05
1141 2.85662580894379e-05
1142 2.85663467100514e-05
1143 2.85659638730908e-05
1144 2.85632483197185e-05
1145 2.85632483688724e-05
1146 2.85632483891164e-05
1147 2.85632746868462e-05
1148 2.85632656556199e-05
1149 2.85630512008463e-05
1150 2.85632299969467e-05
1151 2.85632299721618e-05
1152 2.85582052648691e-05
1153 2.85581798751182e-05
1154 2.8560668892212e-05
1155 2.85606888334151e-05
1156 2.85607262013936e-05
1157 2.85607253647395e-05
1158 2.85607264473746e-05
1159 2.85607267768471e-05
1160 2.85524693802761e-05
1161 2.85522805198747e-05
1162 2.85516041164349e-05
1163 2.8551600247646e-05
1164 2.85517923180583e-05
1165 2.85526342610982e-05
1166 2.85526366213513e-05
1167 2.47322459431684e-05
1168 2.47322442874487e-05
1169 2.47321500098298e-05
1170 2.4732290032288e-05
1171 2.47216740718179e-05
1172 2.47215484681414e-05
1173 2.47215128506278e-05
1174 2.47213852513435e-05
1175 2.47163783675651e-05
1176 2.47165381806029e-05
1177 2.47209083830388e-05
1178 2.47222363724099e-05
1179 2.47222170218613e-05
1180 2.47221467643488e-05
1181 2.47270312792414e-05
1182 2.47094285024204e-05
1183 2.47024075599846e-05
1184 2.47024379669315e-05
1185 2.47024273856259e-05
1186 2.47015324593774e-05
1187 2.47019522750875e-05
1188 2.47019525271245e-05
1189 2.47018886542292e-05
1190 2.47013878621981e-05
1191 2.47012652961703e-05
1192 2.47012714859534e-05
1193 2.47012676993831e-05
1194 2.47012711884621e-05
1195 2.47012997558778e-05
1196 2.47013818978633e-05
1197 2.47016721894664e-05
1198 2.47014335980852e-05
1199 2.4680187837001e-05
1200 2.46801886765899e-05
1201 2.46801881619043e-05
1202 2.46801894818185e-05
1203 2.46801870527976e-05
1204 2.46801859387218e-05
1205 2.46801855833181e-05
1206 2.46801830929586e-05
1207 2.46801827995968e-05
1208 2.46801824928058e-05
1209 2.46801742873414e-05
1210 2.46801739564029e-05
1211 2.46801736090754e-05
1212 2.46801735536932e-05
1213 2.46801740565e-05
1214 2.46801737128232e-05
1215 2.46801536874347e-05
1216 2.46799800665475e-05
1217 2.46801177856646e-05
1218 2.45310517368436e-05
1219 2.45313646223053e-05
1220 2.45318635360899e-05
1221 2.45321247723275e-05
1222 2.45321248052081e-05
1223 2.4532408293785e-05
1224 2.45324587483025e-05
1225 2.45325015876437e-05
1226 2.33805555452964e-05
1227 2.33805579149103e-05
1228 2.33805579731095e-05
1229 2.33805580347355e-05
1230 2.33798303938703e-05
1231 2.33820019084558e-05
1232 2.3382002232659e-05
1233 2.33820023899563e-05
1234 2.33820024503063e-05
1235 2.33820031306142e-05
1236 2.33820074365573e-05
1237 2.33820074737608e-05
1238 2.33820075444809e-05
1239 2.3382015022015e-05
1240 2.33820152894805e-05
1241 2.3382015885008e-05
1242 2.33820219925323e-05
1243 2.33820680394852e-05
1244 2.33819694474908e-05
1245 2.33817169555591e-05
1246 2.33815368742802e-05
1247 2.33815369668727e-05
1248 2.33815369796827e-05
1249 2.33815379412604e-05
1250 2.33815379973276e-05
1251 2.33815379772718e-05
1252 2.33815379457159e-05
1253 2.33815379322087e-05
1254 2.33815379406175e-05
1255 2.33815381561354e-05
1256 2.25403741225161e-05
1257 2.25398878784213e-05
1258 2.2512655467317e-05
1259 2.25049454510705e-05
1260 2.25049207440908e-05
1261 2.25050135352779e-05
1262 2.2505013753402e-05
1263 2.25015639632044e-05
1264 2.25015854256175e-05
1265 2.2502076522885e-05
1266 2.25020770007805e-05
1267 2.25022874359293e-05
1268 2.46689305712553e-05
1269 2.24723954715426e-05
1270 2.24721419071125e-05
1271 2.24721419160739e-05
1272 2.24721420743671e-05
1273 2.24721421772602e-05
1274 2.24720717487603e-05
1275 2.2472059020014e-05
1276 2.247158347501e-05
1277 2.24705391185941e-05
1278 2.24705402022671e-05
1279 2.24705404372473e-05
1280 2.24706871043281e-05
1281 2.24706882251759e-05
1282 2.2470688274238e-05
1283 2.24706884866728e-05
1284 2.24706885045866e-05
1285 2.24706894578751e-05
1286 2.24704477777831e-05
1287 2.24701113501071e-05
1288 2.24700785703564e-05
1289 2.2470074714726e-05
1290 2.24700747132868e-05
1291 2.24699307848171e-05
1292 2.24699009910521e-05
1293 2.24698917209717e-05
1294 2.24666993023376e-05
1295 2.24666997902689e-05
1296 2.246669899725e-05
1297 2.24666989888539e-05
1298 2.24676458380405e-05
1299 2.24676461760009e-05
1300 2.24676474117583e-05
1301 2.24676665998022e-05
1302 2.24676548077184e-05
1303 2.24676550046108e-05
1304 2.24676746409882e-05
};
\addlegendentry{\footnotesize $n_{\partial \Omega} = 21$}
\addplot [semithick, forestgreen4416044]
table {%
0 4
1 4.79999729017017
2 5.10290531598562
3 4.76309001062836
4 4.55366886836175
5 4.3154093785275
6 2.05312106014192
7 1.85850494179521
8 1.73891075089632
9 1.9942547971178
10 0.915361680366683
11 0.555337600395527
12 0.418311453070205
13 0.3166214058994
14 0.332340593588089
15 0.289315608758447
16 0.348319288296232
17 0.278167354777054
18 0.204354275693264
19 0.201544758177831
20 0.186898722780834
21 0.156337618941166
22 0.128213213625964
23 0.0921947336662441
24 0.0813661126990028
25 0.0722107682422613
26 0.0691829019760389
27 0.0688301670213742
28 0.0540296185580536
29 0.057336493294367
30 0.0548956122381091
31 0.0439330138852362
32 0.0535550571718584
33 0.0433484858690855
34 0.0436408773973438
35 0.0364791878463645
36 0.0368095986273336
37 0.0370564464734605
38 0.0365813086204186
39 0.0366820921489926
40 0.0309625105624227
41 0.0299013231002013
42 0.02992336857748
43 0.0299443221827338
44 0.0299068230013461
45 0.0211775425964475
46 0.0217426057637491
47 0.0218990555813808
48 0.0207810483441892
49 0.0200481885495146
50 0.0194489411248825
51 0.01943061163261
52 0.0194153344644273
53 0.0194143176256457
54 0.0193694081348379
55 0.0193586356305757
56 0.0114515696821499
57 0.010149211065601
58 0.0130489256362254
59 0.0105796060133774
60 0.0105900290041301
61 0.0105819409763107
62 0.0106352949836546
63 0.0106334729325761
64 0.0106432614841588
65 0.0106454087460082
66 0.0106685244938512
67 0.00930732886289127
68 0.0092671508190804
69 0.00845232973432111
70 0.00808308999704495
71 0.007970791529234
72 0.00795730350234576
73 0.00791233476859176
74 0.00793239645434589
75 0.00792952672323917
76 0.00769674589330543
77 0.00774890260703067
78 0.00771136134462185
79 0.00771284850435501
80 0.00771163157811857
81 0.00771143929620096
82 0.00771136072488982
83 0.00771731040922978
84 0.00771758578339014
85 0.00705604663358446
86 0.00705702523318314
87 0.00705516334070585
88 0.00704527163627657
89 0.00704577246424556
90 0.0070570458802551
91 0.00705665819051413
92 0.0070613697300005
93 0.00706000849831264
94 0.00564051793207012
95 0.00450361461995306
96 0.00450439030684957
97 0.00450509943402361
98 0.00450668322130662
99 0.00450605821555959
100 0.00451026047399281
101 0.00450586476060921
102 0.00387816288251205
103 0.00387970041929541
104 0.00387876114995462
105 0.0038787976147644
106 0.00384797731248447
107 0.00385031841607096
108 0.00384857832510167
109 0.00384537756512808
110 0.00384552405767095
111 0.0038417005836754
112 0.00383091640635002
113 0.00383084517542905
114 0.00382990661900269
115 0.00383061143347771
116 0.00383246319766282
117 0.0038307283334394
118 0.00383076826040055
119 0.00383096771365751
120 0.0024619447333587
121 0.00235449229711136
122 0.00235727452988113
123 0.00235696947995118
124 0.00235691850654392
125 0.00235434835192612
126 0.00235469952921687
127 0.00235489116769955
128 0.00235380224357947
129 0.00223401949325792
130 0.00223359658388455
131 0.00223347757010963
132 0.00223337843031841
133 0.00223361139854132
134 0.00223348809697705
135 0.00223346177904589
136 0.00223304667475357
137 0.00223301677692964
138 0.00223369639811178
139 0.00221573588552291
140 0.0022156968106611
141 0.00223613601378136
142 0.00223620981002688
143 0.00223317582598564
144 0.00223234190522694
145 0.00223232901553628
146 0.00196698076597434
147 0.00196700830089208
148 0.00196700610617196
149 0.00196239169108923
150 0.00196254147845433
151 0.0019625408705545
152 0.0019625970949362
153 0.00196296515122607
154 0.00196346973374105
155 0.00196365181048065
156 0.00196363190150411
157 0.00196362463534008
158 0.00196350381193891
159 0.00196349722245687
160 0.00196330301041912
161 0.00196329010779965
162 0.00196331801175274
163 0.0019632376078612
164 0.00196313916903464
165 0.0019633812670087
166 0.00196262091643427
167 0.00196251857268658
168 0.00196252713880335
169 0.00196257893249122
170 0.00196212195405902
171 0.00196211408156141
172 0.00193905471589981
173 0.00193905876256337
174 0.00193868067394462
175 0.00193848860837795
176 0.0019384840884881
177 0.00193848713872089
178 0.00193804954398851
179 0.00193799818841171
180 0.00193801457955246
181 0.00193819976347845
182 0.00192037527030025
183 0.00192035482955119
184 0.00122809811333677
185 0.00122811007237645
186 0.00122809739693444
187 0.00122806388014411
188 0.00121996858115251
189 0.00122006680664736
190 0.00122010246072572
191 0.00122027024392963
192 0.00103777264828012
193 0.00103775579892147
194 0.00103768963745268
195 0.00103769203069652
196 0.00103740972957248
197 0.00105725085134744
198 0.00103737912278359
199 0.00103755130977854
200 0.00103754672373956
201 0.00103687608355399
202 0.00103629239526476
203 0.00103704790467044
204 0.00103703383994031
205 0.0010369810010825
206 0.00103698087910886
207 0.00103698102157265
208 0.00103650968916175
209 0.00103640126163364
210 0.00103634926129635
211 0.0010363785674759
212 0.00103639283982736
213 0.00103636969496067
214 0.00103635827148401
215 0.000956014020480912
216 0.000781312128135719
217 0.000761286490647774
218 0.000761479445063416
219 0.000761428680683267
220 0.000761881144964329
221 0.000760792580593215
222 0.000780720505035493
223 0.000755026675329583
224 0.000739177141563791
225 0.000733794396545101
226 0.000733799263306364
227 0.000733799294993577
228 0.000733800294444712
229 0.000733815766734765
230 0.000733820988850184
231 0.0007337653192396
232 0.000733762119090245
233 0.000733759993079253
234 0.000732970987298034
235 0.000731574769352163
236 0.000731289092797069
237 0.000731290756250748
238 0.000731235695939367
239 0.00073123499201283
240 0.000731235393617115
241 0.000731234574916793
242 0.000731230027968329
243 0.000731222464544704
244 0.000730561745386128
245 0.000730499690834847
246 0.000730481574806164
247 0.00073048218581672
248 0.000730483732610884
249 0.000730483718408694
250 0.000730521508368976
251 0.000730644746980154
252 0.000730641789299243
253 0.000730495431440454
254 0.000730394247683748
255 0.000730383489550463
256 0.000730384039072614
257 0.0007303837629972
258 0.000730383350131583
259 0.000730383713794144
260 0.000730193371918574
261 0.00073012260115484
262 0.000730122691464398
263 0.000730130101303676
264 0.00072848180532057
265 0.000728483785065149
266 0.000728483158673555
267 0.000728092647865587
268 0.000727787930941009
269 0.000727712310347838
270 0.000727669613503951
271 0.00072766018691675
272 0.000727660431683852
273 0.000727655534944908
274 0.000727654706461197
275 0.00072765313261248
276 0.000727653719313929
277 0.000727653701448106
278 0.000727425359648398
279 0.000727426235861518
280 0.00072742625227018
281 0.000727418996110737
282 0.000727454893741372
283 0.000727455001627027
284 0.000727455156089572
285 0.000727462197573903
286 0.000687310245263265
287 0.000685195088228264
288 0.000683936115958429
289 0.000683936147397834
290 0.000683954003278526
291 0.000683954368491593
292 0.00068395430328615
293 0.000683958526205233
294 0.000683958881156937
295 0.000683917480635592
296 0.000683915848854228
297 0.00068391559623788
298 0.000683906980954933
299 0.000683897331704022
300 0.000683869762139112
301 0.000683885683033629
302 0.000683784303578344
303 0.00068374128596219
304 0.000683741270496392
305 0.000683743584935266
306 0.000683746550601237
307 0.000683747055310347
308 0.000682803685614793
309 0.000682780913199772
310 0.000682738066532406
311 0.000682738518614285
312 0.000682742186967678
313 0.000682708652890799
314 0.000682708573686108
315 0.000682630801174294
316 0.000682621375196464
317 0.000682621244556167
318 0.000679182148864879
319 0.000679181889064785
320 0.000679177168741985
321 0.000679176606114508
322 0.000679177531388004
323 0.000679168729956972
324 0.000679169962172775
325 0.000475797380801272
326 0.00047580036609364
327 0.000475778468933043
328 0.000475776178512093
329 0.000475776172594304
330 0.000475797759508281
331 0.000475797764807275
332 0.000475772075131344
333 0.000475772068972687
334 0.00048013547076715
335 0.000480088737964219
336 0.000480072880273939
337 0.000480066217061015
338 0.000480066242894854
339 0.00048011279906555
340 0.000480144625332094
341 0.000480135029794142
342 0.000480109330189077
343 0.000480108943910796
344 0.000480088446634423
345 0.000480080623376303
346 0.000480080500165082
347 0.000482253169534426
348 0.000482252413533747
349 0.000482200548914212
350 0.000481992674339474
351 0.000482005081175611
352 0.000482036024831749
353 0.00048203824130818
354 0.000482040979692953
355 0.000482040984750832
356 0.000482045162769762
357 0.00048204466572246
358 0.000482044656113562
359 0.000482044775349153
360 0.000425301230262459
361 0.000425378474381457
362 0.000425379463877437
363 0.000425379129249238
364 0.000425379064795879
365 0.000425379430486026
366 0.000425379454964781
367 0.000425373493488158
368 0.000425378064312917
369 0.000425377798587038
370 0.000425465214041469
371 0.000425532954003335
372 0.000425533421841308
373 0.000424869732748031
374 0.000424550752248921
375 0.000424550756884931
376 0.000424568675337161
377 0.000424353943019368
378 0.00042417259774784
379 0.000423995388637106
380 0.000423996275188197
381 0.000423995241716015
382 0.000309059055446901
383 0.000309058344345419
384 0.000308703256579149
385 0.000308713596098449
386 0.000308713572317237
387 0.000308709020914706
388 0.000308641988803956
389 0.000308632323764151
390 0.000308632350980134
391 0.000308631677851508
392 0.000308626329066574
393 0.000308625695917651
394 0.00030861205578145
395 0.000308614483364326
396 0.000308614469549158
397 0.000308616634377063
398 0.000308542617119597
399 0.000308539931547026
400 0.000308539915520866
401 0.000308148716905169
402 0.000308147957680211
403 0.000308113445921143
404 0.000308097942161134
405 0.00030809928368935
406 0.000308094786480671
407 0.000303039784680711
408 0.000303039795173985
409 0.000303036769060362
410 0.000302763534983055
411 0.000302681114567183
412 0.000302681022052892
413 0.000296484257457754
414 0.00029648413922666
415 0.000296485976200389
416 0.000296483965542473
417 0.000296484001602137
418 0.000296484004998731
419 0.000296485835743466
420 0.000296485941300213
421 0.00029648626058381
422 0.000296464166206524
423 0.000296464178053559
424 0.000296464258772656
425 0.000296464274970959
426 0.000296464271721808
427 0.000296453873640763
428 0.000296453550365872
429 0.000296454046877018
430 0.000296454044360381
431 0.000296454062981148
432 0.000296329200132611
433 0.000296328952687401
434 0.00029632889215013
435 0.000296326959538887
436 0.000296354458272794
437 0.000296349526555603
438 0.000296349525466377
439 0.000296349553067042
440 0.000296343448686518
441 0.000296343452660909
442 0.000296343469819352
443 0.000296343474510565
444 0.000296343478601419
445 0.000296343486864397
446 0.000296343468124347
447 0.000296343470421773
448 0.000296342797645733
449 0.0002963427894307
450 0.00029225435761561
451 0.000292104392623431
452 0.000292107559610129
453 0.0002921082955252
454 0.000292108243664712
455 0.00029210824214624
456 0.000292108411339969
457 0.000292107742387437
458 0.000292108006980672
459 0.000292108032834871
460 0.000292107620698556
461 0.000292107604366984
462 0.00029211049241885
463 0.000292105733066211
464 0.000292105728740047
465 0.000292105924454899
466 0.000292105971901451
467 0.000292105977428904
468 0.000292106033615962
469 0.000292104446670728
470 0.000292103467474802
471 0.000292103470370989
472 0.000292103477176044
473 0.00029210451594312
474 0.000292105433107366
475 0.000292104456331989
476 0.000292104456391999
477 0.000292104338806669
478 0.000292105723674537
479 0.000292106212284658
480 0.000292104553313595
481 0.000292106084858985
482 0.000292105919445026
483 0.000292106017420602
484 0.000292103632544087
485 0.000240174238129084
486 0.000240174235574217
487 0.000240174236118241
488 0.000240174176040797
489 0.000240174366670956
490 0.000240173998993157
491 0.00024017381179195
492 0.000240135690375712
493 0.000240135857372056
494 0.000240119665954951
495 0.000240117471780602
496 0.000240089909956171
497 0.000240089881416308
498 0.000240090099914427
499 0.000240090316992037
500 0.000240086571882842
501 0.00024008566689019
502 0.000240085664374066
503 0.000240083723029102
504 0.000240083722294361
505 0.000240083726844207
506 0.000239500430756182
507 0.000239357557531352
508 0.000239357526034327
509 0.000239357422602441
510 0.000239357457282457
511 0.000239357304505357
512 0.000239357546371711
513 0.000239356790387592
514 0.000239354759993743
515 0.000239354740676186
516 0.00023935470638471
517 0.000239354707433175
518 0.000239354707474959
519 0.000239354615217629
520 0.000239353354761849
521 0.000239355231060602
522 0.000239355339420672
523 0.000239355638976627
524 0.00023934692882083
525 0.000235831904801852
526 0.000235831877914553
527 0.000235831853341601
528 0.000235831047432527
529 0.000235833389354834
530 0.000235833390047249
531 0.000235833975631669
532 0.000235828510563051
533 0.000235828512295916
534 0.000235828245806404
535 0.00023581721814903
536 0.000235815422191201
537 0.000235815414485544
538 0.000235815418364374
539 0.000235815419472464
540 0.000235815363361561
541 0.000235815444276452
542 0.000235815463231579
543 0.000235815460449776
544 0.000235815418444778
545 0.000235815413999108
546 0.000235815489250584
547 0.000235815302503729
548 0.000235815294868925
549 0.000235815299697164
550 0.000235815299922011
551 0.000235815302029386
552 0.000235815309372539
553 0.000235816880192834
554 0.000235811055014462
555 0.000235803730478526
556 0.000235803731332174
557 0.000235803732275248
558 0.000235765500021935
559 0.000235765503420526
560 0.000235765506418701
561 0.000235764937312526
562 0.000235756162268385
563 0.000235752961145356
564 0.00023575236705779
565 0.00023575123441218
566 0.000179662914213898
567 0.000179668134973528
568 0.000178727136883734
569 0.000178727137607157
570 0.000178728907300485
571 0.000178727298152947
572 0.000178733327394236
573 0.000178637147793088
574 0.000178511760700716
575 0.000178511763906269
576 0.000178511787250771
577 0.000178511882108857
578 0.000178511871215218
579 0.000178511733609142
580 0.00017828142061487
581 0.000178281379962484
582 0.000178281063877686
583 0.000178281068200415
584 0.000178281099642552
585 0.00017828111175746
586 0.000178281110866824
587 0.000178281513287903
588 0.000178281590169518
589 0.000178318228381598
590 0.000178324546644947
591 0.000178326844108443
592 0.000178326870353059
593 0.000178326822305766
594 0.000178326594802177
595 0.000178326590403948
596 0.000178326634635548
597 0.000178326559161616
598 0.000178326559978172
599 0.000178320117994132
600 0.000178302536980516
601 0.000178302475869326
602 0.000178302562309022
603 0.000178302632066945
604 0.000181353294605775
605 0.00018140341712007
606 0.000181433290235522
607 0.00018143333767766
608 0.000181437386743375
609 0.000181440182783705
610 0.000181441023308746
611 0.00018144197822606
612 0.000181431554171063
613 0.000181430833209014
614 0.000181429291134283
615 0.00018142853514994
616 0.000181428593284664
617 0.0001608790912479
618 0.000160878839026871
619 0.000160878842939195
620 0.000160878839314931
621 0.000160868568438766
622 0.000160868914565475
623 0.000160868910237192
624 0.000160870273420974
625 0.000160863203464011
626 0.000160863269086648
627 0.000160863269775972
628 0.000160863295632904
629 0.00016086350017938
630 0.000160863492249417
631 0.000160868458594825
632 0.000160868247535489
633 0.0001608682670588
634 0.000160868262550616
635 0.000160868251449764
636 0.000160868253400191
637 0.000160868266367128
638 0.000160873341032589
639 0.000160873636629692
640 0.000160880546214816
641 0.000160881703920156
642 0.000160881677418568
643 0.000160881654692216
644 0.000160881674773005
645 0.000160932072953833
646 0.000161032407786323
647 0.00016103139570928
648 0.000161033702131745
649 0.000161036717866533
650 0.000161036730478416
651 0.000161036730227074
652 0.000161036927331196
653 0.000161036962956679
654 0.000161014196696598
655 0.000161014272552364
656 0.000161014332533919
657 0.000161014321817092
658 0.00016101429151357
659 0.000161014378025809
660 0.000161021071171651
661 0.000160549522170591
662 0.000160549633789463
663 0.000160549736936767
664 0.000160494776966755
665 0.000160494350125588
666 0.000160494186433669
667 0.000160600427490641
668 0.000160603275495397
669 0.000160603437328164
670 0.000160617327741353
671 0.000160617329060873
672 0.000160617330615172
673 0.000160619727412868
674 0.000160637317345582
675 0.000160637317910363
676 0.000160636783002127
677 0.000160636644306033
678 0.000160636634025843
679 0.000160635637252599
680 0.000160635724998955
681 0.000160635724214795
682 0.000160635638068358
683 0.000160636004555733
684 0.000160636225715598
685 0.000157878149196757
686 0.000154835868179297
687 0.000154835946536196
688 0.000154835861924667
689 0.000154835865048924
690 0.000154835863997443
691 0.000154835864683322
692 0.000154835914566767
693 0.000154836105921111
694 0.000154836211798241
695 0.000154836146400859
696 0.000154871554354775
697 0.000154871561881317
698 0.000154894530864975
699 0.000154894535576526
700 0.000154894535140477
701 0.000154894542180858
702 0.000154892827398261
703 0.000154892252460073
704 0.000154891865824696
705 7.38392932527001e-05
706 7.38392764028081e-05
707 7.38391645230341e-05
708 7.38392204641571e-05
709 7.38415883861743e-05
710 7.38420274131902e-05
711 7.3842027592347e-05
712 7.38422263210904e-05
713 7.3842211797517e-05
714 7.64672449657288e-05
715 7.34222514367094e-05
716 7.34211634970223e-05
717 7.34189236075628e-05
718 7.34211731504393e-05
719 7.34148668958839e-05
720 7.34173204728503e-05
721 7.34155980334299e-05
722 7.34142254052268e-05
723 7.34141695739672e-05
724 7.34141568201688e-05
725 7.34141405193913e-05
726 7.34140964298488e-05
727 7.33702030543648e-05
728 7.33702031671453e-05
729 7.33701433884588e-05
730 7.12610008605827e-05
731 7.12610159364102e-05
732 7.12609977140605e-05
733 7.12609946850144e-05
734 7.12609814474358e-05
735 7.12590147800482e-05
736 7.1257921633223e-05
737 7.12570400090365e-05
738 7.12537221964211e-05
739 7.12537170461219e-05
740 7.12537235053238e-05
741 7.1264369135564e-05
742 7.12643825043952e-05
743 7.12643718171031e-05
744 7.12643395847966e-05
745 7.12643163788979e-05
746 7.12643356900445e-05
747 7.12643428170635e-05
748 7.12642287899269e-05
749 7.12642572651375e-05
750 7.12633353971888e-05
751 7.12634429429119e-05
752 7.12634340653122e-05
753 7.1263549158899e-05
754 7.12635462196959e-05
755 7.12637777555491e-05
756 7.1263780294012e-05
757 7.12617716500338e-05
758 7.12605300690205e-05
759 7.1260588610162e-05
760 7.12607178653083e-05
761 7.12604623860288e-05
762 7.12591882694958e-05
763 7.12591812628173e-05
764 7.125931724214e-05
765 7.12608920770917e-05
766 6.83568855610851e-05
767 6.83568252644131e-05
768 6.83569321755413e-05
769 6.83584233604884e-05
770 6.83201068037032e-05
771 6.83201119370362e-05
772 6.83201113407377e-05
773 7.25677889501835e-05
774 6.8320241004522e-05
775 6.83164030147019e-05
776 6.83163735971554e-05
777 6.83163570711865e-05
778 6.83163809581834e-05
779 6.83168705320927e-05
780 6.83174955014536e-05
781 6.83175255125211e-05
782 6.83233078553594e-05
783 6.83234625014794e-05
784 6.83235094044481e-05
785 6.83122856200744e-05
786 6.83123565988499e-05
787 6.83123432283479e-05
788 6.83124142739063e-05
789 6.83125530247782e-05
790 6.83125483973276e-05
791 6.83125458379905e-05
792 6.83126229782945e-05
793 6.83127651889747e-05
794 6.83146759773758e-05
795 6.83153183410799e-05
796 6.83153006372357e-05
797 6.83152980205299e-05
798 6.8314000773941e-05
799 6.83127242168076e-05
800 6.8311101108461e-05
801 6.83110698255311e-05
802 6.83110700685855e-05
803 6.83110686211053e-05
804 6.83108711010532e-05
805 6.83108632265649e-05
806 6.8310872758463e-05
807 6.83109324042868e-05
808 6.83109782069677e-05
809 6.8310419086281e-05
810 6.83104100248955e-05
811 6.82895499317747e-05
812 6.82711612158425e-05
813 6.82711601244291e-05
814 6.82709290835463e-05
815 6.82709279488228e-05
816 6.82709022003481e-05
817 6.82709457555899e-05
818 6.82709407991307e-05
819 6.82709319738648e-05
820 6.82709284009549e-05
821 6.82709284814967e-05
822 6.82709924969294e-05
823 6.82689235344682e-05
824 6.82676785570952e-05
825 6.82342550980274e-05
826 6.82349068567306e-05
827 6.81913337979393e-05
828 6.81810857613567e-05
829 6.81811194604142e-05
830 6.81811429748059e-05
831 6.81773983580317e-05
832 6.81774371131217e-05
833 6.81774259381511e-05
834 6.81772455791016e-05
835 6.81772486469375e-05
836 6.81772542204273e-05
837 6.8138606429905e-05
838 6.8138599582283e-05
839 6.81385976873409e-05
840 6.8139146537008e-05
841 6.81392171088473e-05
842 6.81385565699776e-05
843 6.81385057250352e-05
844 6.8138472125328e-05
845 6.81352925241832e-05
846 6.81352873177494e-05
847 6.81352905809991e-05
848 6.81346529567939e-05
849 6.81346782035761e-05
850 6.81346794067988e-05
851 6.81346838053335e-05
852 6.81346751386481e-05
853 6.81346820722234e-05
854 6.81347693074442e-05
855 6.81346816427991e-05
856 6.81345161527612e-05
857 6.813448918203e-05
858 6.814201172407e-05
859 6.81420095431458e-05
860 6.81419872347012e-05
861 6.81365236628955e-05
862 6.81365252749314e-05
863 6.81365145396456e-05
864 6.81365387716299e-05
865 6.81365713782126e-05
866 6.813656857969e-05
867 6.81365534012886e-05
868 6.81366953646893e-05
869 6.81348109766908e-05
870 6.81348030263605e-05
871 6.81347990017048e-05
872 6.81348002596632e-05
873 4.90139644389675e-05
874 4.90139640003707e-05
875 4.9014034262492e-05
876 4.89013400754656e-05
877 4.89013233435668e-05
878 4.89013032593782e-05
879 4.8901911616692e-05
880 4.89010676783868e-05
881 4.88950199990247e-05
882 4.88950196549734e-05
883 4.88950734217868e-05
884 4.88950802016022e-05
885 4.88950783584726e-05
886 4.88950845522548e-05
887 4.88941412436618e-05
888 4.88941417930111e-05
889 4.88995763209249e-05
890 4.89004521424503e-05
891 4.88883258280067e-05
892 4.88880597017438e-05
893 4.88874090194203e-05
894 4.88871607011992e-05
895 4.88871543724575e-05
896 4.88870916418431e-05
897 4.8887278749321e-05
898 4.88873266191151e-05
899 4.36730565921878e-05
900 4.36729279557456e-05
901 4.36729003041412e-05
902 4.36730115901703e-05
903 4.36730150168217e-05
904 4.36719220150865e-05
905 4.36718832777126e-05
906 4.36718833589261e-05
907 4.36781450975034e-05
908 4.36789652614658e-05
909 4.36789623356216e-05
910 4.36790133015273e-05
911 4.36386410782223e-05
912 4.36473466263146e-05
913 4.36473274040937e-05
914 4.34252457996415e-05
915 4.34254532195633e-05
916 4.34254554244832e-05
917 4.34255678032463e-05
918 4.34255966734905e-05
919 4.34045884852913e-05
920 4.34045888146255e-05
921 4.34051773385643e-05
922 4.34051068153044e-05
923 4.34139262684887e-05
924 4.34138477899079e-05
925 4.34042129306788e-05
926 4.34042102756077e-05
927 4.34044614889118e-05
928 4.34044175008024e-05
929 4.29527761888712e-05
930 4.29527313302046e-05
931 4.29527466893284e-05
932 4.23281042829716e-05
933 4.29060771679026e-05
934 4.29061169856032e-05
935 4.29068480278477e-05
936 4.29283136254714e-05
937 4.29283509569683e-05
938 4.29284299213497e-05
939 4.29288462475051e-05
940 4.29288221891663e-05
941 4.29288650838401e-05
942 4.29288637886732e-05
943 4.29290010465738e-05
944 4.29290020702509e-05
945 4.29290527187518e-05
946 4.26264150736351e-05
947 4.25699878436692e-05
948 4.25700081988408e-05
949 4.25700120700913e-05
950 4.25699940568245e-05
951 4.25699875014745e-05
952 4.25698730929534e-05
953 4.25698687285172e-05
954 4.25698693632269e-05
955 4.25719305584586e-05
956 4.25719917804301e-05
957 4.25720493656427e-05
958 4.25720476239289e-05
959 4.25721085134218e-05
960 4.25721533401252e-05
961 4.25721694006598e-05
962 4.25721626804651e-05
963 4.25721499368261e-05
964 4.25721629132985e-05
965 4.25721625818513e-05
966 4.25721660934114e-05
967 4.25721635078188e-05
968 4.25721645243849e-05
969 4.25721557429987e-05
970 4.25715592501868e-05
971 4.25713582047214e-05
972 4.2571357912731e-05
973 4.25713517534865e-05
974 4.25713216674642e-05
975 4.25712838744342e-05
976 4.25715084446491e-05
977 4.25715370937145e-05
978 4.25716292681901e-05
979 4.25716460060523e-05
980 4.25716521086827e-05
981 4.25715529663259e-05
982 4.25715415366701e-05
983 4.25715432026331e-05
984 4.25715223957466e-05
985 4.2571529170076e-05
986 4.25715287683794e-05
987 4.25715200860218e-05
988 4.25528055507241e-05
989 4.25420246510622e-05
990 4.25420170149855e-05
991 4.25420103863453e-05
992 4.25419943963412e-05
993 4.25555248950782e-05
994 4.25520182584826e-05
995 4.25520012013188e-05
996 4.25520013837206e-05
997 4.25510855136983e-05
998 4.25499185158193e-05
999 4.25498858455625e-05
1000 4.25498879017194e-05
1001 4.2594379276069e-05
1002 4.2595968962965e-05
1003 4.25959651813051e-05
1004 4.25959648568807e-05
1005 4.25959625401126e-05
1006 4.25965027579969e-05
1007 4.25951932551039e-05
1008 4.25951036336738e-05
1009 4.25951139491668e-05
1010 4.25951166045381e-05
1011 4.25951201998905e-05
1012 4.25954859200366e-05
1013 4.25954856385912e-05
1014 4.25955880852214e-05
1015 4.25955854586839e-05
1016 4.25957697209505e-05
1017 4.25960383598183e-05
1018 4.2596107176055e-05
1019 4.25615835337109e-05
1020 4.25613717224995e-05
1021 4.25613380221606e-05
1022 4.25613332197522e-05
1023 4.25608495382969e-05
1024 4.14721384115228e-05
1025 4.1472138388253e-05
1026 4.14721341826209e-05
1027 4.14721294579274e-05
1028 4.14721129996644e-05
1029 4.14722042620318e-05
1030 4.14717890152539e-05
1031 4.14717888300497e-05
1032 4.14717893412941e-05
1033 4.14679967737729e-05
1034 4.14643908174415e-05
1035 4.14643908669153e-05
1036 4.14643908618872e-05
1037 4.14633360754075e-05
1038 4.1463335961449e-05
1039 4.14633359709921e-05
1040 4.14633359678601e-05
1041 4.14629241117381e-05
1042 4.14630358404457e-05
1043 4.14630382371697e-05
1044 4.14630398188015e-05
1045 4.14630789343889e-05
1046 4.14630712686158e-05
1047 3.93424887597893e-05
1048 3.93424877026288e-05
1049 3.93421129742701e-05
1050 3.93419016224304e-05
1051 3.93419018351292e-05
1052 3.9341901519743e-05
1053 3.9341984297081e-05
1054 3.93419862832163e-05
1055 3.9341895599565e-05
1056 3.93418977954934e-05
1057 3.93418978332331e-05
1058 3.93418968476694e-05
1059 3.93419522757828e-05
1060 3.93419541766817e-05
1061 3.93419531801658e-05
1062 3.93417148950224e-05
1063 3.93417161142971e-05
1064 3.93417159928033e-05
1065 3.93417160883704e-05
1066 3.93417160854611e-05
1067 3.93417166052638e-05
1068 3.93417152178155e-05
1069 3.93417152146725e-05
1070 3.9341342570705e-05
1071 3.93413425803024e-05
1072 3.9341342478182e-05
1073 3.93413435238726e-05
1074 3.93413434912887e-05
1075 3.93413433954526e-05
1076 3.93413487900409e-05
1077 3.93413498960665e-05
1078 3.93413490862072e-05
1079 3.93412785373985e-05
1080 3.93410238020151e-05
1081 3.93410227271826e-05
1082 3.93410146284349e-05
1083 3.9341152933327e-05
1084 3.93411295813964e-05
1085 3.93411231346379e-05
1086 3.93411034725269e-05
1087 3.93410880001658e-05
1088 3.93410880017125e-05
1089 3.93410880184812e-05
1090 3.9341088023405e-05
1091 3.93410868770028e-05
1092 3.93410867624695e-05
1093 3.93340136952389e-05
1094 3.93272680697297e-05
1095 3.9327268070114e-05
1096 3.93272666697303e-05
1097 3.93272667097591e-05
1098 3.93272859082636e-05
1099 3.93272777945635e-05
1100 3.93272778137829e-05
1101 3.93272778257113e-05
1102 3.9327278899311e-05
1103 3.93272793862888e-05
1104 3.93272794137599e-05
1105 3.93269598786171e-05
1106 3.93265344204218e-05
1107 3.93265410078883e-05
1108 3.93262402161079e-05
1109 3.9326239577386e-05
1110 3.93262396487536e-05
1111 3.93261900346726e-05
1112 3.80705928825601e-05
1113 3.80705929345596e-05
1114 3.80705929171986e-05
1115 3.80705928874271e-05
1116 3.80705965551776e-05
1117 3.80705982995713e-05
1118 3.80705982065594e-05
1119 3.80705981579614e-05
1120 3.80704272989234e-05
1121 3.80704272986189e-05
1122 3.80704272213864e-05
1123 3.80704272222477e-05
1124 3.80703899636199e-05
1125 3.80703894290373e-05
1126 3.80703067779591e-05
1127 3.80703077969893e-05
1128 3.80702486369914e-05
1129 3.80702496584353e-05
1130 3.80702490840959e-05
1131 3.80702489743698e-05
1132 3.80702282582854e-05
1133 3.807022842339e-05
1134 3.80700009566485e-05
1135 3.80696520714738e-05
1136 3.80696519199628e-05
1137 3.80696519223262e-05
1138 3.80696168922186e-05
1139 3.80696129169516e-05
1140 3.80696011642942e-05
1141 3.80696011698755e-05
1142 3.80696015264868e-05
1143 3.80692439228633e-05
1144 3.80692451033419e-05
1145 3.80692451916348e-05
1146 3.80692457708702e-05
1147 3.80692519224559e-05
1148 3.80692518816185e-05
1149 3.80694557932535e-05
1150 3.8069407592023e-05
1151 3.80694021239264e-05
1152 3.80692108372552e-05
1153 3.80692104813395e-05
1154 3.8069209678158e-05
1155 3.80692088490075e-05
1156 3.8069203997223e-05
1157 3.80685393301848e-05
1158 3.80679027010017e-05
1159 3.80677305052765e-05
1160 3.80677303755641e-05
1161 3.80677484487507e-05
1162 3.80677497656949e-05
1163 3.80677488584939e-05
1164 3.80677488594601e-05
1165 3.806774885848e-05
1166 3.80677468771433e-05
1167 3.8067746972114e-05
1168 3.79552479307346e-05
1169 3.79552479041081e-05
1170 3.79552481643581e-05
1171 3.79552481574329e-05
1172 3.79552163836204e-05
1173 3.79552172722827e-05
1174 3.79552173725968e-05
1175 3.79552165959287e-05
1176 3.79552108593147e-05
1177 3.79552048408445e-05
1178 3.79552049960221e-05
1179 3.79552049473098e-05
1180 3.79552045976985e-05
1181 3.79552033081317e-05
1182 3.79552044206037e-05
1183 3.79552040775066e-05
1184 3.79552039359615e-05
1185 3.79552042539366e-05
1186 3.79552044234224e-05
1187 3.79552044312538e-05
1188 3.79531550854453e-05
1189 3.79531782373781e-05
1190 3.79531848309768e-05
1191 3.79531930656172e-05
1192 3.79531930821393e-05
1193 3.79531930974899e-05
1194 3.79531930974571e-05
1195 3.79521073126739e-05
1196 3.7952032811714e-05
1197 3.79520296551667e-05
1198 3.79520296008339e-05
1199 3.79520296006925e-05
1200 3.7952003815482e-05
1201 3.79520014373903e-05
1202 3.79520011070246e-05
1203 3.79520002957215e-05
1204 3.79519984264411e-05
1205 3.79519982275209e-05
1206 3.79519861071412e-05
1207 3.79519852728195e-05
1208 3.7951984814871e-05
1209 3.79519848145759e-05
1210 3.79519848142374e-05
1211 3.79420891069861e-05
1212 3.79420170972351e-05
1213 3.79420171089605e-05
1214 3.79420745173682e-05
1215 3.79420749963528e-05
1216 3.79372105241328e-05
1217 3.79371010892777e-05
1218 3.79352142165492e-05
1219 3.79352140954545e-05
1220 3.79352207581325e-05
1221 3.79352218549362e-05
1222 3.79352217327156e-05
1223 3.79352217124763e-05
1224 3.79352242090713e-05
1225 3.79352363308435e-05
1226 3.7935236361933e-05
1227 3.7935236381897e-05
1228 3.79352782749018e-05
1229 3.79352831868527e-05
1230 3.7935283151921e-05
1231 3.79352799409792e-05
1232 3.79352567084345e-05
1233 3.79352290325944e-05
1234 3.79352290342608e-05
1235 3.79352290391949e-05
1236 3.79352290442484e-05
1237 3.7935229045428e-05
1238 3.79352290464943e-05
1239 3.79352290626487e-05
1240 3.7935229063563e-05
1241 3.79356508981422e-05
1242 3.79356509043983e-05
1243 3.79356501151218e-05
1244 3.7935650122279e-05
1245 3.79353785821662e-05
1246 3.79353103109357e-05
1247 3.7935305549426e-05
1248 3.79353056268028e-05
1249 3.79353058280402e-05
1250 3.79353057983012e-05
1251 3.79353057928675e-05
1252 3.79353058529355e-05
1253 3.79353057852892e-05
1254 3.79353056738099e-05
1255 3.79353054774073e-05
1256 3.79353068776401e-05
1257 3.79353068153533e-05
1258 3.79352867576226e-05
1259 3.79352867608914e-05
1260 3.79352867609265e-05
1261 3.7935286771212e-05
1262 3.79352858146565e-05
1263 3.79352857766567e-05
1264 3.7935249078927e-05
1265 3.79352491939906e-05
1266 3.79352431012466e-05
1267 3.79349045607681e-05
1268 3.79347790072382e-05
1269 3.79347790393379e-05
1270 3.79347794363838e-05
1271 3.79347791423933e-05
1272 3.79347478810953e-05
1273 3.79329401218694e-05
1274 3.7932932631374e-05
1275 3.79328895917395e-05
1276 3.79328924234111e-05
1277 3.79328986208312e-05
1278 3.79328843718737e-05
1279 3.79328844177535e-05
1280 3.79328839440715e-05
1281 3.79328842272727e-05
1282 3.79328842470745e-05
1283 3.79328761273892e-05
1284 3.79328759732921e-05
1285 3.79328760124902e-05
1286 3.79327238931144e-05
1287 3.79327229619119e-05
1288 3.79327229592949e-05
1289 3.79326733623256e-05
1290 3.79326713529953e-05
1291 3.79326411576265e-05
1292 3.79326410693423e-05
1293 3.79326410682456e-05
1294 3.79326396947587e-05
1295 3.79326396947426e-05
1296 3.79326357522032e-05
1297 3.79326409393879e-05
1298 3.79324426622458e-05
1299 3.79324426621848e-05
1300 3.79324479686229e-05
1301 3.79324482655985e-05
1302 3.79324482697405e-05
1303 3.79324482694279e-05
1304 3.79324626681103e-05
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 33$}
\addplot [semithick, crimson2143940]
table {%
0 4
1 4.79999729017017
2 5.10290531598562
3 4.76309001062836
4 4.55366886836175
5 4.3154093785275
6 2.05312106014192
7 1.85850494179521
8 1.73891075089632
9 1.80444309580438
10 1.31777805184422
11 1.25604106996298
12 1.1567000986788
13 1.12120073614209
14 1.06663175279613
15 1.04637479838249
16 1.06323861531856
17 0.479377264639174
18 0.487002036398816
19 0.478664312421713
20 0.417838889676771
21 0.220847934543704
22 0.200795238092674
23 0.199338442498636
24 0.201815986257139
25 0.198099053102863
26 0.209533503372494
27 0.152828740750019
28 0.15236382354518
29 0.160177648545554
30 0.146191895647229
31 0.142420314160795
32 0.144528508886368
33 0.103184557470426
34 0.103329180843369
35 0.103467654578195
36 0.104523350536259
37 0.101948832062464
38 0.0989281455888427
39 0.0619355120623079
40 0.0615347713260804
41 0.0392731357932469
42 0.03921227744808
43 0.0376379936253435
44 0.0265627894698977
45 0.0266407404915869
46 0.0266947906018316
47 0.0251784572480449
48 0.0251569543162852
49 0.0240277385846003
50 0.0247494992458095
51 0.0199143522041366
52 0.0200769837212918
53 0.0200762465856226
54 0.0211997335225997
55 0.0171516503842144
56 0.0174534850234021
57 0.0176344331436376
58 0.0176377226594246
59 0.0176353393562491
60 0.018082962335334
61 0.0181068511042377
62 0.018109296757168
63 0.0136194742913458
64 0.0136461960009187
65 0.0121606426852186
66 0.0137329227291751
67 0.012869199010714
68 0.0121634996165522
69 0.0148406081061478
70 0.010941201166101
71 0.0109287760053159
72 0.0109459299992345
73 0.0107212025210009
74 0.0107182684451237
75 0.0107452191484045
76 0.0107771021957378
77 0.0107579604159414
78 0.00868303886181493
79 0.0086841587881579
80 0.00869842319984926
81 0.00883260243090772
82 0.00883362516962467
83 0.00883480030356821
84 0.00874441367986891
85 0.00798287009805655
86 0.00798290120030972
87 0.00798291917593182
88 0.00798309875930824
89 0.00798153107804787
90 0.00798867935194288
91 0.00808896323787245
92 0.0048510205133723
93 0.00485089647955666
94 0.00485154457939283
95 0.00537142160969042
96 0.0046919870939575
97 0.00447340647666397
98 0.0044734017809758
99 0.00433076209710239
100 0.00432276123411391
101 0.00432198006884417
102 0.00432068681310828
103 0.00432048802654935
104 0.00432147710882856
105 0.00432141593615579
106 0.0043214834567363
107 0.00432162889563971
108 0.00401264633695169
109 0.00390644901120272
110 0.00390362719891713
111 0.00390159814821805
112 0.00389942746082464
113 0.00389953082793835
114 0.0038994884287444
115 0.00389679793472924
116 0.00389677729179702
117 0.00389666456059899
118 0.00389668126574203
119 0.00389667816070136
120 0.00389937052632472
121 0.00389937420017088
122 0.00388041685911752
123 0.00388041676442863
124 0.00388040760945084
125 0.00388321453012024
126 0.00388322291152477
127 0.00388322642518785
128 0.003883222491957
129 0.00388337951318615
130 0.00388338080427983
131 0.00388084252807483
132 0.00388084011631796
133 0.00388084047297791
134 0.00388028863886654
135 0.00388028775736458
136 0.00388028831808805
137 0.00388021079341406
138 0.0038802111012387
139 0.00388020290404674
140 0.00388020013723756
141 0.00388022620881148
142 0.00388022198420239
143 0.00385589801733556
144 0.00231371734609773
145 0.00231438953693145
146 0.00231439204581806
147 0.00231440898399906
148 0.00231434944982185
149 0.00231435393312178
150 0.00231007611576872
151 0.00180876537600459
152 0.00180876142803039
153 0.00180876285883474
154 0.00180879826476088
155 0.00180880889169931
156 0.00180880582698788
157 0.00180870444186544
158 0.00168470848651193
159 0.00168470575940628
160 0.00166482346095267
161 0.00166510251535364
162 0.00166422923856795
163 0.00166315195264842
164 0.00166143318252928
165 0.00166144312903324
166 0.00167822084961761
167 0.00167823863792261
168 0.00167818125154507
169 0.0016781855557603
170 0.00167818363043869
171 0.00167827161391989
172 0.00167766324038756
173 0.00165820556647331
174 0.00165817499509699
175 0.00165816588529476
176 0.00165782549025565
177 0.0016577725168607
178 0.0016579829849791
179 0.00165765711824153
180 0.00165782385445201
181 0.00165801236499503
182 0.00165746573724763
183 0.00161880392853878
184 0.0016188042514351
185 0.0016188115189198
186 0.00161952849408426
187 0.00161952571835833
188 0.00159767876352023
189 0.00161542651518153
190 0.00161537422070421
191 0.00161537414575128
192 0.00161500554593419
193 0.00161504597389286
194 0.00161504811343369
195 0.00161492926498679
196 0.00161495539669063
197 0.00161495457514269
198 0.00161495436143601
199 0.00161495436605176
200 0.00161495335117946
201 0.00159987617981914
202 0.00159952900773369
203 0.00160008227747585
204 0.00160323343320405
205 0.001603422544803
206 0.00160342734990772
207 0.00147493726511647
208 0.00147493684084554
209 0.00147493688083135
210 0.00147562692594726
211 0.00147562787777823
212 0.00147562893373111
213 0.00147527536433766
214 0.00147496565800174
215 0.0014735313639664
216 0.00147341115783977
217 0.0014734110476659
218 0.00147340960788412
219 0.00147340888133664
220 0.00147329413366579
221 0.00096824574002205
222 0.000921664284492675
223 0.000921664808876484
224 0.000921664342439477
225 0.000921658703277912
226 0.00092162219042767
227 0.000920967670555655
228 0.00092098575761056
229 0.000920973216681317
230 0.000920547527586809
231 0.000920547576048724
232 0.00092054095944878
233 0.000920530247173636
234 0.000920529580933349
235 0.000917895142571644
236 0.000917895114928593
237 0.000917894775430164
238 0.000917902664479885
239 0.000918171431878175
240 0.000918271314530752
241 0.000918251523896601
242 0.000918251847551894
243 0.00091825177351203
244 0.000918296449171069
245 0.000918277315475811
246 0.000918395875021611
247 0.000918397117833855
248 0.000918397071876539
249 0.000918413488055741
250 0.000918414815121836
251 0.000918414787853379
252 0.000912839457360308
253 0.000912885204992813
254 0.000912664930186844
255 0.000912674808472465
256 0.000912780406831915
257 0.000912242140482269
258 0.000912242145848181
259 0.000912242809764287
260 0.000912189684941094
261 0.000912169312848051
262 0.00091227662581061
263 0.000912369832658666
264 0.000871182418777504
265 0.000811499494355908
266 0.000811499369675425
267 0.000811498203221194
268 0.000811498153007513
269 0.000811497351245489
270 0.000811499412324175
271 0.000811499194282117
272 0.000811500431286683
273 0.000811501359124962
274 0.0008115014148279
275 0.000811501538523323
276 0.000811511210494314
277 0.000811507129275393
278 0.000810792870883183
279 0.000810793202446942
280 0.000810792216084779
281 0.000810792150742446
282 0.00081079197719525
283 0.000810791900910825
284 0.000809982467777727
285 0.000809983588950116
286 0.000809983594339348
287 0.000809900865883798
288 0.000809883744278964
289 0.000800279099369684
290 0.00080028273335914
291 0.000800208526227515
292 0.00080020920323556
293 0.000800186061920814
294 0.000800186032292941
295 0.000800179128885882
296 0.000800557195511045
297 0.000800581635016326
298 0.000800325801726173
299 0.000800296948105893
300 0.000800292782706352
301 0.000800292768327518
302 0.000800292824057728
303 0.000800293243755938
304 0.000800292991075447
305 0.000800293270540035
306 0.000800294892649147
307 0.000800274534823637
308 0.000800273872704686
309 0.00077469898485192
310 0.00077469921959541
311 0.000774699050868456
312 0.000774697177499035
313 0.000582754667928675
314 0.000582512459757567
315 0.000573700874291051
316 0.000573680186451448
317 0.000573680034596357
318 0.000573672784478623
319 0.000573663909120819
320 0.000573551899892515
321 0.000573551877453902
322 0.000573551925583844
323 0.000572316579579301
324 0.000572316918671328
325 0.000572319754084531
326 0.000572135445588669
327 0.000572243593623379
328 0.000572243616336021
329 0.000572243130867109
330 0.000572243574719092
331 0.000572236934410731
332 0.000572236723142525
333 0.000572236751422379
334 0.000572236790690267
335 0.000571920182518427
336 0.00057192056868833
337 0.000571714587828508
338 0.00057171441148752
339 0.000571713333876707
340 0.000571713299965048
341 0.000571713299459689
342 0.000571713177925839
343 0.000571713543142592
344 0.000571713774462302
345 0.000571707598155823
346 0.000571707418551134
347 0.000515298649925221
348 0.000514498684795819
349 0.00051449049117867
350 0.000514490486890324
351 0.000514490499861173
352 0.000514394423541541
353 0.000514399540022019
354 0.000514443167716874
355 0.000514443404195006
356 0.000514422577240148
357 0.000514402725256439
358 0.000514402703798535
359 0.000514421894716727
360 0.000514422266943684
361 0.000514420574076841
362 0.00051442059643119
363 0.000514420600681175
364 0.0005144206149439
365 0.00051441533133851
366 0.000514415273578395
367 0.000514415408444042
368 0.000514415416664942
369 0.000514415271260266
370 0.000514415272573448
371 0.000514415256472901
372 0.000514415197262246
373 0.000514415116693284
374 0.000514415699149378
375 0.000514412057944806
376 0.000514412068511709
377 0.000514349569248454
378 0.000514348578195619
379 0.000514354650152908
380 0.000514352595093967
381 0.000514195551449871
382 0.000514201080226032
383 0.000514187891188517
384 0.000514177601379319
385 0.000514219293940449
386 0.000514219331458782
387 0.000514219401929316
388 0.000514219200828987
389 0.00051422085167961
390 0.000512820893141634
391 0.000512997726181044
392 0.000263985104834287
393 0.000263984900853053
394 0.000263984938145105
395 0.000263943980109705
396 0.000264020281593756
397 0.000264021492953529
398 0.000264021204058836
399 0.000264021605734491
400 0.000264021536774052
401 0.000264579094054717
402 0.000266645165678119
403 0.000267137345734522
404 0.000267141289029966
405 0.000267142638029284
406 0.000267142996405263
407 0.000267143001511186
408 0.000267191223346899
409 0.000267191245948188
410 0.000267093870112818
411 0.000267096483366456
412 0.000256870939011762
413 0.00025687141010151
414 0.000256859219103942
415 0.000256859140364154
416 0.000256859086070298
417 0.000256859165707079
418 0.000256856122792173
419 0.000255390825299762
420 0.000255554922214385
421 0.000254328690667907
422 0.000254328694308498
423 0.000254328657987383
424 0.000254328755849647
425 0.000254327878643785
426 0.000252138582942306
427 0.000252171961403353
428 0.000252172277953927
429 0.000252172789097381
430 0.000252173555616723
431 0.000252180266079579
432 0.000252163821984638
433 0.000252185346270142
434 0.000252169656820443
435 0.000252171318429453
436 0.000252171297111083
437 0.000252108952180428
438 0.000252109193842563
439 0.000252087352175121
440 0.000252086130139125
441 0.000252086161355946
442 0.00025208211639141
443 0.000252082167903918
444 0.00025186811711892
445 0.000251869292875042
446 0.000251870146957514
447 0.000251870310311995
448 0.000251861335391894
449 0.000251680264108124
450 0.000251678905413786
451 0.00025147987958393
452 0.000251461718688788
453 0.000251330709613998
454 0.000251330998129911
455 0.000251330846410499
456 0.000251330950299335
457 0.000251330936827405
458 0.000251328724155244
459 0.000251268616825063
460 0.000251251025461913
461 0.000251250810406177
462 0.00025238872699889
463 0.000252389499173402
464 0.00025238965973485
465 0.000252390139091264
466 0.000252390042111013
467 0.000252391376568998
468 0.000251941725885567
469 0.000251871066792353
470 0.000251871053630009
471 0.000251871274515732
472 0.000251870899909874
473 0.000251871014671125
474 0.000251871669496264
475 0.000251872187415649
476 0.000251857831271143
477 0.000251853716566825
478 0.000251853620425508
479 0.000251854075087168
480 0.0002518059104224
481 0.000251512550310114
482 0.000251512990683511
483 0.000251374294396717
484 0.000231253686717681
485 0.000231253537816512
486 0.000231229025613607
487 0.000231270680847363
488 0.000231270689765791
489 0.000231270693396198
490 0.000231270720762738
491 0.000231270714834557
492 0.000231270714493043
493 0.000231270713406319
494 0.000231271724982872
495 0.000231271734988535
496 0.000231275139503555
497 0.000231275534994481
498 0.000231275533083545
499 0.000231251639736225
500 0.000231251622484874
501 0.00023116379132431
502 0.000231163787620284
503 0.000231161191018733
504 0.000231161126153619
505 0.000231161122188878
506 0.000231161179527166
507 0.000231161523146567
508 0.000231075800337733
509 0.000230934519958593
510 0.000230878605780713
511 0.000230881352619158
512 0.000230881344916589
513 0.000230881343338323
514 0.000230881342399502
515 0.000230881340210485
516 0.000230881320917296
517 0.00023087051878376
518 0.000230867428083343
519 0.000230867425614702
520 0.000230867430119062
521 0.000230863328451786
522 0.00023086349643222
523 0.000230864267293236
524 0.000230853296585452
525 0.000230853282456609
526 0.000230853266257762
527 0.00023085203823486
528 0.000230851842909649
529 0.000230608540606212
530 0.000230608483792277
531 0.000230608430215906
532 0.000230608420372518
533 0.000230608410889908
534 0.000230608413932369
535 0.000230608416471947
536 0.000230605741219727
537 0.00023060573291851
538 0.000230605686244516
539 0.000230605688259968
540 0.000230604440194232
541 0.000230604440406818
542 0.000232245053405345
543 0.000232249652938708
544 0.000232064470953824
545 0.000232064168879563
546 0.000232066083099591
547 0.00023206614448794
548 0.000232066136849643
549 0.000232066103372043
550 0.000232066125056304
551 0.000232066138581504
552 0.000232066151344518
553 0.000232066183405358
554 0.000232066202886605
555 0.000231522807304181
556 0.000231513835370574
557 0.000231513771572396
558 0.000231454702278834
559 0.000231420372945552
560 0.000231420010560933
561 0.000231403919439274
562 0.000231426078220563
563 0.000231426149896531
564 0.000153127628452622
565 0.000152584415348623
566 0.000152586804313395
567 0.000152586793020602
568 0.000152586799704526
569 0.000152587137824181
570 0.000152587135522438
571 0.000152587135517751
572 0.000152587123500481
573 0.000152587945139645
574 0.000152584723421125
575 0.000152585205870269
576 0.000152587287771757
577 0.000152587270950124
578 0.000152586374802352
579 0.000152586378108846
580 0.000152586390044974
581 0.000152588889144774
582 0.000152588902212125
583 0.000152588903924546
584 0.000152589453819762
585 0.000152589452224478
586 0.000152589450009885
587 0.000152589453633243
588 0.00015258945543372
589 0.000152589467619398
590 0.000152590962193452
591 0.000146900981371062
592 0.000146900981688698
593 0.00014690097710338
594 0.000146900974941098
595 0.000146900967503969
596 0.000146901176605074
597 0.000146901176243878
598 0.000146901174275016
599 0.000146924727983401
600 0.000146901284422907
601 0.000146901280599207
602 0.000146901111377115
603 0.000146902072894612
604 0.000146902102697872
605 0.000146902868068646
606 0.000146902841049034
607 0.000146855945502697
608 0.000146855808679123
609 0.000146855808612461
610 0.000146856331228105
611 0.000146856331001292
612 0.000146856278829543
613 0.000146856453281395
614 0.0001468564303407
615 0.000146856433050489
616 0.00014685642930891
617 0.000146856429363983
618 0.000146856429565648
619 0.000146853082961465
620 0.000146848096133356
621 0.000146848241804778
622 0.000146848201384459
623 0.000146924782281911
624 0.000146924784584017
625 0.000146920190140364
626 0.000146920421129908
627 0.000146942687853317
628 0.000146942688399832
629 0.000146942644536095
630 0.000146867739466226
631 0.000146919557980005
632 0.000146919557969514
633 0.000146919557986188
634 0.000146910539999057
635 0.000146910539477524
636 0.000146909922514482
637 0.000146909817668021
638 0.000146909817673811
639 0.000146909499189139
640 0.000146909497682519
641 0.000146909497875278
642 0.000146909497839277
643 0.000146909494473009
644 0.00014690949391709
645 0.00014687008607941
646 0.000146870095435901
647 0.000146722397065638
648 0.000146722392741216
649 0.000146722349450855
650 0.000146722048648159
651 0.000146721339629976
652 0.000146721105515854
653 0.0001473812136772
654 0.000147381747349122
655 0.000147379565758785
656 0.000147375907682677
657 0.000147379724386762
658 0.000147382490102253
659 0.000147380604453596
660 0.000147380605584985
661 0.000147380616217647
662 0.000147380618056181
663 0.000147380619608692
664 0.000147380619618541
665 0.000147379127763835
666 0.000147379128018096
667 0.000147379128161043
668 0.000147379128171472
669 0.000147379128528223
670 0.000147379128199418
671 0.000147379130739774
672 0.000147383353617672
673 0.000147384969121919
674 0.000147384969829313
675 0.000147384968701689
676 0.000147383974922098
677 0.000147383360879834
678 0.000147383350048857
679 0.000147382351340896
680 0.000147382071838108
681 0.000147382071803907
682 0.000147383571127634
683 0.000147386233374709
684 0.00014740888540884
685 0.000147408874411029
686 0.000147405817706142
687 0.000146323242361638
688 0.000146323241775115
689 0.000146323255868487
690 0.000146321961993877
691 0.00014632196406896
692 0.000146321960320307
693 0.000146321960579943
694 0.000146321958965996
695 0.000146305568114321
696 0.000146305568808068
697 0.000146305568310283
698 0.000146304316797101
699 0.000146304324775284
700 0.000146304316144002
701 0.000146302603416288
702 0.000146301686039772
703 0.000146301684520059
704 0.000146301686136493
705 0.000146300396138389
706 0.000146302807595526
707 0.000146303512756629
708 0.000146303510967946
709 0.000146303510091552
710 0.000146303509803931
711 0.000146303509912611
712 0.000146303496813517
713 0.000146303105045576
714 0.000146303102341027
715 0.000146303101841294
716 0.000146303070558344
717 0.000146303015597239
718 0.000146303015018222
719 0.000146266476916332
720 0.000146266476299145
721 0.000146266476575156
722 0.000146266476575481
723 0.000146265363074081
724 0.00014626476711749
725 0.00014626452624899
726 0.00014626651923084
727 0.000146266512660597
728 0.000146266512986154
729 0.000146266513076178
730 0.000146265485186312
731 0.000146265485058998
732 0.00014626548223564
733 0.000146265482058254
734 0.000146265481873458
735 0.000146265482105187
736 0.000146265481953549
737 0.000146265488979338
738 0.000146265488913155
739 0.000146265488843594
740 0.000146265488459103
741 0.000146265488420781
742 0.000146265490820831
743 0.00014626548913064
744 0.000146265488769159
745 0.000146265466830327
746 0.000146144327249495
747 0.000145929472596426
748 0.000145929471267374
749 0.000145929464473526
750 0.000145907119810576
751 0.000145907523280775
752 0.000145907523204411
753 0.000145850140102177
754 0.000145784082419255
755 0.000145784084207526
756 0.000127066200942628
757 0.000127066199990806
758 0.000127066171172606
759 0.000127066162863462
760 0.000127066383945477
761 0.000127060443926343
762 0.000127054205514866
763 0.000127054298205605
764 0.000127054298298389
765 0.000127054275984249
766 0.000127051163130198
767 0.000127051712188276
768 0.000127051710734362
769 0.000127051710861154
770 0.000127051765160211
771 0.000127051696921918
772 0.00012705169882812
773 0.00012705191498688
774 0.000127051914665682
775 0.00012705191447356
776 0.000127051914575842
777 0.000127051554007124
778 0.000127051715329698
779 0.00012705182210568
780 0.000127053315277882
781 0.000127053315751046
782 0.000127053317104019
783 0.000127053317073694
784 0.00012704562860945
785 0.000126065702235535
786 0.000126065687523355
787 0.000126054362500618
788 0.000126054362085424
789 0.000126054358510384
790 0.000126054347234159
791 0.000126054379529463
792 0.000126054455900619
793 0.000126055142561414
794 0.000126055111375413
795 0.000126055100203108
796 0.000126055099451842
797 0.000126055596512758
798 0.000126055595731586
799 0.00012605559712975
800 0.000126055605498367
801 0.000126056512415212
802 0.000126056508466772
803 0.000126056499278708
804 0.000126056495113039
805 0.000126057025903159
806 8.18922716602881e-05
807 8.18920152392582e-05
808 8.18919144865471e-05
809 8.18916291437809e-05
810 8.18915741932406e-05
811 8.18915740708815e-05
812 8.18597435827034e-05
813 8.1819691787309e-05
814 8.18196711302139e-05
815 8.18055760009355e-05
816 8.18055478936083e-05
817 8.18031015828626e-05
818 8.18007436278998e-05
819 8.18007189917852e-05
820 8.2136631944922e-05
821 8.21366301318894e-05
822 8.21344033026364e-05
823 8.21344032974283e-05
824 8.21344092094465e-05
825 8.21344284129102e-05
826 8.21343082119505e-05
827 8.21343084091415e-05
828 8.21006851481846e-05
829 7.47920300298479e-05
830 7.47921561666479e-05
831 7.35217649116038e-05
832 7.35217500841927e-05
833 7.35219820406787e-05
834 7.35209200769733e-05
835 7.35193588940743e-05
836 7.35193508659656e-05
837 7.35193578773907e-05
838 7.35193665192522e-05
839 7.35184285375843e-05
840 7.35184584525263e-05
841 7.35184649111234e-05
842 7.35186659646911e-05
843 7.35186592516984e-05
844 7.35186564686245e-05
845 7.35186469131906e-05
846 7.35186603643115e-05
847 7.35139904117925e-05
848 7.38310084487603e-05
849 7.33985316914534e-05
850 7.33985492585952e-05
851 7.33985722638031e-05
852 7.33985640514097e-05
853 7.33985864745496e-05
854 7.33986009025157e-05
855 7.33941468036232e-05
856 7.33817117530132e-05
857 7.33819097748906e-05
858 7.3382078250508e-05
859 7.33821358501848e-05
860 7.33822558047781e-05
861 7.33823142268598e-05
862 7.33815760510434e-05
863 7.27196964184695e-05
864 7.2719654145281e-05
865 7.27196369307023e-05
866 7.2706258410834e-05
867 7.27061801978452e-05
868 7.27061423984592e-05
869 7.27061300417269e-05
870 7.27061084205024e-05
871 7.27060771155671e-05
872 7.22969674752426e-05
873 7.22966238501329e-05
874 7.22965890686553e-05
875 7.22965228583233e-05
876 7.22964181223116e-05
877 7.22963673729788e-05
878 7.2296327586209e-05
879 7.22234846816967e-05
880 7.22234458298467e-05
881 7.22233823309292e-05
882 7.22232705989588e-05
883 7.22231868006865e-05
884 7.22231318260108e-05
885 7.22230370846644e-05
886 7.22229756823634e-05
887 7.22229281265814e-05
888 7.22228096026274e-05
889 7.22227667743608e-05
890 7.22222754879628e-05
891 7.2222171550506e-05
892 7.21801059438356e-05
893 7.21800510114827e-05
894 7.21799236872201e-05
895 7.21797911562909e-05
896 7.21796396248543e-05
897 7.21795890355837e-05
898 7.21794207001088e-05
899 7.21793834661988e-05
900 7.21793084868474e-05
901 7.21792030814075e-05
902 7.21791682169233e-05
903 7.21791452914899e-05
904 7.21790338039139e-05
905 7.21789793303244e-05
906 7.21787872187659e-05
907 7.21787769295394e-05
908 7.21787411380582e-05
909 7.21787457184665e-05
910 7.21787672128999e-05
911 7.21787401168245e-05
912 7.21787160779296e-05
913 7.21786994989908e-05
914 7.21786951513261e-05
915 7.2178699250429e-05
916 7.21786461865521e-05
917 7.21786427946206e-05
918 7.21786529253377e-05
919 7.21755323552531e-05
920 7.21754094754484e-05
921 7.21718984877095e-05
922 7.05179452413859e-05
923 4.94032363807559e-05
924 4.94032135195842e-05
925 4.94034770991756e-05
926 4.94008965102924e-05
927 4.93992737606051e-05
928 4.94002856399009e-05
929 4.94008038830647e-05
930 4.94008034042185e-05
931 4.94006986888324e-05
932 4.94006801772377e-05
933 4.93943788803026e-05
934 4.93943783211923e-05
935 4.93944562655054e-05
936 4.93948722790038e-05
937 4.93948821832293e-05
938 4.9394915579061e-05
939 4.93953867908595e-05
940 4.93947194741795e-05
941 4.93947915790373e-05
942 4.93948540558967e-05
943 4.93948607953178e-05
944 4.93944922526832e-05
945 4.93945831554815e-05
946 4.93947229187038e-05
947 4.93947272107569e-05
948 4.93947900117209e-05
949 4.93948524042489e-05
950 4.9394926427398e-05
951 4.93949361323388e-05
952 4.93949195596919e-05
953 4.93947315531555e-05
954 4.93950795416555e-05
955 4.93949747939856e-05
956 4.93956246043568e-05
957 4.93967174397718e-05
958 4.93966513943204e-05
959 4.93967084666939e-05
960 4.93968363123671e-05
961 4.93968290555581e-05
962 4.93968660427109e-05
963 4.93968749917502e-05
964 4.93968639577444e-05
965 5.43979921392573e-05
966 4.93972101277667e-05
967 4.93972195121067e-05
968 4.93972080976382e-05
969 4.9397209796997e-05
970 4.93972145896405e-05
971 4.93972228400641e-05
972 4.93972182847234e-05
973 4.93973165982453e-05
974 4.93951650228713e-05
975 4.93952979037674e-05
976 4.93955989464224e-05
977 4.93957431388783e-05
978 4.93958650404693e-05
979 4.93958679857992e-05
980 4.93958590386022e-05
981 4.93959212712165e-05
982 4.93960527547444e-05
983 4.93960396311627e-05
984 4.93952123076673e-05
985 4.9395272082378e-05
986 4.93953375791577e-05
987 4.93953692464939e-05
988 4.93953668822891e-05
989 4.93953573783252e-05
990 4.93942471625713e-05
991 4.93942367225827e-05
992 4.93943013772195e-05
993 4.9394325306103e-05
994 4.93942962470862e-05
995 4.93942974488336e-05
996 4.93942988650058e-05
997 4.93943014526613e-05
998 4.93942849559959e-05
999 4.93942790452972e-05
1000 4.93943369298879e-05
1001 4.93944376616184e-05
1002 4.93944470430648e-05
1003 4.93933593749504e-05
1004 4.93942440462301e-05
1005 4.93944608008341e-05
1006 4.93943761779226e-05
1007 4.94257056524405e-05
1008 4.94257078195919e-05
1009 4.94257215304216e-05
1010 4.94257144958794e-05
1011 4.94253571375307e-05
1012 4.94252964057453e-05
1013 4.94247014913987e-05
1014 4.94459851292026e-05
1015 4.94460189600077e-05
1016 4.94460448351205e-05
1017 4.94460571417947e-05
1018 4.94460614143219e-05
1019 4.94461509148312e-05
1020 4.9439336871804e-05
1021 4.9441670520478e-05
1022 4.94416626049844e-05
1023 4.94416439465353e-05
1024 4.94416425828516e-05
1025 4.94416346157403e-05
1026 4.94414425567136e-05
1027 4.94418931680681e-05
1028 4.94418846198559e-05
1029 4.69649562311839e-05
1030 4.69649426340108e-05
1031 4.69649960535844e-05
1032 4.69650372165392e-05
1033 4.69650292860985e-05
1034 4.69655638357633e-05
1035 4.69655716239955e-05
1036 4.69655669083836e-05
1037 4.69655744217625e-05
1038 4.69655852245917e-05
1039 4.69655737567847e-05
1040 4.69659473938526e-05
1041 4.69659394076351e-05
1042 4.69659449056264e-05
1043 4.6966051810139e-05
1044 4.69661081986237e-05
1045 4.6966108742582e-05
1046 4.68554781087837e-05
1047 4.68555092466202e-05
1048 4.68555324691189e-05
1049 4.68555052471573e-05
1050 4.68610210517668e-05
1051 4.68611926105195e-05
1052 4.68610160790584e-05
1053 4.68609692043567e-05
1054 4.68609671876577e-05
1055 4.68609676074104e-05
1056 4.68609521400262e-05
1057 4.68609373622932e-05
1058 4.68609739171705e-05
1059 4.68610210821646e-05
1060 4.68609973857466e-05
1061 4.68609873322945e-05
1062 4.68609753416752e-05
1063 4.68609814336921e-05
1064 4.68609784606626e-05
1065 4.68609770271792e-05
1066 4.68609667625184e-05
1067 4.6861026836587e-05
1068 4.68610862007345e-05
1069 4.68612193147054e-05
1070 4.68319491472051e-05
1071 4.68308690928709e-05
1072 4.68393331166706e-05
1073 4.6839033431867e-05
1074 4.72955739132347e-05
1075 4.72934434558534e-05
1076 4.72912374232868e-05
1077 4.72912450249131e-05
1078 3.96715200856866e-05
1079 3.96715201465256e-05
1080 3.96715201492018e-05
1081 3.96715201561982e-05
1082 3.96712519493745e-05
1083 3.96712519441269e-05
1084 3.96710067271298e-05
1085 3.9671006728083e-05
1086 3.96710067656842e-05
1087 3.96035562187888e-05
1088 3.96014106228351e-05
1089 3.95976185228737e-05
1090 3.95928128490806e-05
1091 3.95900810586857e-05
1092 3.95900805003032e-05
1093 3.958903040987e-05
1094 3.95890298348776e-05
1095 3.95888309918937e-05
1096 3.95888595176378e-05
1097 3.95888097107348e-05
1098 3.9588810045225e-05
1099 3.95888098441363e-05
1100 3.95887891583466e-05
1101 3.95653436610657e-05
1102 3.95653436951565e-05
1103 3.95653601839485e-05
1104 3.9565360090757e-05
1105 3.95653609030793e-05
1106 3.95626641373605e-05
1107 3.9562664156026e-05
1108 3.95626663274845e-05
1109 3.95626663087896e-05
1110 3.95626663827373e-05
1111 3.95626636133935e-05
1112 3.95626641720888e-05
1113 3.95626640246621e-05
1114 3.95626642749226e-05
1115 3.95626642100683e-05
1116 3.95626646531161e-05
1117 3.95626955288999e-05
1118 3.95627120205717e-05
1119 3.95627125697937e-05
1120 3.95627123906734e-05
1121 3.95627124226883e-05
1122 3.95627125500289e-05
1123 3.9562703238108e-05
1124 3.95627037733247e-05
1125 3.95627037497042e-05
1126 3.95627034289086e-05
1127 3.95627055479492e-05
1128 3.95627052064561e-05
1129 3.95623721355304e-05
1130 3.95623435311188e-05
1131 3.95623469126961e-05
1132 3.95623469533468e-05
1133 3.95623469477395e-05
1134 3.95623519983e-05
1135 3.95623276024637e-05
1136 3.95615500735989e-05
1137 3.95615492778479e-05
1138 3.95536760155133e-05
1139 3.95536759249659e-05
1140 3.95536759234942e-05
1141 3.95536623958819e-05
1142 3.95537054872826e-05
1143 3.95537054964003e-05
1144 3.95541717975518e-05
1145 3.95568501140085e-05
1146 3.95568645580045e-05
1147 3.95568707221583e-05
1148 3.95568702380618e-05
1149 3.95568703706119e-05
1150 3.95568790297847e-05
1151 3.95568845530144e-05
1152 3.95568891805014e-05
1153 3.9556890483936e-05
1154 3.95568904677879e-05
1155 3.95568904926195e-05
1156 3.95568910224398e-05
1157 3.95568914681826e-05
1158 3.95568915163081e-05
1159 3.95568915243551e-05
1160 3.95568932647595e-05
1161 3.95568928924591e-05
1162 3.95568921465786e-05
1163 3.95568361179216e-05
1164 3.95568357375008e-05
1165 3.95568371931292e-05
1166 3.95553447668014e-05
1167 3.95553430708762e-05
1168 3.95553420623853e-05
1169 3.95553420656974e-05
1170 3.9555342091783e-05
1171 3.9555342106796e-05
1172 3.9555342119367e-05
1173 3.95553420186276e-05
1174 3.9555341941534e-05
1175 3.95553419701213e-05
1176 3.9555341060423e-05
1177 3.95553414727368e-05
1178 3.95553414713889e-05
1179 3.95553414796826e-05
1180 3.95553371131918e-05
1181 3.95553372015753e-05
1182 3.95553333643179e-05
1183 3.95553333621014e-05
1184 3.9555333357114e-05
1185 3.9555333353602e-05
1186 3.95553354958488e-05
1187 3.955533548419e-05
1188 3.95553354634652e-05
1189 3.95553354689871e-05
1190 3.95553262135885e-05
1191 3.95553265668688e-05
1192 3.95553001888144e-05
1193 3.95552728601749e-05
1194 3.95552695914171e-05
1195 3.95552704125891e-05
1196 3.95552781164426e-05
1197 3.95552781143009e-05
1198 3.95552796805265e-05
1199 3.95526711440541e-05
1200 3.95526711471144e-05
1201 3.95526711711503e-05
1202 3.955266060171e-05
1203 3.95527992773101e-05
1204 3.94494886092504e-05
1205 3.94494886301701e-05
1206 3.94143833292035e-05
1207 3.94141536881061e-05
1208 3.94141533932504e-05
1209 3.94141534040454e-05
1210 3.94141534149247e-05
1211 3.94141541313158e-05
1212 3.94141581025447e-05
1213 3.94141582360079e-05
1214 3.94141582044805e-05
1215 3.94141425962577e-05
1216 3.94141406533184e-05
1217 3.94141407563994e-05
1218 3.9414139680837e-05
1219 3.94141396811643e-05
1220 3.94141230413522e-05
1221 3.94141109035451e-05
1222 3.94139776739592e-05
1223 3.94139773458372e-05
1224 3.94139773451503e-05
1225 3.94139768635502e-05
1226 3.94139758885802e-05
1227 3.94139758879028e-05
1228 3.94139758926165e-05
1229 3.94139755842076e-05
1230 3.94139755878196e-05
1231 3.94139755864325e-05
1232 3.94139755922462e-05
1233 3.94144331237716e-05
1234 3.94144308548118e-05
1235 3.94144308511558e-05
1236 3.94144419347352e-05
1237 3.94145024937895e-05
1238 3.9414502489149e-05
1239 3.94145019599893e-05
1240 3.94145022602159e-05
1241 3.94145022621491e-05
1242 3.94145029337007e-05
1243 3.94145028473373e-05
1244 3.94144981639189e-05
1245 3.94144981678648e-05
1246 3.94144972559488e-05
1247 3.94144663754683e-05
1248 3.94143783379469e-05
1249 3.94181093245831e-05
1250 3.94181098062385e-05
1251 3.94181103564932e-05
1252 3.94179417496368e-05
1253 3.94179658219525e-05
1254 3.94179661812522e-05
1255 3.94179661893117e-05
1256 3.94179661747273e-05
1257 3.94179656276421e-05
1258 3.94179656225148e-05
1259 3.94179670003213e-05
1260 3.94179670164453e-05
1261 3.94179672551231e-05
1262 3.94179670340868e-05
1263 3.94179671737091e-05
1264 3.9417967172765e-05
1265 3.94179671853301e-05
1266 3.9417951353132e-05
1267 3.94179513114765e-05
1268 3.94179510485006e-05
1269 3.94179545110836e-05
1270 3.94167326794494e-05
1271 3.94159563374282e-05
1272 3.94161571944474e-05
1273 3.94161573195511e-05
1274 3.94161574405111e-05
1275 3.94161574773804e-05
1276 3.94161570334423e-05
1277 3.94161570424485e-05
1278 3.94161563886509e-05
1279 3.94161545908239e-05
1280 3.94161538203639e-05
1281 3.94161534273051e-05
1282 3.94161534391328e-05
1283 3.94161540358088e-05
1284 3.94161540344131e-05
1285 3.94160954400532e-05
1286 3.94160510591194e-05
1287 3.94160511967989e-05
1288 3.94160511350894e-05
1289 3.94160493314921e-05
1290 3.94160493420507e-05
1291 3.94160471767148e-05
1292 3.94086531881191e-05
1293 3.94091355146444e-05
1294 3.94091354593733e-05
1295 3.94091354607992e-05
1296 3.94091353814165e-05
1297 3.86262450621442e-05
1298 3.86262454406814e-05
1299 3.86262454402316e-05
1300 3.86262451512909e-05
1301 3.8626244868533e-05
1302 3.86262455619801e-05
1303 3.86262455553808e-05
1304 3.86262455504814e-05
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 57$}
\addplot [semithick, mediumpurple148103189]
table {%
0 4
1 4.79999729017017
2 5.10290531598562
3 4.76309001062836
4 4.55366886836175
5 4.3154093785275
6 2.05312106014192
7 1.85850494179521
8 1.73891075089632
9 1.80444309580438
10 1.31777805184422
11 1.25604106996298
12 1.1567000986788
13 1.12120073614209
14 1.06663175279613
15 1.04637479838249
16 1.06323861531856
17 1.05150632768725
18 1.0167006554878
19 0.987607063720324
20 0.992731979716106
21 0.990136708485233
22 0.985718486113129
23 0.988467804350167
24 0.983541816047038
25 0.98440929618369
26 0.979466025160796
27 0.981065471454032
28 0.983698221170156
29 0.985837596816487
30 0.439861190403732
31 0.438875527807881
32 0.439659625546835
33 0.439740562589398
34 0.181030425904058
35 0.215602292557671
36 0.136592603041103
37 0.136562296134599
38 0.131560252041443
39 0.157886305142306
40 0.114600339779517
41 0.101795151774093
42 0.102911830974058
43 0.1029949790585
44 0.0929219294754501
45 0.0939002809217348
46 0.0736062571550947
47 0.0736703552229037
48 0.0736752364414574
49 0.0783570174552362
50 0.0680667034044995
51 0.0365862842961723
52 0.0365763293034522
53 0.0365744606038953
54 0.0349173258574827
55 0.0349132549318017
56 0.0347527203096534
57 0.0350182665985991
58 0.0345132737139609
59 0.0298657747843927
60 0.0298694654328148
61 0.0298612792739627
62 0.0297613679974599
63 0.0297990188482592
64 0.0298196107105746
65 0.0298176381122988
66 0.025802563671418
67 0.0257468709143591
68 0.0248809280104955
69 0.023688857734195
70 0.0244186113602913
71 0.023627353297124
72 0.0236562902612583
73 0.0229191688438892
74 0.02373531363302
75 0.0237888051493725
76 0.0213072237810974
77 0.0213072641301492
78 0.0212245908613228
79 0.021211756106885
80 0.0212173818264077
81 0.0212175436521611
82 0.0211953853616024
83 0.0211971252517654
84 0.020909584893797
85 0.0193882540323844
86 0.0193909301524079
87 0.0193529134614867
88 0.019350075543293
89 0.0193307768036966
90 0.0193665759158482
91 0.0193233240858221
92 0.0193326747108261
93 0.0124066897927974
94 0.0124071893819116
95 0.0124065192944792
96 0.0124120400392493
97 0.0124255309841143
98 0.0124224274140296
99 0.0124115622213623
100 0.012418035987298
101 0.0124145068149033
102 0.0124056028838875
103 0.0124200785849939
104 0.0124233940597663
105 0.00943993118219354
106 0.00642358766094142
107 0.00642348448237729
108 0.00720632602035391
109 0.00673347028385588
110 0.0062226177422643
111 0.00631522582666301
112 0.00631303328939758
113 0.00630955106868991
114 0.00610671456177573
115 0.00610007606828885
116 0.00610979257597562
117 0.00611209104188798
118 0.00611208779444759
119 0.00611408996533117
120 0.00611352009214462
121 0.00569941190187084
122 0.00569976310785734
123 0.00569948379961507
124 0.00557899256425009
125 0.00557838710688718
126 0.0055782832193886
127 0.00439759510015895
128 0.00439762666368664
129 0.00439760511126356
130 0.00450859117957376
131 0.0045050884617264
132 0.00450465351850719
133 0.00450440868440962
134 0.00363765597201351
135 0.00363765134070571
136 0.00363120443272133
137 0.0036234997169054
138 0.00359668370544683
139 0.00359664046134343
140 0.00359663215002784
141 0.00359659235388849
142 0.0034616627795114
143 0.00346161556669343
144 0.00346260721373262
145 0.00273264083146444
146 0.00272741721539241
147 0.00272742348431068
148 0.00267326750441268
149 0.0026652959185733
150 0.00266533703346752
151 0.00266252343217216
152 0.00285363641493838
153 0.00248040652517055
154 0.00248453015471942
155 0.00248448273164333
156 0.00248449639638593
157 0.00248464670950029
158 0.00248345238226166
159 0.0025539021464626
160 0.002285636039639
161 0.00230983483561875
162 0.00231001024425978
163 0.00224146229781388
164 0.00224144195608396
165 0.0022152086151141
166 0.00220656082945398
167 0.00220655145575815
168 0.00220656275526017
169 0.00220657427109277
170 0.00222543654833518
171 0.00222546897227487
172 0.00222534081247134
173 0.00222534623389471
174 0.0022253476607322
175 0.00222547267131778
176 0.00222601435304197
177 0.00222599084221827
178 0.00222573044692889
179 0.00222577746335972
180 0.00222580763672376
181 0.0022259956438649
182 0.00222630748817797
183 0.00222634131734071
184 0.00222636283330051
185 0.00222635805189785
186 0.00219613167779705
187 0.00219614758323528
188 0.00219634254504141
189 0.0021961511862184
190 0.00220596991477441
191 0.00220597670804088
192 0.00196091987425591
193 0.00196086666404782
194 0.00196086542436845
195 0.00196086052593158
196 0.00196111869153084
197 0.00196130153806162
198 0.00196139277666697
199 0.00196116054632441
200 0.00196123505250961
201 0.00196123519653503
202 0.00196123404541361
203 0.00196123800158282
204 0.00196127987145719
205 0.00196127479178309
206 0.00196125117331294
207 0.00196126914745629
208 0.00191661314249303
209 0.00191662072356873
210 0.00191665956231455
211 0.00191660351744702
212 0.00191660994108824
213 0.00191659925106642
214 0.00191596076905801
215 0.00191581234879393
216 0.00192002632322806
217 0.00159583316376375
218 0.00159734341647062
219 0.001597343429793
220 0.00159724151249215
221 0.00159723659497084
222 0.00157811638859941
223 0.0015781390852645
224 0.00157598657711661
225 0.00157593809773055
226 0.00157587907850176
227 0.00157577294623769
228 0.00117761295263428
229 0.00117123476139025
230 0.0011712940257058
231 0.00117129532199599
232 0.00116656906295674
233 0.00116651393903235
234 0.00116653122662413
235 0.001166505794088
236 0.00116651678060258
237 0.00116674799631198
238 0.0011667238507814
239 0.00116672373198305
240 0.00116672601247059
241 0.00116672497721406
242 0.00116672806228283
243 0.00116672447459764
244 0.00116672368949959
245 0.00116672431503693
246 0.00116668504421498
247 0.00116670043104651
248 0.00116670095729491
249 0.00116669831565325
250 0.0011666986178471
251 0.00116589553381945
252 0.00116591469685339
253 0.00115718852314665
254 0.00116535562486833
255 0.00116535733359199
256 0.00116535227586364
257 0.00116534855062118
258 0.00112118104879687
259 0.00112117062443688
260 0.0011211882390704
261 0.00112113517868337
262 0.00112113712023169
263 0.00112113038399535
264 0.00112113481920254
265 0.00112116193823671
266 0.00112117915842704
267 0.00112117841346843
268 0.0011211804365746
269 0.00112114461875127
270 0.00112114557786553
271 0.00112114507559185
272 0.00112114513598596
273 0.00111733187575582
274 0.00111733181591751
275 0.00111733160237309
276 0.00111733165846032
277 0.0011173326698527
278 0.00111733359639836
279 0.00111741710845647
280 0.00111804415698626
281 0.00111804436883625
282 0.00111804469258571
283 0.000878211011915251
284 0.000878214571405808
285 0.000878215260280717
286 0.000878210872139572
287 0.000878214866643182
288 0.00087823886528305
289 0.000878239227217279
290 0.000878149396474072
291 0.000878149662995134
292 0.00087799084482187
293 0.000877936567529097
294 0.000877936512410156
295 0.000877876926792407
296 0.000877877895541304
297 0.000877877988114155
298 0.000877872799539242
299 0.000878001990265178
300 0.000882165508212237
301 0.000872092881988396
302 0.000871766674039364
303 0.000871698103760256
304 0.000871698811253933
305 0.000871699066165772
306 0.000871915988974887
307 0.000871915478158463
308 0.000871919631496464
309 0.000871919933821226
310 0.000870751555181547
311 0.000870707212004935
312 0.000868142564119064
313 0.000868142591871066
314 0.000868119624003788
315 0.000868187528421938
316 0.000868200065869577
317 0.000868184957785142
318 0.000868184916751051
319 0.00086818490976247
320 0.000868180446362907
321 0.000868180523722098
322 0.000868180261900814
323 0.000867920079374194
324 0.000867905827041054
325 0.000867908142795345
326 0.000867909139218931
327 0.000867882348775254
328 0.000867882292636997
329 0.000514305989827742
330 0.000514295852011107
331 0.000514303273127034
332 0.000514213134137912
333 0.000514231204141335
334 0.000514243784460376
335 0.000514232123893901
336 0.000514554718762273
337 0.000514617328323772
338 0.000515412894563332
339 0.000515700315168472
340 0.000515816902556539
341 0.0004563574445603
342 0.000456357699991367
343 0.000456360016924498
344 0.000456360748776444
345 0.000456358969877066
346 0.000456358991380992
347 0.000456359057647158
348 0.000445424178121214
349 0.000444634937455026
350 0.000444636260206802
351 0.000444548583159925
352 0.000444545368916379
353 0.000444546023623504
354 0.000444545591505823
355 0.000444548702562912
356 0.000451298831092875
357 0.000451303562758373
358 0.000451315206774217
359 0.000451413315059557
360 0.000451414085379465
361 0.000451412296501967
362 0.00042751029964241
363 0.000427511486799683
364 0.000427493273532994
365 0.000427494008179095
366 0.000427547269019757
367 0.000427480530774675
368 0.000430242055144036
369 0.000429405189855721
370 0.000390631980010578
371 0.000389610539057363
372 0.000389587561626824
373 0.000389585304155307
374 0.000389591029884351
375 0.000389590908180665
376 0.00038956561651346
377 0.000389603468719318
378 0.000389607544701023
379 0.000389610678036353
380 0.00038958172067596
381 0.000389541042703322
382 0.00038954134310301
383 0.000389541374664644
384 0.000381529314133165
385 0.000381529111059704
386 0.000381522138035742
387 0.000381520301251114
388 0.00038152023814039
389 0.000370427576689563
390 0.000370427803068074
391 0.000370429668206876
392 0.000370445030573957
393 0.000370407276473961
394 0.000370408196180643
395 0.000370412307039859
396 0.000356607078755355
397 0.000359418448786005
398 0.000356662370925227
399 0.000356653216718064
400 0.000356656927998427
401 0.000340972759059478
402 0.00033855985826767
403 0.000338567104828454
404 0.000338567063287601
405 0.000337767476928252
406 0.000337766614790864
407 0.000337742646228536
408 0.000337742534593202
409 0.000337621404282667
410 0.000337013735459835
411 0.000330846224538197
412 0.000369556503078827
413 0.000323270620414401
414 0.000323245449877046
415 0.000322856330641745
416 0.000322757925044708
417 0.000322757946090257
418 0.000322757822260293
419 0.000320131321422126
420 0.000320128219765296
421 0.000320112329321079
422 0.00031997062655068
423 0.000312714943961044
424 0.000312715378142858
425 0.000312684051102333
426 0.000312684056663992
427 0.000312683881110154
428 0.000312683924803557
429 0.000312683944291652
430 0.000312683889500108
431 0.000312677320780196
432 0.000312677247429355
433 0.000312633170390951
434 0.000312638778151598
435 0.000312648117134093
436 0.000312648130714365
437 0.000302913600955877
438 0.0003029109552882
439 0.000302727001897182
440 0.000302608103716747
441 0.000302513356864559
442 0.000302437268494835
443 0.00030244193876129
444 0.000302445148354139
445 0.000302448958035786
446 0.000302446422704366
447 0.000302415848533
448 0.000302396869810968
449 0.000302383918183794
450 0.000302330735967107
451 0.000302312726631213
452 0.000302229183791615
453 0.000302228008790361
454 0.000302203535451988
455 0.000302180277797894
456 0.000300516258066681
457 0.000300494578667606
458 0.000300505402750913
459 0.000300509366714037
460 0.000300494175681002
461 0.000300527207756983
462 0.00030049503657612
463 0.000300472931615612
464 0.000300430173587308
465 0.000300258139634657
466 0.000300251817532449
467 0.000300248434321382
468 0.00030024827949883
469 0.000300194965033038
470 0.000300221037796619
471 0.000300242531206841
472 0.00030023862341473
473 0.000300097258006369
474 0.000299977345521061
475 0.000299971991522893
476 0.000299980886996663
477 0.000300012985746925
478 0.000300014449474202
479 0.000300022015969917
480 0.000300038914184729
481 0.000300088129201605
482 0.000300079538224526
483 0.000300065321823362
484 0.000300025131783336
485 0.000300015684808198
486 0.000300023774586287
487 0.000300021013890331
488 0.000300042172865634
489 0.000300095310160715
490 0.000300130490675687
491 0.000300107665062664
492 0.000300086336461885
493 0.00026713632894452
494 0.000267146828657024
495 0.000267155398045834
496 0.000267150514570347
497 0.000267154742495616
498 0.000267153515674881
499 0.000267155967496969
500 0.000267178388536775
501 0.000256849019613059
502 0.000256848830281342
503 0.000256849651204488
504 0.000256850848173442
505 0.000256854364190874
506 0.000256855162805387
507 0.000256850732704897
508 0.000256847476936166
509 0.000256847322348917
510 0.000256848186983634
511 0.00025684838922345
512 0.000256848797254381
513 0.000256848798920794
514 0.000256849186587413
515 0.00025684918760775
516 0.000256849187840091
517 0.000256849353181051
518 0.000256849332337553
519 0.000256849332870155
520 0.000256849357252122
521 0.00025684936563581
522 0.000256846197107807
523 0.000256838717221999
524 0.000256838664888586
525 0.000256832130256521
526 0.000256830916266065
527 0.000256834114087612
528 0.000256834171114495
529 0.000256835566406104
530 0.000256835567187162
531 0.000256835567860631
532 0.000256835569462579
533 0.000256835835092131
534 0.000256833545719782
535 0.000256833548399785
536 0.000256839478618957
537 0.000256839281449301
538 0.000256838816347345
539 0.000256836557868771
540 0.000256826760088097
541 0.000256791687171429
542 0.000256789627983419
543 0.000256790550259976
544 0.000262766967954155
545 0.000261297192523076
546 0.000259214733379517
547 0.000259206971081039
548 0.00025971550437401
549 0.000259716781589687
550 0.000259717959162068
551 0.000259722976345102
552 0.000259722977688702
553 0.000259722963247213
554 0.000259726224778882
555 0.000259727062042621
556 0.000259730660909296
557 0.000259730667501436
558 0.000259730671214971
559 0.000259731432980963
560 0.000259731436189842
561 0.000259732413161877
562 0.000259736406362799
563 0.000259738495949101
564 0.000259738496851069
565 0.00025973752136071
566 0.000259737823335032
567 0.000259735864499619
568 0.000259735870633574
569 0.000259705723875967
570 0.000259705745945619
571 0.00025970654779096
572 0.000259708048902143
573 0.0002597080571954
574 0.000259707966981913
575 0.000259709671611116
576 0.000259707895015236
577 0.000259707565155856
578 0.0002596853909572
579 0.000259686430939177
580 0.000259684211635873
581 0.000259684195171784
582 0.000259696131668625
583 0.000259698577447092
584 0.000259698578901008
585 0.000259698284188131
586 0.000259698763823878
587 0.000259698320187346
588 0.000259698373008741
589 0.000259698374611421
590 0.000259707131485043
591 0.000259707956430323
592 0.000259707573496133
593 0.000259707103383067
594 0.000259710540268825
595 0.000259708176696693
596 0.000259712743350511
597 0.00025971296305861
598 0.000259712985455912
599 0.000149165363939806
600 0.000155208351465048
601 0.000149140680248839
602 0.000149141217307953
603 0.000149141130000286
604 0.000149149049747928
605 0.00014914702855523
606 0.000149146604108204
607 0.000149148505070807
608 0.000149120651379318
609 0.000149120572780605
610 0.000149120544318482
611 0.000149120495756835
612 0.000149122378975304
613 0.00014912235520104
614 0.000148998921106519
615 0.00014901119064068
616 0.000146326269167756
617 0.000146320702050961
618 0.000146325212854911
619 0.000146325211963623
620 0.000146320121158747
621 0.000146321679359168
622 0.000146321845694255
623 0.000146319417636777
624 0.000146317992395095
625 0.000146317924508877
626 0.000146307875986125
627 0.000146308859786064
628 0.000146308180728691
629 0.000146308174657988
630 0.000146307879150788
631 0.000146311913054326
632 0.000146311905915553
633 0.000146313746058613
634 0.000146313376650838
635 0.000146297882090419
636 0.000146298333660652
637 0.000146296664895105
638 0.000146296634100297
639 0.000146296631973559
640 0.000146296628562606
641 0.000146296627220296
642 0.000146296626240932
643 0.000146292724510117
644 0.000146293038965042
645 0.000146292722952775
646 0.00014625383862745
647 0.000146253675689166
648 0.00014625432046795
649 0.000146254311067448
650 0.000146254302256315
651 0.000146253296750315
652 0.0001462524514096
653 0.000146252532620276
654 0.000146252486965899
655 0.000146252477576333
656 0.000146252489082753
657 0.000146252566459815
658 0.000146249516720742
659 0.000146249544962512
660 0.0001462536487341
661 0.000146253123015574
662 0.000146253246472917
663 0.000146249103900584
664 0.000146246580996544
665 0.000146246577813014
666 0.000146241291060557
667 0.000146241051232444
668 0.000146083465455198
669 0.000146019104308404
670 0.000146019097270092
671 0.000146018764639759
672 0.000146018768624382
673 0.000146018031568278
674 0.000146012102635458
675 0.000146012117820372
676 0.000146011963605301
677 0.000146011953881405
678 0.000146008773795695
679 0.000146003788185159
680 0.000146002681186749
681 0.000146017038449312
682 0.000146019241451915
683 0.000146019143195762
684 0.000146016156147517
685 0.000146016158196591
686 0.000146016159127733
687 0.000146016156962318
688 0.000146016081851099
689 0.000146014324091628
690 0.000146012039361976
691 0.000146012038003137
692 0.000146011680601698
693 0.000146007906543682
694 0.000145946633225463
695 0.000145945867652967
696 0.000145941913453581
697 0.000145940569526113
698 0.000145940618845104
699 0.000145940429206898
700 0.00014594462730113
701 0.000145937777686732
702 0.000145942873355518
703 0.000145942864015047
704 0.000145942855599842
705 0.000145942726537228
706 0.000145942791611176
707 0.000145942734940056
708 0.000145943093465484
709 0.000145942631263048
710 0.000145942697901895
711 0.000145942858956769
712 0.000145942117419715
713 0.000145942115697596
714 0.000145942111417938
715 0.000145942103431835
716 0.000145942068789487
717 0.000145864598495269
718 0.000145863726242914
719 0.000145789244517727
720 0.000145789242135099
721 0.000145789239223621
722 0.000145789237756483
723 0.000145788906957822
724 0.000145788868619923
725 0.000145788859507832
726 0.000145787165050812
727 0.000145787158300565
728 0.000145787318640072
729 0.000145785391368324
730 0.00014578703034253
731 0.000145787004615192
732 0.000145786991198658
733 0.000145780610271794
734 0.000145771698226862
735 0.000145771412266899
736 0.000145769824488885
737 0.000145764467715276
738 0.00014574875935783
739 0.000145745663402899
740 0.000145737037424677
741 0.000145742184382274
742 0.000145742184310322
743 0.000145742211689853
744 0.000145742214647491
745 0.000145742214205575
746 0.000145742213956986
747 0.000145742492784921
748 0.000145742494170804
749 0.000130291055727962
750 0.000130285487297602
751 0.000130279385086333
752 0.000130289575337371
753 0.000130269417685357
754 0.000130379855202242
755 0.00013048929270373
756 0.000130485813498296
757 0.000130475678613018
758 0.000130475867404326
759 0.000130475851457744
760 0.000130473224629434
761 0.000130473089361155
762 0.000130472865675324
763 0.000130466350852886
764 0.000130470283484777
765 0.000129424797744877
766 0.000129419003112233
767 0.000129422605839356
768 0.000129424738639668
769 0.000129424725347179
770 0.000129422262353658
771 0.000129402992377719
772 0.000129402966286917
773 0.000129363740270265
774 0.000129357707719628
775 0.00012935775697029
776 0.000129358219606745
777 0.000129358339579316
778 0.000129324238967519
779 0.000129324283945897
780 0.000129323792232325
781 0.000129324247262094
782 0.000129321571833462
783 0.00012932147785897
784 0.000129352400535468
785 0.000129351947122347
786 0.00012935193363908
787 0.000129351925719561
788 0.000129351899293787
789 0.000129351873038098
790 0.000129400954241542
791 0.00012735940754392
792 0.00012699865834595
793 0.000126722089534013
794 0.000126722221761169
795 0.000126699246835575
796 0.000126716270551279
797 0.000126716269584153
798 0.000126715292510397
799 0.000126688268041281
800 0.000126688205329221
801 0.000126688138853542
802 0.000126688057693267
803 0.000126687997997656
804 0.00012663229695227
805 0.00012661882917268
806 0.000126618803250213
807 0.000126618776407949
808 0.000126618743471433
809 0.000126618714954665
810 0.000126618663768524
811 0.000126618626435837
812 0.000126618550022468
813 0.000126618516622144
814 0.000126618467448192
815 0.000126618426811555
816 0.000126614948075635
817 0.000126574319401157
818 0.000126573943107564
819 0.000126578193721686
820 0.000126569152055423
821 0.000126610893670668
822 0.000126610518036959
823 0.000126601839019935
824 0.000126601811068077
825 0.000126601787189297
826 0.000126601751547009
827 0.0001262846866341
828 0.00012629739778183
829 0.000127016186898727
830 0.000127015169977899
831 0.000127015119780649
832 0.000127015079272996
833 0.000127015329576887
834 0.000127019238244508
835 0.000127018534657215
836 0.000127018508962825
837 0.000127018447065588
838 0.00012709003800708
839 0.000127090211224389
840 0.000127089488842231
841 0.000127090013574774
842 0.000127090983583841
843 0.000127107782432207
844 0.000127070984812142
845 0.000127065388372297
846 0.000127065254839613
847 0.000127062237093064
848 0.000127079034021544
849 0.000127079017190554
850 0.000127076751580585
851 0.000127067862628712
852 0.000127067820790748
853 0.00012706421673504
854 0.000127061978841453
855 0.000127061129745651
856 0.000127064705500712
857 0.000127064891857157
858 0.000127044646514576
859 0.00012704257295769
860 0.000127048055434918
861 0.000127048036075336
862 0.000127048004291274
863 0.000127046789842905
864 0.000127067398285705
865 0.000127082485188607
866 0.000127078406222492
867 0.000127078333201603
868 0.000127078343274107
869 0.000127108096651249
870 0.000127112761385823
871 0.000127086160002158
872 0.000127089018749728
873 0.000127089005679395
874 0.000127088954125172
875 0.000127088906220222
876 0.000127090198347711
877 0.000127090099897744
878 0.000127119528289355
879 0.000127116816523066
880 0.000127116932290441
881 0.000127116743643927
882 0.000127116723164458
883 0.000127116542276707
884 0.000127118965839279
885 0.000127113085692016
886 0.0001271498095471
887 0.000127149791646332
888 0.000127151397957669
889 0.000122278083811443
890 0.000119534138575562
891 0.00011953407095576
892 0.000119534023516288
893 0.000119533980095423
894 0.000119521236016112
895 0.000119521224562541
896 0.000119521584353784
897 0.00011952246924041
898 0.00011952153987186
899 0.000119519532092109
900 0.000119518266916835
901 0.000119540992295309
902 0.000119495102277287
903 0.000119495080829624
904 0.000119495024697611
905 0.00011950199512668
906 0.000119458505543096
907 0.000119456090163752
908 0.000119455992319333
909 0.000119451268108647
910 0.000119451234517193
911 0.000119451192912129
912 0.000119451178317939
913 0.000119451161667062
914 0.000119451123116098
915 0.00011945108607482
916 0.000119418688587298
917 0.000119418672256718
918 0.000119418576941053
919 0.000119385391667698
920 0.000119389628255797
921 0.000119389426845059
922 0.000119382982695659
923 0.000119383157328356
924 0.000119382745524808
925 0.000119380676123453
926 0.000119384288554967
927 0.000119379699432924
928 0.000119373472753122
929 0.000119371533942177
930 0.000119404093431131
931 0.000119403980482444
932 0.000119403930737558
933 0.000119403912182464
934 0.000119395965055774
935 0.000119391737436105
936 0.000119391679097555
937 0.000119396696161152
938 0.00011939259677129
939 0.000119392577823766
940 0.000119392191081718
941 0.000119392286077236
942 0.000119397754036547
943 0.00011939715481923
944 9.24774001644649e-05
945 9.24703768582369e-05
946 9.24988489868284e-05
947 9.25906949933868e-05
948 9.25924622221348e-05
949 9.25832643659578e-05
950 9.25813881118939e-05
951 9.25798262517212e-05
952 9.25836684384952e-05
953 9.25674219936611e-05
954 9.25647853292941e-05
955 9.25681213346731e-05
956 9.25722491463331e-05
957 9.25722460714466e-05
958 9.25674495662347e-05
959 9.25677702818022e-05
960 9.25669241687399e-05
961 9.25655729546742e-05
962 9.25655845975569e-05
963 9.25655810611381e-05
964 9.25654277377651e-05
965 9.25619354866945e-05
966 9.25619321265092e-05
967 9.25633014259855e-05
968 9.25632954826482e-05
969 9.25634000294074e-05
970 9.25642369793354e-05
971 9.25637682029687e-05
972 9.25578831370492e-05
973 9.25571473363339e-05
974 9.25540415379791e-05
975 9.25540398536555e-05
976 9.25547033559167e-05
977 9.25546979027297e-05
978 9.25546994181811e-05
979 9.25554208859973e-05
980 9.25554261646686e-05
981 9.2554571402428e-05
982 9.25545668333139e-05
983 9.25530303553062e-05
984 9.255312313238e-05
985 9.25516743144131e-05
986 9.25518783999808e-05
987 9.249243709218e-05
988 9.24933973622717e-05
989 9.25191844129668e-05
990 9.25170540949626e-05
991 9.25190624900837e-05
992 9.25190619939941e-05
993 9.25190601728564e-05
994 9.25190561953781e-05
995 9.2519049810105e-05
996 9.25165052495607e-05
997 9.25161092590337e-05
998 9.25157342876637e-05
999 9.25159222266209e-05
1000 9.25159219136054e-05
1001 9.25159120870833e-05
1002 9.25163956637758e-05
1003 9.25168440028446e-05
1004 9.25168425830755e-05
1005 9.25168414466271e-05
1006 9.25163469562356e-05
1007 9.25162912113776e-05
1008 9.25162903895994e-05
1009 9.25162787749774e-05
1010 9.25162771606396e-05
1011 9.2516275043376e-05
1012 9.25123567764937e-05
1013 9.25100033407437e-05
1014 9.25094012620237e-05
1015 9.25093926295679e-05
1016 9.25093863095986e-05
1017 9.25093858771464e-05
1018 9.25111743465094e-05
1019 9.25113390444826e-05
1020 9.25113377384435e-05
1021 9.25126535104456e-05
1022 9.25129599547403e-05
1023 9.25154855883861e-05
1024 9.25154287489458e-05
1025 9.25151564026343e-05
1026 9.25151559085229e-05
1027 9.25151641265049e-05
1028 9.25150469458854e-05
1029 9.25150495300355e-05
1030 9.2514672811274e-05
1031 9.25146726719772e-05
1032 9.25143322324291e-05
1033 9.25146762045493e-05
1034 9.25141375785734e-05
1035 9.25149662809339e-05
1036 9.24844579900991e-05
1037 9.24846828452008e-05
1038 9.24800015533032e-05
1039 9.24797313441914e-05
1040 9.24454395307918e-05
1041 9.24397644081452e-05
1042 9.2439968973629e-05
1043 9.24400268658673e-05
1044 9.24374327358806e-05
1045 9.24381097227685e-05
1046 9.24407738285873e-05
1047 9.24413632353091e-05
1048 9.24413881291718e-05
1049 9.24412233189532e-05
1050 9.24396162517129e-05
1051 9.24318665981771e-05
1052 9.24284737791022e-05
1053 9.24284734186088e-05
1054 9.24253311312834e-05
1055 9.24253302484915e-05
1056 9.2425327020143e-05
1057 9.24278700099271e-05
1058 9.24278691149709e-05
1059 9.24259322440102e-05
1060 9.24185356647685e-05
1061 9.24170010569586e-05
1062 9.2416075717976e-05
1063 9.24160763961476e-05
1064 8.84160745902054e-05
1065 8.84202669368802e-05
1066 8.84165269901765e-05
1067 8.84155488501071e-05
1068 8.841497777523e-05
1069 8.8414966388632e-05
1070 8.84149650963492e-05
1071 8.84150764737134e-05
1072 8.84150753460812e-05
1073 8.84150744406996e-05
1074 8.84150761626108e-05
1075 8.84150760791397e-05
1076 8.84150722111992e-05
1077 8.84150690433285e-05
1078 8.84147395818251e-05
1079 8.84138578892872e-05
1080 8.84129666665653e-05
1081 8.84130421988705e-05
1082 8.84132376678182e-05
1083 8.84131165242706e-05
1084 8.84118855913793e-05
1085 8.84124262898731e-05
1086 8.84030106692721e-05
1087 8.84030013466965e-05
1088 8.8403075889647e-05
1089 8.84024319768681e-05
1090 8.84010634924564e-05
1091 8.84010608586027e-05
1092 8.84010583506772e-05
1093 8.83939434364334e-05
1094 8.83859587809004e-05
1095 8.83872970612904e-05
1096 8.79219537209931e-05
1097 8.79197850201958e-05
1098 8.79175951912124e-05
1099 8.7919845659245e-05
1100 8.79199025698042e-05
1101 8.79190048732343e-05
1102 8.79190280069913e-05
1103 8.79190276521235e-05
1104 8.79178699599996e-05
1105 8.79178725806904e-05
1106 8.79178652773072e-05
1107 8.79178716958943e-05
1108 8.79178639784299e-05
1109 8.79178598528262e-05
1110 8.79172616884747e-05
1111 8.791557706524e-05
1112 8.7915506292076e-05
1113 8.79129644105877e-05
1114 8.7912971176837e-05
1115 8.79129707270653e-05
1116 8.79123303938982e-05
1117 8.79123927657992e-05
1118 8.79123970671323e-05
1119 8.79128068177387e-05
1120 8.79134848188709e-05
1121 8.79143982929227e-05
1122 8.79143975966531e-05
1123 8.79143969652782e-05
1124 8.79143962901129e-05
1125 8.79143944404265e-05
1126 8.79143920613964e-05
1127 8.79143660077071e-05
1128 8.79138211214685e-05
1129 8.79114241289229e-05
1130 8.79005419034038e-05
1131 8.79002112490085e-05
1132 8.78457784616457e-05
1133 8.78457774861903e-05
1134 8.5985759350992e-05
1135 8.59857590206206e-05
1136 8.59851059422315e-05
1137 8.5985105094805e-05
1138 8.59851035805837e-05
1139 8.598384093114e-05
1140 8.5984188356736e-05
1141 8.59843758158951e-05
1142 8.59851283907047e-05
1143 8.59850251603614e-05
1144 8.5985038540131e-05
1145 8.59845404506061e-05
1146 8.5983540297649e-05
1147 8.59853046177167e-05
1148 8.59777547121103e-05
1149 8.59777543807746e-05
1150 8.59598736378038e-05
1151 8.59598721204858e-05
1152 8.59589271979098e-05
1153 8.59589259721692e-05
1154 8.59588824215384e-05
1155 8.59588817660653e-05
1156 8.59588810842127e-05
1157 8.59588806572574e-05
1158 8.59588801799665e-05
1159 8.59588806354091e-05
1160 8.59588797470829e-05
1161 8.59572876557888e-05
1162 4.71405417406549e-05
1163 4.71401508685732e-05
1164 4.71401187457288e-05
1165 4.71401186114772e-05
1166 4.71401182270053e-05
1167 4.7140093547439e-05
1168 4.71401465977801e-05
1169 4.71401465159826e-05
1170 4.71400593217185e-05
1171 4.71412933444596e-05
1172 4.71418887942957e-05
1173 4.71419843298349e-05
1174 4.71436104618425e-05
1175 4.71442697973781e-05
1176 4.71439857909278e-05
1177 4.71441665866069e-05
1178 4.71442247467979e-05
1179 4.71453361056508e-05
1180 4.71456248074145e-05
1181 4.71456240957049e-05
1182 4.71458238344668e-05
1183 4.7145875600121e-05
1184 4.71458666082701e-05
1185 4.7145553300226e-05
1186 4.71455383135674e-05
1187 4.71450063803909e-05
1188 4.71444259800746e-05
1189 4.71444263928397e-05
1190 4.71455176843667e-05
1191 4.71460586443751e-05
1192 4.71465927764266e-05
1193 4.71468022911344e-05
1194 4.71468213381183e-05
1195 4.71468152218466e-05
1196 4.71468222240551e-05
1197 4.71468219979008e-05
1198 4.71468221714666e-05
1199 4.71460203525945e-05
1200 4.71458246970834e-05
1201 4.71450898212603e-05
1202 4.71450878977603e-05
1203 4.71449702195698e-05
1204 4.71449698663755e-05
1205 4.71449695050782e-05
1206 4.71453899633269e-05
1207 4.71454821113306e-05
1208 4.71454812042093e-05
1209 4.71454811403176e-05
1210 4.71458977017981e-05
1211 4.71458976686062e-05
1212 4.71458144319976e-05
1213 4.71458110094469e-05
1214 4.71458091960613e-05
1215 4.71456250866342e-05
1216 4.71456249346334e-05
1217 4.71456233140481e-05
1218 4.71457346125957e-05
1219 4.71457347649286e-05
1220 4.71451579297036e-05
1221 4.71433594524912e-05
1222 4.71438508367197e-05
1223 4.71440040889005e-05
1224 4.71439912289138e-05
1225 4.71975091621235e-05
1226 4.71979374383509e-05
1227 4.7197936706325e-05
1228 4.71979360502564e-05
1229 4.71981612583367e-05
1230 4.71982165067322e-05
1231 4.71982623527103e-05
1232 4.71982606037427e-05
1233 4.71982399732129e-05
1234 4.71982360778376e-05
1235 4.71983592840975e-05
1236 4.7199194552974e-05
1237 4.72001457002562e-05
1238 4.7200429258149e-05
1239 4.72007354804489e-05
1240 4.72007769399463e-05
1241 4.7200776547708e-05
1242 4.72007760311025e-05
1243 4.7200775770337e-05
1244 4.72010934150778e-05
1245 4.72010942181008e-05
1246 4.72011135451138e-05
1247 4.72010870306622e-05
1248 4.72009074768574e-05
1249 4.72009073311337e-05
1250 4.720089125962e-05
1251 4.72001190589376e-05
1252 4.72003264854781e-05
1253 4.7200201426662e-05
1254 4.72000953093479e-05
1255 4.7197429270715e-05
1256 4.71973205625867e-05
1257 4.71973155162264e-05
1258 4.71973144742976e-05
1259 4.7197313348202e-05
1260 4.71954128560931e-05
1261 4.72011875297924e-05
1262 4.72052460749672e-05
1263 4.72052458493336e-05
1264 4.72052456644273e-05
1265 4.72039613185267e-05
1266 4.72039530163085e-05
1267 4.7203879042231e-05
1268 4.72042236017282e-05
1269 4.72042929628185e-05
1270 4.72042928836185e-05
1271 4.72042927405247e-05
1272 4.72043200720576e-05
1273 4.72042705179096e-05
1274 4.72042704035577e-05
1275 4.72042699576398e-05
1276 4.72042687089965e-05
1277 4.72042731990959e-05
1278 4.72044808953817e-05
1279 4.71937000669688e-05
1280 4.69950786341892e-05
1281 4.69948995825759e-05
1282 4.69949644816039e-05
1283 4.69949819494422e-05
1284 4.69956156422405e-05
1285 4.69955911291833e-05
1286 4.69958822555762e-05
1287 4.69958823304176e-05
1288 4.69958779809901e-05
1289 4.69958872477412e-05
1290 4.69958868830772e-05
1291 4.69958864432292e-05
1292 4.69958860390035e-05
1293 4.69958854401843e-05
1294 4.69958847644125e-05
1295 4.69958842516526e-05
1296 4.69954824954995e-05
1297 4.68140060653233e-05
1298 4.67944322665072e-05
1299 4.6716418163756e-05
1300 4.6707880095666e-05
1301 4.66905584108895e-05
1302 4.66739689775671e-05
1303 4.66564249232464e-05
1304 4.66533775044543e-05
};
\addlegendentry{\footnotesize $n_{\partial \Omega} = 129$}
\end{axis}

\end{tikzpicture}


==> Figures/smooth_2D_beta_0.5_nolambda.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.5e-08, ymax=12,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99999407979516
1 4.74129580793169
2 0.342083789811573
3 1.93577786723749
4 1.05946828086445
5 1.08575408083664
6 1.03854142003324
7 0.702189571618865
8 0.697091930325013
9 0.140930014337507
10 0.12141636256218
11 0.109780357274415
12 0.0900209017187166
13 0.104378419837409
14 0.114331825550355
15 0.111820123927127
16 0.0999843230175737
17 0.0126500840324539
18 0.0132688273331913
19 0.0110946897724526
20 0.0103724831538363
21 0.0118754734266293
22 0.0114429327562633
23 0.0104020410258676
24 0.0119254172015433
25 0.012798480092731
26 0.0121081240942398
27 0.0108628611304917
28 0.00992385420867437
29 0.00994540903542074
30 0.010645074359221
31 0.0128258255051761
32 0.0124836616372905
33 0.0119051909345951
34 0.0129471032097523
35 0.0127695310731684
36 0.0126639233435457
37 0.0127393657470478
38 0.0126538702104331
39 0.0124161396402394
40 0.012846756646167
41 0.0120320998325745
42 0.0114470633345518
43 0.0124721379070765
44 0.0124487736663028
45 0.0123020518908885
46 0.0122824050504446
47 0.012157035600828
48 0.0117254019201765
49 0.0120781980949081
50 0.0124001483581206
51 0.0122482348296886
52 0.0121216139658271
53 0.012007480484832
54 0.0118659794848088
55 0.0118243553401371
56 0.0118032293465318
57 0.0116826648942734
58 0.0117397331061371
59 0.0117744986105961
60 0.0123309620268512
61 0.00633277954618383
62 0.0064512156245311
63 0.0070632902084713
64 0.0065690612101863
65 0.00660614340302046
66 0.00656863786598216
67 0.00648360029618789
68 0.00637103539055284
69 0.00663034985817679
70 0.0068510097666763
71 0.00683396786438162
72 0.00644730323179066
73 0.00636213477060577
74 0.00638793930756987
75 0.00645138021080505
76 0.00644406594403546
77 0.00659840268802969
78 0.00662498159071512
79 0.00797632291454997
80 0.00792981899303946
81 0.00803745163845804
82 0.00800705591521256
83 0.00799517110738313
84 0.00158066015985403
85 0.00149632155415924
86 0.00148311703181969
87 0.00147444619984327
88 0.00150812786176147
89 0.0015040638296977
90 0.00153743794224082
91 0.00152996844274988
92 0.00152832314479578
93 0.00151395147129074
94 0.00150165350408216
95 0.00148981160027462
96 0.00145632206120316
97 0.0014647993158865
98 0.00147448356671709
99 0.00147144453198256
100 0.001458483836831
101 0.00144577883189001
102 0.00144018508257227
103 0.00145557630509985
104 0.00145578894199705
105 0.00145494662058376
106 0.00144358664304356
107 0.00145353117555236
108 0.00144735608707514
109 0.00146180008298225
110 0.00146543713017455
111 0.00144162448255036
112 0.00143539943133053
113 0.00143300735679763
114 0.0014392280358364
115 0.00144220418351537
116 0.00144249242708705
117 0.00145013305124708
118 0.00146143453447967
119 0.0014627937153302
120 0.00146217626545608
121 0.00146204025113184
122 0.00144744462696877
123 0.00144519351903205
124 0.00148661914035975
125 0.00148223802065939
126 0.00148155601103372
127 0.00147814899281684
128 0.0014778388282144
129 0.00149310716217377
130 0.00148961118958124
131 0.00149116957892637
132 0.00147816472332529
133 0.00147675562186333
134 0.00147011275721809
135 0.00145748765161247
136 0.00145808019392746
137 0.00145600194165496
138 0.00145892778623513
139 0.00145918246291421
140 0.00143282233098185
141 0.00142403024036697
142 0.00142110557894348
143 0.00142036699058412
144 0.00142118147709613
145 0.00142201014665777
146 0.00142289925825856
147 0.00142330889720865
148 0.00142496836389183
149 0.00142666937316527
150 0.00143680770763965
151 0.00143494077743633
152 0.00143211609732363
153 0.00143287998496855
154 0.00142898143616765
155 0.00143220624694096
156 0.00142636455429201
157 0.00145543201298248
158 0.00144863342054147
159 0.00144309499767248
160 0.00145973649200881
161 0.00145829910083672
162 0.00145250632833194
163 0.00145671481541454
164 0.00146284859366963
165 0.00146400380356382
166 0.00147987464693733
167 0.00146810611065851
168 0.00146185374318319
169 0.00144920472450316
170 0.00144826756319016
171 0.00144574863142566
172 0.00144256165602119
173 0.00144483171061016
174 0.00144912783167439
175 0.00145198675206992
176 0.00144988196241291
177 0.00144718957341361
178 0.00144334768228371
179 0.00144156703180554
180 0.00144233867532195
181 0.00144582547967231
182 0.00144584001339676
183 0.00143981168478202
184 0.00143951413391319
185 0.00144102543375224
186 0.00144072584431187
187 0.00144067819446825
188 0.00143442967894192
189 0.00142556676411343
190 0.00142671015930285
191 0.00141062845785034
192 0.00140513827730526
193 0.00140481804058079
194 0.00140472780275358
195 0.00140538260809486
196 0.00139658977026746
197 0.00139570235458542
198 0.00137594792976925
199 0.00136940599055335
200 0.00136789684662864
201 0.00136705685298266
202 0.00136038831520868
203 0.00136068878019868
204 0.00136060685636696
205 0.00137000307327528
206 0.00137440496140906
207 0.00136997253574855
208 0.00136603246370548
209 0.00136220246189711
210 0.00136057909693799
211 0.00136466882071473
212 0.00136756883086608
213 0.00136454727357127
214 0.00136670276085837
215 0.00136302294817625
216 0.00136301123539262
217 0.00136249455636972
218 0.00136375565329483
219 0.00137453972307133
220 0.000320143338813583
221 0.000320175798289579
222 0.000323796873928472
223 0.00032379941056937
224 0.000323822123820428
225 0.000323850280766536
226 0.000333961609173983
227 0.000339979144168723
228 0.000341244149220543
229 0.000341039633117601
230 0.000340091729200465
231 0.000337299074625763
232 0.000340640374171031
233 0.000341131084776514
234 0.000341149391066109
235 0.000336645224574328
236 0.000333856908981467
237 0.000334826076613171
238 0.000334489250992887
239 0.000333469893092131
240 0.000333237211533444
241 0.000332454113365133
242 0.000332480730380169
243 0.000332468277076448
244 0.000338904554673558
245 0.000342765195990857
246 0.000342245972930977
247 0.000342144028962377
248 0.00034268496823664
249 0.000342587179851694
250 0.000344227084051241
251 0.000344744802560859
252 0.000346533320320308
253 0.000344851500023502
254 0.000344802799657984
255 0.000343982087014805
256 0.000342124405660282
257 0.000341930271763546
258 0.000342163434719378
259 0.000337197949236367
260 0.000336880664546957
261 0.000336973532806928
262 0.000333600581565285
263 0.000334058047166685
264 0.000333259925834106
265 0.000331470976346449
266 0.000331357141147848
267 0.000331070121255994
268 0.000331101961171143
269 0.000331005795914274
270 0.000334432472768986
271 0.000335794677752688
272 0.000335696125477902
273 0.000335686702700899
274 0.000335686502654253
275 0.000335696908551952
276 0.000335531222577679
277 0.000335748949379377
278 0.000335379002114333
279 0.000335541278294382
280 0.000330327723127244
281 0.000329185406168442
282 0.000328506511263926
283 0.000328366987949025
284 0.000329499392885957
285 0.000329426140045275
286 0.000329377472396697
287 0.000329091748649368
288 0.000329501154041623
289 0.000331846027870952
290 0.000331812137049026
291 0.000331789243083191
292 0.00033124183730493
293 0.000330913639555064
294 0.000333764542172377
295 0.000333497212982037
296 0.000333563306551543
297 0.000333821984645377
298 0.000333691987224771
299 0.000334274732484818
300 0.000332691760197346
301 0.000332529447618413
302 0.000332062342281336
303 0.00032999405536227
304 0.000329997510393643
305 0.000331566141459794
306 0.000331953970837739
307 0.000333098258789244
308 0.000333099909847867
309 0.000333006940125724
310 0.000331965950484125
311 0.000332555921882527
312 0.000335503870226184
313 0.000336734411039208
314 0.000334582599186506
315 0.000333399713973614
316 0.000333767146459607
317 0.000333751825916995
318 0.000332474948179673
319 0.000329744732552317
320 0.000329726927073892
321 0.000329316457122752
322 0.000329129225395963
323 0.000327348866894228
324 0.000327206568323746
325 0.000327210007449841
326 0.000326584068526259
327 0.000326969161901003
328 0.00032308650512558
329 0.000322385389464497
330 0.000322378924388245
331 0.000323406180511743
332 0.000324226725627152
333 0.000324233087682479
334 0.000325185559278518
335 0.000325056479238306
336 0.000325071319307035
337 0.000325689176668087
338 0.000325229173969044
339 0.00032571618390298
340 0.000326398764886271
341 0.000326933649604122
342 0.000328091020313837
343 0.000328058178622692
344 0.000327958915219639
345 0.000327312565940874
346 0.000327376101236343
347 0.000327316733240046
348 0.000326556208865014
349 0.000326516393683418
350 0.000326212725566544
351 0.000326236302213845
352 0.000326273182449377
353 0.000326235660636831
354 0.000326124743511791
355 0.000325003183176964
356 0.000327113421678682
357 0.000327208693468473
358 0.000326965913847843
359 0.000327194739224046
360 0.000324599123834979
361 0.000324600487502158
362 0.000323045600409966
363 0.000322568290938463
364 0.000319557062065989
365 0.000320693475510891
366 0.000326627333763874
367 0.000326559072348243
368 0.000326564490732206
369 0.000329026730795823
370 0.0003289912858222
371 0.000328610755603975
372 0.00032823259528092
373 0.000328225769017143
374 0.000330882892320972
375 0.000330793119692308
376 0.000330446185308197
377 0.000330248690162405
378 0.000330603794523876
379 0.000330583532877071
380 0.000330347697080846
381 0.000330051325137637
382 0.000329868628716534
383 0.000329809741423492
384 0.000329495966817195
385 0.000332421185764264
386 0.000331684944013366
387 0.00033168536230388
388 0.000331672982772258
389 0.000331171440060896
390 0.000331072197365501
391 0.000331095705811135
392 0.000330064806487229
393 0.000330161827919895
394 0.000328627656064784
395 0.000328907866232075
396 0.000328912055040487
397 0.000328899995572396
398 0.00032916158498697
399 0.000329069744275268
400 0.000328991185500449
401 0.000328890752387068
402 0.000328892897557331
403 0.000327666430322227
404 0.000327074600240174
405 0.000326477230771394
406 0.000326235599344304
407 0.000325946226697571
408 0.000325942618528252
409 0.00032602703550566
410 0.000326105483966499
411 0.000326106257421577
412 0.000327457261954045
413 0.000327406363576754
414 0.00032573177193429
415 0.000325671424616925
416 0.000325512198926958
417 0.000324994950577251
418 0.000324143382812947
419 0.000324065795155315
420 0.000324059822142342
421 0.000324317700245658
422 0.000324399683867993
423 0.000324390283298115
424 0.000324198768612671
425 0.000324389038127704
426 0.000324375405237998
427 0.000324391463029539
428 0.000324540747228319
429 0.000325057976375831
430 0.000324936203964121
431 0.000324954203453354
432 0.000324776462878873
433 0.000324880613536083
434 0.000324776020887318
435 0.000325353892107083
436 8.79864069669445e-05
437 8.79868742713619e-05
438 8.7987162619374e-05
439 8.79857206241841e-05
440 8.79787537830801e-05
441 8.79694501172423e-05
442 8.7973319348178e-05
443 8.79743207924388e-05
444 8.8219243716825e-05
445 8.82194379432377e-05
446 8.82196620513032e-05
447 8.73767194271569e-05
448 8.69624185946272e-05
449 8.6971703966876e-05
450 8.67290618609129e-05
451 8.68088973953185e-05
452 8.64877293769162e-05
453 8.66980210150192e-05
454 8.68952229127196e-05
455 8.6901940077766e-05
456 8.69318137373121e-05
457 8.69307316011536e-05
458 8.6920005743174e-05
459 8.68172362917807e-05
460 8.6813210371961e-05
461 8.64262546393935e-05
462 8.64039481767165e-05
463 8.73767110369794e-05
464 8.76695610081413e-05
465 8.74960481926923e-05
466 8.75350955167331e-05
467 8.75319420328147e-05
468 8.76025203293551e-05
469 8.76490638721528e-05
470 8.76510013942955e-05
471 8.76233000646209e-05
472 8.75303290417406e-05
473 8.75900223662462e-05
474 8.75869976932897e-05
475 8.71070015195929e-05
476 8.70837147282089e-05
477 8.70757739535044e-05
478 8.70338461667064e-05
479 8.70684044447234e-05
480 8.70141647681955e-05
481 8.70849766261284e-05
482 8.72343270852394e-05
483 8.72391593516042e-05
484 8.70656056717323e-05
485 8.69900371851529e-05
486 8.69611756151301e-05
487 8.6986477591644e-05
488 8.57883469018716e-05
489 8.55962255206233e-05
490 8.53774835019028e-05
491 8.53521903640964e-05
492 8.52298153994901e-05
493 8.51872832927647e-05
494 8.53443928223729e-05
495 8.49530874089677e-05
496 8.48458553295295e-05
497 8.38201887132239e-05
498 8.3659342960285e-05
499 8.42033531291975e-05
500 8.42024884177839e-05
501 8.42026147775954e-05
502 8.31955862117262e-05
503 8.31959355065415e-05
504 8.31755883652363e-05
505 8.33301313651891e-05
506 8.22955540766834e-05
507 8.22407649601065e-05
508 8.22513666784985e-05
509 8.2364982528782e-05
510 8.31131872569557e-05
511 8.30927599648756e-05
512 8.29151043619802e-05
513 8.30126172415291e-05
514 8.29852434645062e-05
515 8.29707199829777e-05
516 8.28695580659122e-05
517 8.28694912342609e-05
518 8.28623834125963e-05
519 8.28962690488932e-05
520 8.32206203580377e-05
521 8.34809995422514e-05
522 8.40737732499264e-05
523 8.40741622665231e-05
524 8.42281961221936e-05
525 8.42286951383553e-05
526 8.42195705599291e-05
527 8.42181724942659e-05
528 8.42498928461666e-05
529 8.42389833104473e-05
530 8.42523729696065e-05
531 8.37028980857912e-05
532 8.36483581214686e-05
533 8.40388778087231e-05
534 8.4078051111991e-05
535 8.40832527224666e-05
536 8.38627817594251e-05
537 8.37753438929223e-05
538 8.37741005614845e-05
539 8.37731578866574e-05
540 8.37736437664383e-05
541 8.38559865301569e-05
542 8.38259592761403e-05
543 8.40183194270594e-05
544 8.52987509847303e-05
545 8.57066502981674e-05
546 8.56399632986893e-05
547 8.56382512204323e-05
548 8.55290497336902e-05
549 8.5584322081278e-05
550 8.55423707366576e-05
551 8.55127200574124e-05
552 8.55200774911857e-05
553 8.55201940999084e-05
554 8.54941935828357e-05
555 8.55714326000179e-05
556 8.57452200286879e-05
557 8.57450183895381e-05
558 8.57469861470506e-05
559 8.56645830074054e-05
560 8.56300715197378e-05
561 8.56082612903375e-05
562 8.55343610741688e-05
563 8.55577752254533e-05
564 8.55584295229583e-05
565 8.54375489558468e-05
566 8.5358369126709e-05
567 8.53586458735567e-05
568 8.53516280545641e-05
569 8.54557715919135e-05
570 8.54802296974544e-05
571 8.54966717247496e-05
572 8.54626758055588e-05
573 8.54625895612138e-05
574 8.54622166064356e-05
575 8.54587040648447e-05
576 8.54734068407303e-05
577 8.5474379506234e-05
578 8.54748313545706e-05
579 8.54745376142052e-05
580 8.53868817300985e-05
581 8.58442348994348e-05
582 8.5752917162063e-05
583 8.56370433643949e-05
584 8.49602032850783e-05
585 8.47020520153841e-05
586 8.47240721002507e-05
587 8.4723562446154e-05
588 8.46422403890656e-05
589 8.53372916016504e-05
590 8.53568850087694e-05
591 8.525567926565e-05
592 8.53590691778372e-05
593 8.53907221161077e-05
594 8.5239863530262e-05
595 8.5410051903656e-05
596 8.54055843793056e-05
597 8.54061547199692e-05
598 8.52988574324698e-05
599 8.56365226622469e-05
600 8.49929515518433e-05
601 8.49803610087907e-05
602 8.50166238557382e-05
603 8.50163393595338e-05
604 8.52031877349724e-05
605 8.51440646676416e-05
606 8.5202963174158e-05
607 8.52025748663277e-05
608 8.52017398109695e-05
609 8.52030475197996e-05
610 8.55210816741447e-05
611 8.54764035647104e-05
612 8.53434512011475e-05
613 8.58490855284444e-05
614 8.57701802319255e-05
615 8.57459096317292e-05
616 8.57424706297572e-05
617 8.56948029326343e-05
618 8.56679523566495e-05
619 8.62343776979468e-05
620 8.62333059559184e-05
621 8.62205179985587e-05
622 8.62253218187892e-05
623 8.5622077423686e-05
624 8.5462662480662e-05
625 8.53681952892593e-05
626 8.53109528735629e-05
627 8.52795155570352e-05
628 8.5194147607659e-05
629 8.50359789172916e-05
630 8.50166106618477e-05
631 8.50819925677371e-05
632 8.50688896258944e-05
633 8.50793597042543e-05
634 8.50843206248175e-05
635 8.50843520936451e-05
636 8.50844778357285e-05
637 8.50492428312588e-05
638 8.50167833117421e-05
639 8.48995015261256e-05
640 8.47216647557048e-05
641 8.47221933373277e-05
642 8.4608220257687e-05
643 8.4607389568836e-05
644 8.46050984777413e-05
645 8.45917557290576e-05
646 8.44303489409004e-05
647 8.44229474479263e-05
648 8.44197316580697e-05
649 8.43946147770502e-05
650 8.43830224686037e-05
651 8.40640643959834e-05
652 8.39618108172679e-05
653 8.44441147325181e-05
654 8.38409045549326e-05
655 8.38251583654692e-05
656 8.35623628732129e-05
657 8.34918923402483e-05
658 8.34469852717401e-05
659 8.34627579859859e-05
660 8.34627934431786e-05
661 8.36305193454567e-05
662 8.36774641119753e-05
663 8.43426223664512e-05
664 8.42546837174218e-05
665 8.41506690945071e-05
666 8.42084350021199e-05
667 8.41772034334554e-05
668 8.5197173467666e-05
669 8.50674631609483e-05
670 8.49440759334019e-05
671 8.4944894078065e-05
672 8.49438333996311e-05
673 8.4916541067237e-05
674 8.49916506708848e-05
675 8.50261530744856e-05
676 8.50210256797546e-05
677 8.45582468707029e-05
678 8.45521339334354e-05
679 8.44606543555226e-05
680 8.44167694151743e-05
681 8.44170939506839e-05
682 8.32645517128139e-05
683 8.32691464793811e-05
684 8.326805350789e-05
685 8.33962390958121e-05
686 8.33673616467134e-05
687 8.33757099947263e-05
688 8.31910682381753e-05
689 8.31526093902912e-05
690 8.29564760982393e-05
691 8.25194109246308e-05
692 8.25168117435382e-05
693 8.24868948068325e-05
694 8.24214066066364e-05
695 8.24776336054711e-05
696 8.25150542778097e-05
697 8.23602762176634e-05
698 8.2365683788499e-05
699 8.23869864940985e-05
700 8.23285410649355e-05
701 8.23876634459264e-05
702 8.23744694375961e-05
703 8.19677608869807e-05
704 6.36199216224043e-05
705 6.36198480590267e-05
706 6.3619671649251e-05
707 6.36195810530538e-05
708 6.36194730714301e-05
709 6.36153492046265e-05
710 6.35658563714614e-05
711 6.39162291851125e-05
712 6.37071717854987e-05
713 6.37276816028987e-05
714 6.38703429560739e-05
715 6.38718363066282e-05
716 6.38727572868092e-05
717 6.39145337608671e-05
718 6.39145790759521e-05
719 6.39373097683915e-05
720 6.37309780611162e-05
721 6.3620066172998e-05
722 6.36403815774678e-05
723 6.36176814239331e-05
724 6.36344943947265e-05
725 6.36269033227332e-05
726 6.36204599679946e-05
727 6.36192191121321e-05
728 6.36796261472838e-05
729 6.35844551932774e-05
730 6.35884258608499e-05
731 6.39632200856166e-05
732 6.4061642677693e-05
733 6.40620148504301e-05
734 6.40773442850406e-05
735 6.40966759246631e-05
736 6.36719772977301e-05
737 6.35309067560375e-05
738 6.33869400923359e-05
739 6.31896565903567e-05
740 6.33765281863319e-05
741 6.34109324442189e-05
742 6.34110525863374e-05
743 6.34108014740953e-05
744 6.34021516927596e-05
745 6.34020875360797e-05
746 6.3402011393876e-05
747 6.33809810972608e-05
748 6.33811479979762e-05
749 6.3429526955483e-05
750 6.34294481238751e-05
751 6.35928123375873e-05
752 6.35980587944118e-05
753 6.35430944235793e-05
754 6.35236158295083e-05
755 6.34270570685214e-05
756 6.34303950901582e-05
757 6.34303639925893e-05
758 6.34303855955309e-05
759 6.35307279595043e-05
760 6.35307881107217e-05
761 6.35309146403973e-05
762 6.35309131380435e-05
763 6.35984746786278e-05
764 6.3854706933153e-05
765 6.38639548651287e-05
766 6.32649169600707e-05
767 6.32625130394526e-05
768 6.33938819456503e-05
769 6.34218572856948e-05
770 6.34426621657358e-05
771 6.34867947830742e-05
772 6.34872228202354e-05
773 6.34709476634576e-05
774 6.34609010261578e-05
775 6.44617437719486e-05
776 6.44448340167969e-05
777 6.44449370197364e-05
778 6.44740995094928e-05
779 6.44738996298244e-05
780 6.44738290578317e-05
781 6.43894828868952e-05
782 6.4403135782598e-05
783 6.44133230265354e-05
784 6.44138170500241e-05
785 6.4429159797541e-05
786 6.44464623000829e-05
787 6.44548316408589e-05
788 6.44710047685848e-05
789 6.45325297907728e-05
790 6.434829248958e-05
791 6.43487995188874e-05
792 6.42605980392119e-05
793 6.42774049375294e-05
794 6.44455377509789e-05
795 6.45307610207535e-05
796 6.45026588630415e-05
797 6.44968952454583e-05
798 6.44969337655343e-05
799 6.44969267753481e-05
800 6.44970081831175e-05
801 6.45817307278751e-05
802 6.46050502832729e-05
803 6.45662127158886e-05
804 6.45662722456031e-05
805 6.44775393547903e-05
806 6.41516773352002e-05
807 6.41671195602544e-05
808 6.41912161736258e-05
809 6.42141180571265e-05
810 6.42144050089222e-05
811 6.45464310284893e-05
812 6.45625058854904e-05
813 6.45507047236649e-05
814 6.45496583420169e-05
815 6.46217225461765e-05
816 6.46871375846736e-05
817 6.46824687242642e-05
818 6.46830729760239e-05
819 6.46772462993273e-05
820 6.4648766950004e-05
821 6.45469996318759e-05
822 6.44799496258841e-05
823 6.44958500786164e-05
824 6.44992383538323e-05
825 6.4486567282529e-05
826 6.44860464886765e-05
827 6.44817803867603e-05
828 6.44817112407381e-05
829 6.44817846175982e-05
830 6.44820443578276e-05
831 6.44642935208051e-05
832 6.44644791041316e-05
833 6.44760721211224e-05
834 6.44780503167297e-05
835 6.45181659391092e-05
836 6.44911776084278e-05
837 6.43981154460072e-05
838 6.43981681556216e-05
839 6.4394759965225e-05
840 6.43653822507417e-05
841 6.43891115814643e-05
842 6.43961029886952e-05
843 6.44041830446529e-05
844 6.43610594224242e-05
845 6.43427893649573e-05
846 6.42882686012758e-05
847 6.42323694168834e-05
848 6.47221682958943e-05
849 6.48397257001498e-05
850 6.48390432560486e-05
851 6.46567476925153e-05
852 6.46761741176505e-05
853 6.46828619501605e-05
854 6.46277281730612e-05
855 6.47056524700762e-05
856 6.46826859029836e-05
857 6.46821348195825e-05
858 6.47030807043869e-05
859 6.42800709407254e-05
860 6.41756039487795e-05
861 6.41728784196438e-05
862 6.40580870170382e-05
863 6.40304317227613e-05
864 6.421371145926e-05
865 6.41804275387514e-05
866 6.41982971292254e-05
867 6.4198165941276e-05
868 6.42123265341965e-05
869 6.42122928222744e-05
870 6.42157871955096e-05
871 6.42164781994303e-05
872 6.42446541831987e-05
873 6.42105440826768e-05
874 6.42118037248451e-05
875 6.42354150994784e-05
876 6.3982945925467e-05
877 6.3893696000239e-05
878 6.38711734120001e-05
879 6.38710771652118e-05
880 6.40181507485238e-05
881 6.41563143188861e-05
882 6.4028455996068e-05
883 6.3967983603419e-05
884 6.38907649683773e-05
885 6.38269639736677e-05
886 6.38971629767227e-05
887 6.38971071220684e-05
888 6.39053614293061e-05
889 6.39536773707761e-05
890 6.39545358087634e-05
891 6.3896460349433e-05
892 6.39212035409287e-05
893 6.3924369723356e-05
894 6.39806451374625e-05
895 6.3947434175482e-05
896 6.40623813317198e-05
897 6.40381060188489e-05
898 6.39707119518551e-05
899 6.37225630226723e-05
900 6.3615384058302e-05
901 6.35655467555729e-05
902 6.35655243870215e-05
903 6.35654752971782e-05
904 6.35712697434343e-05
905 6.35713491932144e-05
906 6.35878687091918e-05
907 6.35731733669154e-05
908 6.34825335419364e-05
909 6.34311475362637e-05
910 6.35169908442812e-05
911 6.34936681729315e-05
912 6.32664081190448e-05
913 6.32667064668357e-05
914 6.33093488529024e-05
915 6.33064027375507e-05
916 6.33318955554074e-05
917 6.33685820428109e-05
918 6.34544580020435e-05
919 6.346827377679e-05
920 6.35067977210468e-05
921 6.35067963061786e-05
922 6.35056581510529e-05
923 6.06903012345672e-05
924 6.06885470197938e-05
925 6.06888329932609e-05
926 6.06886696663533e-05
927 6.06885818603686e-05
928 6.06888990883903e-05
929 6.06888317569165e-05
930 6.06887763576758e-05
931 6.08751442292554e-05
932 6.09268960856113e-05
933 6.092767375665e-05
934 6.09303726117894e-05
935 6.09302701044534e-05
936 6.0930236391421e-05
937 6.09538800466769e-05
938 6.0953865217428e-05
939 6.09536720708181e-05
940 6.09350636215922e-05
941 6.0969414817702e-05
942 6.09514775136155e-05
943 6.09515045928433e-05
944 6.09514873408656e-05
945 6.12927256398166e-05
946 6.12829138915139e-05
947 6.12853614381237e-05
948 6.12679570943797e-05
949 6.12676430324921e-05
950 6.12674797237922e-05
951 6.12675333748758e-05
952 6.10995310657003e-05
953 6.10872725232969e-05
954 6.10812282269002e-05
955 6.10855678218059e-05
956 6.1075788932996e-05
957 6.11061087805176e-05
958 6.11145670375013e-05
959 6.11029367794114e-05
960 6.11057611008547e-05
961 6.11033273201222e-05
962 6.1100053289076e-05
963 6.10399990821353e-05
964 6.10367545510471e-05
965 6.10369358675644e-05
966 6.1037360979288e-05
967 6.10400499607699e-05
968 6.10286996334253e-05
969 6.10224460353415e-05
970 6.10069297239946e-05
971 6.10064245629705e-05
972 6.09972367211498e-05
973 6.0997038915156e-05
974 6.10052654530513e-05
975 6.1019793674344e-05
976 6.10010556405527e-05
977 6.09968049063436e-05
978 6.10860912031441e-05
979 6.09848994361784e-05
980 6.09629150787327e-05
981 6.09498854218238e-05
982 6.08527566405836e-05
983 6.06010154056147e-05
984 6.05455071607253e-05
985 6.05524810362024e-05
986 6.06287897626512e-05
987 6.06858786655895e-05
988 6.06785283254752e-05
989 6.067852730407e-05
990 6.06785063994586e-05
991 4.4450895464232e-05
992 4.44510696249178e-05
993 4.44515415520819e-05
994 4.44526490006592e-05
995 4.44525444149857e-05
996 4.56299293305484e-05
997 4.56300869509096e-05
998 4.56302154079324e-05
999 4.56305096687704e-05
1000 4.56305383247368e-05
1001 4.56337062753054e-05
1002 4.56342988406355e-05
1003 4.56362300838009e-05
1004 4.56387181722029e-05
1005 4.56274450246763e-05
1006 4.56273761890724e-05
1007 4.56273535778262e-05
1008 4.56338072400975e-05
1009 4.56357125280249e-05
1010 4.56357086049408e-05
1011 4.56474421328679e-05
1012 4.5624384381604e-05
1013 4.56185328994163e-05
1014 4.56174791798603e-05
1015 4.56175025784766e-05
1016 4.56175248850776e-05
1017 4.56807883895127e-05
1018 4.56510285560263e-05
1019 4.5592288461016e-05
1020 4.56007056315322e-05
1021 4.56004015541023e-05
1022 4.56224788547566e-05
1023 4.56622453115507e-05
1024 4.56589070356728e-05
1025 4.56820478944575e-05
1026 4.56820944776393e-05
1027 4.56820731082885e-05
1028 4.56883324972956e-05
1029 4.5692685203047e-05
1030 4.56927039786947e-05
1031 4.56956084289306e-05
1032 4.55809502502014e-05
1033 4.56042717116301e-05
1034 4.56043216587876e-05
1035 4.56042804395373e-05
1036 4.5619327376567e-05
1037 4.56149563261565e-05
1038 4.56125293422094e-05
1039 4.55676992299203e-05
1040 4.5529984521675e-05
1041 4.55240541017421e-05
1042 4.55240218197872e-05
1043 4.55260796929924e-05
1044 4.55253983275838e-05
1045 4.55286411873423e-05
1046 4.54985426412424e-05
1047 4.54879806239816e-05
1048 4.54295334901822e-05
1049 4.5429425630461e-05
1050 4.53620671356791e-05
1051 4.52997449751358e-05
1052 4.52975550540025e-05
1053 4.52949827867144e-05
1054 4.5292903248173e-05
1055 4.52731458790989e-05
1056 4.52732197926409e-05
1057 4.5217876522452e-05
1058 4.52237515269349e-05
1059 4.51376485954835e-05
1060 4.51376524917002e-05
1061 4.51239200340847e-05
1062 4.51233482567925e-05
1063 4.51233261526962e-05
1064 4.5123251511292e-05
1065 4.51260855351965e-05
1066 4.51477608884865e-05
1067 4.51559972742821e-05
1068 4.51503683858157e-05
1069 4.5120444156499e-05
1070 4.51057640682428e-05
1071 4.50933650453234e-05
1072 4.50932911468804e-05
1073 4.50924890496029e-05
1074 4.50922589190217e-05
1075 4.50921013503969e-05
1076 4.51036295592289e-05
1077 4.51038865130204e-05
1078 4.51038753208621e-05
1079 4.51053750800678e-05
1080 4.51052089118775e-05
1081 4.51852664440366e-05
1082 4.51306070896607e-05
1083 4.51259525133807e-05
1084 4.5125952161662e-05
1085 4.51375712713364e-05
1086 4.51635529830074e-05
1087 4.51615758534363e-05
1088 4.51612916916311e-05
1089 4.51474804397112e-05
1090 4.51474189615553e-05
1091 4.51337619304937e-05
1092 4.51315433260824e-05
1093 4.51394087510604e-05
1094 4.515000450378e-05
1095 4.5150085998813e-05
1096 4.51568799642033e-05
1097 4.51568248747147e-05
1098 4.51567900527916e-05
1099 4.51570902413323e-05
1100 4.5193615048511e-05
1101 4.51932213902939e-05
1102 4.51931571416875e-05
1103 4.51930911435916e-05
1104 4.51887717818344e-05
1105 4.51879311964554e-05
1106 4.51126189928708e-05
1107 4.50249446397599e-05
1108 4.502250079641e-05
1109 4.50240740783592e-05
1110 4.50184928975084e-05
1111 4.5018501935834e-05
1112 4.5018514933215e-05
1113 4.50185239146972e-05
1114 4.50185356366539e-05
1115 4.50199309911525e-05
1116 4.50327829493169e-05
1117 4.50341304691904e-05
1118 4.49837089109284e-05
1119 4.49833358431295e-05
1120 4.49858497768574e-05
1121 4.49866090619366e-05
1122 4.49867604226384e-05
1123 4.49867988954189e-05
1124 4.50119892660972e-05
1125 4.51070530613773e-05
1126 4.51020521454737e-05
1127 4.50904478768166e-05
1128 4.50946693160148e-05
1129 4.50948424344233e-05
1130 4.50985704145701e-05
1131 4.51045933593797e-05
1132 4.51061528297103e-05
1133 4.51142792785575e-05
1134 4.51180310232502e-05
1135 4.51425276026818e-05
1136 4.51535332950392e-05
1137 4.51499572544645e-05
1138 4.51530939284961e-05
1139 4.51076260947758e-05
1140 4.5089254909314e-05
1141 4.50863734968721e-05
1142 4.50703380929784e-05
1143 4.50786463284114e-05
1144 4.50724676492875e-05
1145 4.50618670193581e-05
1146 4.50662244921851e-05
1147 4.50519162242813e-05
1148 4.50260896220911e-05
1149 4.50257766750894e-05
1150 4.50216992005092e-05
1151 4.50113824517206e-05
1152 4.50061971739579e-05
1153 4.50178865183393e-05
1154 4.50252952024499e-05
1155 4.50513956795628e-05
1156 4.50463493142372e-05
1157 4.50153415940679e-05
1158 4.50442233532744e-05
1159 4.5048494773825e-05
1160 4.50478629301365e-05
1161 4.50152831998896e-05
1162 4.50073586300004e-05
1163 4.50074229607633e-05
1164 4.5014828210288e-05
1165 4.50229376665057e-05
1166 4.50543146006677e-05
1167 4.51013002531475e-05
1168 4.50865963754765e-05
1169 4.50728717420468e-05
1170 4.50725668081908e-05
1171 4.50611373732368e-05
1172 4.50484110405824e-05
1173 4.50399101767918e-05
1174 4.50310588282488e-05
1175 4.50304960490922e-05
1176 4.5038563466715e-05
1177 4.50168599244183e-05
1178 4.49816177594542e-05
1179 4.49535621513952e-05
1180 4.49489416274318e-05
1181 4.49615457260855e-05
1182 4.49631953045593e-05
1183 4.49631816923368e-05
1184 4.49622669429495e-05
1185 4.5037019690719e-05
1186 4.50392388924303e-05
1187 4.50446315207742e-05
1188 4.50446569635332e-05
1189 4.50115968597675e-05
1190 4.49921681291432e-05
1191 4.49921345027082e-05
1192 4.49921125889041e-05
1193 4.4992106858377e-05
1194 4.50235661506593e-05
1195 4.50235666367149e-05
1196 4.50191140730638e-05
1197 4.50204231703388e-05
1198 4.50257992363756e-05
1199 4.50076552813705e-05
1200 4.50072583699779e-05
1201 4.50068342645604e-05
1202 4.50078466331938e-05
1203 4.50079514660029e-05
1204 4.50136555882885e-05
1205 4.50136733329831e-05
1206 4.50108032328256e-05
1207 4.50168922478955e-05
1208 4.50168949850394e-05
1209 4.50186357592308e-05
1210 4.50187930030044e-05
1211 4.50124880106983e-05
1212 4.51035030848423e-05
1213 4.50937787914718e-05
1214 4.50900131330201e-05
1215 4.50851668705177e-05
1216 4.50745862998758e-05
1217 4.50693678319958e-05
1218 4.49803145550209e-05
1219 4.49648230960165e-05
1220 4.49675158136209e-05
1221 4.49676484106654e-05
1222 4.49627158090049e-05
1223 4.49709330283543e-05
1224 4.49975467855523e-05
1225 4.49994780382657e-05
1226 4.50055264058502e-05
1227 4.49979731609318e-05
1228 4.50137405918483e-05
1229 4.50296829930252e-05
1230 4.50357422467906e-05
1231 4.50388817776481e-05
1232 4.50124773743177e-05
1233 4.501236172616e-05
1234 4.5012380140097e-05
1235 4.49747119994903e-05
1236 4.49389019174795e-05
1237 4.49389398182731e-05
1238 4.49086740235138e-05
1239 4.49084899631913e-05
1240 4.48947372935216e-05
1241 4.48947505566899e-05
1242 4.49475311081748e-05
1243 4.49511709368355e-05
1244 4.49512151350362e-05
1245 4.49511922571144e-05
1246 4.48957969545472e-05
1247 4.48935275663143e-05
1248 4.48934973911186e-05
1249 4.48934919217159e-05
1250 4.48934900636466e-05
1251 4.48934826644543e-05
1252 4.4893483529318e-05
1253 3.68622947339858e-05
1254 3.68626610862677e-05
1255 3.68627187603554e-05
1256 3.68627452531634e-05
1257 3.68627965334767e-05
1258 3.68628232993995e-05
1259 3.6862847196506e-05
1260 3.68628300138063e-05
1261 3.68628318021536e-05
1262 3.68670147927741e-05
1263 3.68671648032226e-05
1264 3.68671667287934e-05
1265 3.68758630249211e-05
1266 3.68758691589033e-05
1267 3.68758844520034e-05
1268 3.68759301658805e-05
1269 3.6876802278929e-05
1270 3.6876861582158e-05
1271 1.24765437152785e-05
1272 1.2476600800948e-05
1273 1.24766387104014e-05
1274 1.24766404814292e-05
1275 1.24768115692397e-05
1276 1.24948170889816e-05
1277 1.2494817051234e-05
1278 1.24948224879962e-05
1279 1.2494821227671e-05
1280 1.24948210489251e-05
1281 1.25130370445259e-05
1282 1.25208284380562e-05
1283 1.25209166494944e-05
1284 1.25209209693722e-05
1285 1.25209114429925e-05
1286 1.25209090837686e-05
1287 1.24608643115032e-05
1288 1.24608710527774e-05
1289 1.24608729217268e-05
1290 1.24608595255538e-05
1291 1.24608601170806e-05
1292 1.2474929830919e-05
1293 1.2486219089558e-05
1294 1.2486098098563e-05
1295 1.2486004700607e-05
1296 1.24829700252072e-05
1297 1.24829728180842e-05
1298 1.24829740988375e-05
1299 1.25027516382215e-05
1300 1.24995114494375e-05
1301 1.25282841159091e-05
1302 1.24666717769006e-05
1303 1.2467273199368e-05
1304 1.24694792185132e-05
};
%
\addplot [semithick, darkorange25512714]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.4834281220843
3 0.658494362133715
4 0.297834142242654
5 0.148315299811405
6 0.0418504868672396
7 0.0688877637916969
8 0.0148509434692266
9 0.0110546119152315
10 0.0192791729461093
11 0.0140482659221046
12 0.034087763388702
13 0.0110235040412463
14 0.014493432016746
15 0.0147013092291997
16 0.00975623823714522
17 0.0100287731405535
18 0.00859395394441997
19 0.00851930580214
20 0.00773324328886771
21 0.00916804184444775
22 0.00154757521963456
23 0.00150910033120399
24 0.00174764085592427
25 0.00152305262094199
26 0.00141914798779297
27 0.00101228339208514
28 0.000964584312538097
29 0.00120956296851649
30 0.00138183996369534
31 0.000759961347043481
32 0.000729792138318919
33 0.000737929890691325
34 0.000751677407018869
35 0.000705618385244522
36 0.000788267163730483
37 0.000725351647826944
38 0.00069753063700384
39 0.000656308693296026
40 0.000662628114988628
41 0.000700863136309016
42 0.000702353294125713
43 0.000747781834388617
44 0.00075331510025145
45 0.000751000062165774
46 0.000729920967074582
47 0.000713377210536548
48 0.000762047560440182
49 0.000605926650090627
50 0.000561665494172026
51 0.000584975381618502
52 0.000607929802953322
53 0.000605790601460932
54 0.000575524020356877
55 0.000568932770277808
56 0.000523216937202919
57 0.000511960083299456
58 0.000527631735102396
59 0.000536754055275646
60 0.000645542170332636
61 0.000657237066912231
62 0.000639902690127592
63 0.000637155206022921
64 0.000616405541296494
65 0.000627652352706232
66 0.000616013910550439
67 0.000619225801034684
68 0.00061998196647961
69 0.000655261839073606
70 0.000632563058002411
71 0.000608895309455182
72 0.00061608378082445
73 0.000638788976590199
74 0.00063307987003558
75 0.000383857811218746
76 0.000395010649911098
77 0.000380765528436244
78 0.000370582367262395
79 0.000370132102511356
80 0.000391786593313403
81 0.000400157029022408
82 0.000398478251572687
83 0.000379751799548522
84 0.000375753228114117
85 0.000361014866913312
86 0.000375231247583763
87 0.000359802268315113
88 0.000340064523340455
89 0.000339271263746888
90 0.000434454571468512
91 9.66414612615374e-05
92 8.63082330877507e-05
93 8.46161924630273e-05
94 8.69613643963429e-05
95 8.46862931465076e-05
96 8.50671707262052e-05
97 8.4642491438025e-05
98 7.14246029138721e-05
99 7.34895679894709e-05
100 7.58910761478049e-05
101 7.793600416095e-05
102 8.43326759965013e-05
103 8.33564781517193e-05
104 7.91482230260154e-05
105 8.07514168632562e-05
106 8.83124307415883e-05
107 8.73503189555702e-05
108 7.3063242677307e-05
109 7.83217224380461e-05
110 8.08290544425105e-05
111 8.62846091360669e-05
112 8.52953220926711e-05
113 8.51425349908119e-05
114 8.51299732507194e-05
115 8.29800983275231e-05
116 8.14257789993889e-05
117 8.21627742704223e-05
118 8.61943246861507e-05
119 8.80453159095573e-05
120 8.76950383736919e-05
121 8.78491596505437e-05
122 8.88000406447098e-05
123 8.84790812161196e-05
124 7.89272647909733e-05
125 7.95373269693034e-05
126 8.35755528634241e-05
127 8.33112483706877e-05
128 8.92664482599059e-05
129 9.17388255761153e-05
130 8.20053615167016e-05
131 0.000102062930865454
132 0.000101226754285921
133 0.00010820911678211
134 0.000111937496085179
135 0.000126548037018948
136 0.000127624048318786
137 0.000127616028624544
138 5.59126441361801e-05
139 5.69419147731232e-05
140 5.70383180160672e-05
141 6.01443483707609e-05
142 6.10606239728195e-05
143 6.35910010335916e-05
144 6.18529196874107e-05
145 6.15440683564561e-05
146 6.15575659463907e-05
147 5.87590582419306e-05
148 5.88287452201186e-05
149 6.09302259684252e-05
150 6.35561595889733e-05
151 6.3564857443188e-05
152 6.09844885532951e-05
153 6.03511156027636e-05
154 5.89547006211166e-05
155 5.540437048146e-05
156 5.78967161510846e-05
157 5.85570634690225e-05
158 6.19731277584634e-05
159 6.12609414565313e-05
160 6.13983467467882e-05
161 6.09429408009454e-05
162 6.1001831741736e-05
163 5.94109249267838e-05
164 6.272633925275e-05
165 6.28190704561327e-05
166 6.3020583755069e-05
167 6.30451462577675e-05
168 6.16571479115091e-05
169 6.13059096057356e-05
170 6.12807403284066e-05
171 5.71304651546534e-05
172 5.69760724555834e-05
173 5.1425586945486e-05
174 5.16930026279727e-05
175 5.17669482502647e-05
176 5.59435433171718e-05
177 5.59598473273137e-05
178 5.45090829724426e-05
179 5.44978809788876e-05
180 5.37534359614789e-05
181 5.51804615218643e-05
182 5.51155975869744e-05
183 5.57931907068099e-05
184 5.66807388475699e-05
185 5.6621166244275e-05
186 5.59017254837535e-05
187 5.6685215644503e-05
188 5.6650702821015e-05
189 5.55535785702332e-05
190 5.52812133163272e-05
191 5.51254438339033e-05
192 5.55593598599025e-05
193 5.46299698305219e-05
194 5.46265512799682e-05
195 5.45327931720241e-05
196 5.26455441907103e-05
197 5.22213988733977e-05
198 5.2172563629771e-05
199 5.4167157463425e-05
200 5.28922588483027e-05
201 5.29670247437775e-05
202 5.22382751777517e-05
203 5.36088130471679e-05
204 5.65422314544595e-05
205 5.63267746593876e-05
206 5.7060649995222e-05
207 5.64282034414276e-05
208 5.69824700229482e-05
209 5.44751889670625e-05
210 5.44112039446709e-05
211 5.52093231853679e-05
212 5.49817383777018e-05
213 5.4988823183999e-05
214 5.50893676165565e-05
215 5.52708582122197e-05
216 5.4691020317188e-05
217 5.48561497180078e-05
218 5.49160094662771e-05
219 5.46523714777258e-05
220 5.48350464824043e-05
221 5.49025044018769e-05
222 5.45106202227696e-05
223 5.46240123682207e-05
224 5.56639880715526e-05
225 5.56695962445897e-05
226 5.54953078901743e-05
227 5.58089214173219e-05
228 7.68052415862641e-05
229 3.99192718207875e-05
230 4.04786148782144e-05
231 4.03422130381692e-05
232 4.03552565857446e-05
233 4.04561091291722e-05
234 4.05800178220339e-05
235 3.89818127881636e-05
236 3.8663852545584e-05
237 3.98814256437063e-05
238 3.99107204187565e-05
239 3.98908940606457e-05
240 3.93508964384726e-05
241 3.89229307811156e-05
242 3.85933129967153e-05
243 3.85206989319542e-05
244 3.85856012001806e-05
245 3.87197993709787e-05
246 3.73503668151809e-05
247 3.77730020282296e-05
248 3.72844471860923e-05
249 3.65203908649914e-05
250 3.65140075795356e-05
251 3.65778446116405e-05
252 3.7498146039372e-05
253 3.71353402890406e-05
254 3.71917268797706e-05
255 3.71574981121725e-05
256 3.71689325218139e-05
257 3.73863235376692e-05
258 3.79772330603156e-05
259 3.80422394126168e-05
260 3.80933829842167e-05
261 3.79171888886809e-05
262 3.8652296041608e-05
263 3.87113647135617e-05
264 3.8376767584003e-05
265 3.83239799124357e-05
266 3.82507031562174e-05
267 3.80757003728416e-05
268 3.81856043603079e-05
269 3.84251097933497e-05
270 3.81850553727858e-05
271 3.7946255072363e-05
272 3.91415812961426e-05
273 3.86283820519306e-05
274 3.89029670335717e-05
275 3.89014479993399e-05
276 3.87516215005768e-05
277 3.87805562489518e-05
278 3.87606791774076e-05
279 4.96295468281893e-05
280 4.9711210603709e-05
281 4.91493995276038e-05
282 4.9136334876243e-05
283 4.91719234363419e-05
284 4.9119203537451e-05
285 4.91141582121823e-05
286 4.90804056196836e-05
287 4.95879812598687e-05
288 4.93345257575051e-05
289 4.92884400389304e-05
290 4.92755687468982e-05
291 5.01837908970515e-05
292 4.97042272127324e-05
293 4.96450903950674e-05
294 4.95932584225756e-05
295 4.9593150212468e-05
296 4.96317376730282e-05
297 4.96350164578274e-05
298 4.90348851844846e-05
299 4.90882407773174e-05
300 4.91074012103354e-05
301 5.07171236809878e-05
302 5.02124077521593e-05
303 4.96362226134472e-05
304 4.95811864911211e-05
305 4.94983438037444e-05
306 4.95080809073123e-05
307 4.94571723521631e-05
308 3.95758308466831e-05
309 3.95768688532527e-05
310 3.95757692708276e-05
311 3.95942432089846e-05
312 1.47643602659286e-05
313 1.48332960552278e-05
314 1.48637233258198e-05
315 1.49683323060756e-05
316 1.4975658512717e-05
317 1.49766234465165e-05
318 1.4933666723449e-05
319 1.48952581229267e-05
320 1.4961780057221e-05
321 1.49477606419257e-05
322 1.48569910961571e-05
323 1.48569717685065e-05
324 1.48577950742634e-05
325 1.48705025333484e-05
326 1.48562928765639e-05
327 1.48490827546199e-05
328 1.48495572185325e-05
329 1.48484843445207e-05
330 1.47797354432821e-05
331 1.47814301070248e-05
332 1.47817315547805e-05
333 1.47761319165829e-05
334 1.47785982304027e-05
335 1.47333898771196e-05
336 1.47161478181168e-05
337 1.47204367353382e-05
338 1.46802839221527e-05
339 1.46555440203588e-05
340 1.46552828877988e-05
341 1.46568950711856e-05
342 1.46587908900209e-05
343 1.46732668040439e-05
344 1.46607251654274e-05
345 1.46616256258003e-05
346 1.46634728295236e-05
347 1.46509863883093e-05
348 1.46519334323081e-05
349 1.46872852968549e-05
350 1.4668740651258e-05
351 1.46614372917853e-05
352 1.46629772284079e-05
353 1.4675949528753e-05
354 1.46997296044393e-05
355 1.46970691766724e-05
356 1.4684165905221e-05
357 1.44700400540598e-05
358 1.44196350480019e-05
359 1.41542842543307e-05
360 1.41367621567801e-05
361 1.41319969440001e-05
362 1.41372395260353e-05
363 1.41253511696249e-05
364 1.37026446537236e-05
365 1.37164270059831e-05
366 1.37170928025121e-05
367 1.37056917384193e-05
368 1.3710154614377e-05
369 1.37131246591427e-05
370 1.35015312360265e-05
371 1.35019059824826e-05
372 1.34984500840263e-05
373 1.35318748206714e-05
374 1.35429154172195e-05
375 1.3499989717114e-05
376 1.35207511910984e-05
377 1.35265907394988e-05
378 1.33674068300005e-05
379 1.33371497684776e-05
380 1.33092709251326e-05
381 1.33169833720359e-05
382 1.38532501784416e-05
383 1.35836413319712e-05
384 1.35803571623683e-05
385 1.3676450740463e-05
386 1.36864450083207e-05
387 1.36860211499279e-05
388 1.36841447947456e-05
389 1.36611567593814e-05
390 1.36619914177238e-05
391 1.37656744780834e-05
392 1.37645142763709e-05
393 1.38017862948425e-05
394 1.37775997703926e-05
395 1.37782572063871e-05
396 1.37765169273552e-05
397 1.37753502813531e-05
398 1.37703318334736e-05
399 1.37676930472841e-05
400 1.37668971126326e-05
401 1.37637653886413e-05
402 1.37785166863802e-05
403 1.37529421257998e-05
404 1.37162073261532e-05
405 1.37376768921671e-05
406 1.38361185243463e-05
407 1.38433265139959e-05
408 1.38503411769575e-05
409 1.38723560033638e-05
410 1.37928619762251e-05
411 1.37658523881035e-05
412 1.36389669043169e-05
413 1.36335275119359e-05
414 1.36317167334088e-05
415 1.36293720930381e-05
416 1.36262315409974e-05
417 1.36114594947445e-05
418 1.36156818646427e-05
419 1.3589101895195e-05
420 1.33831973415655e-05
421 1.33908186672471e-05
422 1.33940821351874e-05
423 1.33952292090678e-05
424 1.34179805554302e-05
425 1.34463555294673e-05
426 1.33830990710626e-05
427 1.33563254735014e-05
428 1.33381824384271e-05
429 1.33281710211763e-05
430 1.32960203514942e-05
431 1.33026706937711e-05
432 1.33069645625872e-05
433 1.33113104273663e-05
434 1.3308494991926e-05
435 1.32816771386546e-05
436 1.32974882648407e-05
437 1.32004873028002e-05
438 1.31997591690247e-05
439 1.30448337513078e-05
440 1.30488746163948e-05
441 1.30397315559749e-05
442 1.30424410346164e-05
443 1.30422888851012e-05
444 1.3067624721752e-05
445 1.30652319427771e-05
446 1.30647000216033e-05
447 1.30658718010546e-05
448 1.31036566398679e-05
449 1.31026339669216e-05
450 1.30956041842767e-05
451 1.30953509193121e-05
452 1.30948447113477e-05
453 1.29839458509196e-05
454 1.29872626696281e-05
455 1.29737767874394e-05
456 1.29729495558228e-05
457 1.29556809609355e-05
458 1.29560783947991e-05
459 1.29150178587167e-05
460 1.2908706978898e-05
461 1.29124551869753e-05
462 1.29135656582458e-05
463 1.29133666963988e-05
464 1.29135116332391e-05
465 1.29135574368222e-05
466 1.29118808667172e-05
467 1.2922430284612e-05
468 1.30084287744969e-05
469 1.30343206214967e-05
470 1.30435045767596e-05
471 1.30280166916741e-05
472 1.30282014538796e-05
473 1.30276993730583e-05
474 1.29896641327676e-05
475 1.29983643767373e-05
476 1.3011013183184e-05
477 1.30111604942362e-05
478 1.30073653002993e-05
479 1.29813016921387e-05
480 1.30019780442137e-05
481 1.30005154979074e-05
482 1.30004665804817e-05
483 1.29605008843958e-05
484 1.29595746474198e-05
485 1.29512940436616e-05
486 1.29480520700831e-05
487 1.29486540144663e-05
488 1.28495304660969e-05
489 1.28593850844405e-05
490 1.28597799029517e-05
491 1.28611195102657e-05
492 1.2861336394776e-05
493 1.28618435927264e-05
494 1.28717707061909e-05
495 1.28724046426498e-05
496 1.29675775151217e-05
497 1.29820556833415e-05
498 1.29832265240992e-05
499 1.29783985737264e-05
500 1.29873000681568e-05
501 1.29847034477937e-05
502 1.28873618402414e-05
503 1.29481568118539e-05
504 1.2948651603617e-05
505 1.29487896736169e-05
506 1.29475243280108e-05
507 1.29543372725527e-05
508 1.29611228655291e-05
509 1.29637800901916e-05
510 1.29569915416905e-05
511 1.29501238751439e-05
512 1.29583689428836e-05
513 1.29485664113194e-05
514 1.29401189243872e-05
515 1.29413815966872e-05
516 1.30157496862626e-05
517 1.29841560745358e-05
518 1.30326694002258e-05
519 1.30311497377189e-05
520 1.31057115390076e-05
521 1.3124529251507e-05
522 1.31289427351966e-05
523 1.31272597558851e-05
524 1.30880141421263e-05
525 1.30929789009526e-05
526 1.30990967397437e-05
527 1.31157900342682e-05
528 1.31767199423871e-05
529 1.31761668786812e-05
530 1.30317971003269e-05
531 1.30190077549663e-05
532 1.30400441988865e-05
533 1.30455455692458e-05
534 1.3065150979541e-05
535 1.306513572219e-05
536 1.30689166706333e-05
537 1.30617197463545e-05
538 1.30582430842852e-05
539 1.30497528466611e-05
540 1.30425895817909e-05
541 1.30449786291953e-05
542 1.30446880027835e-05
543 1.30391235451111e-05
544 1.30351007614493e-05
545 1.30352332678996e-05
546 1.30387769375906e-05
547 1.30399423940997e-05
548 1.27720879801174e-05
549 1.27719422342576e-05
550 1.27205043338741e-05
551 1.26988652734417e-05
552 1.2698840972436e-05
553 1.26336254017145e-05
554 1.26357714033132e-05
555 1.26369172458451e-05
556 1.26567540614797e-05
557 1.26568315298448e-05
558 1.26504973195773e-05
559 1.2650691097682e-05
560 1.26490104918053e-05
561 1.26460739185985e-05
562 1.26431376136216e-05
563 1.2726552982234e-05
564 1.27003146568327e-05
565 1.27079798599716e-05
566 1.27102231944898e-05
567 1.27100657708601e-05
568 1.26813660537017e-05
569 1.26649068610263e-05
570 1.26551001432551e-05
571 1.26547171626079e-05
572 1.26547011659595e-05
573 1.26544874552437e-05
574 1.26322036725357e-05
575 1.2643154725045e-05
576 1.2689306344682e-05
577 1.26821733886784e-05
578 1.26821559807144e-05
579 1.26844819982042e-05
580 1.26849526721484e-05
581 1.26878107913342e-05
582 1.26272153295748e-05
583 1.26270906564141e-05
584 1.26275790566233e-05
585 1.25531049791627e-05
586 1.25394270986678e-05
587 1.25335436912399e-05
588 1.25272893098938e-05
589 1.25323490186569e-05
590 1.25136793285296e-05
591 1.2507417850971e-05
592 1.25065938675339e-05
593 1.25065562281979e-05
594 1.25088183693389e-05
595 1.25093723883918e-05
596 1.25092970159058e-05
597 1.25009819180733e-05
598 1.2501000151488e-05
599 1.2501523327324e-05
600 1.24958818720211e-05
601 1.24953830369368e-05
602 1.2494188296075e-05
603 1.24941382604327e-05
604 1.2495459570383e-05
605 1.25052407941029e-05
606 1.25082971738077e-05
607 1.25010728301289e-05
608 1.24734349010724e-05
609 1.24701957231466e-05
610 1.24381664460271e-05
611 1.24435339894369e-05
612 1.24214907745168e-05
613 1.24204107666559e-05
614 1.24379786027307e-05
615 1.24583961664815e-05
616 1.24420358713628e-05
617 1.24456573663556e-05
618 1.24281287914307e-05
619 1.24075375473875e-05
620 1.24075407064161e-05
621 1.24075620291375e-05
622 1.2407420620697e-05
623 1.24062393180857e-05
624 1.24052405133801e-05
625 1.24138369479443e-05
626 1.24149279728814e-05
627 1.24144612035915e-05
628 1.24186416871064e-05
629 1.24315853528012e-05
630 1.24318434205906e-05
631 1.24281394886516e-05
632 1.24271028122402e-05
633 1.24268155768936e-05
634 1.24233235645477e-05
635 1.24147477221781e-05
636 1.24167669094399e-05
637 1.24253046117628e-05
638 1.24181287992631e-05
639 1.24020524219226e-05
640 1.240369033495e-05
641 1.24054854704347e-05
642 6.5437125187362e-06
643 6.54318369552875e-06
644 6.54317875037336e-06
645 6.54298895197414e-06
646 6.54296308555402e-06
647 6.54294305091341e-06
648 6.5428834683523e-06
649 6.54286369305979e-06
650 6.50543762747979e-06
651 6.50528596524147e-06
652 6.50525280221359e-06
653 6.50522250711383e-06
654 6.5051895374868e-06
655 6.50254368239622e-06
656 6.50255986922588e-06
657 6.50250701283994e-06
658 6.50248597522385e-06
659 6.50247111066982e-06
660 6.50246251576725e-06
661 6.4987498333835e-06
662 6.49262076746204e-06
663 6.49262726515332e-06
664 6.49262330809641e-06
665 6.49075614411743e-06
666 6.47097482731063e-06
667 6.44682579609146e-06
668 6.45020518752482e-06
669 6.45438857360681e-06
670 6.45620502637279e-06
671 6.45653403674729e-06
672 6.45559389012007e-06
673 6.45503423202243e-06
674 6.45501763374412e-06
675 6.45499705509422e-06
676 6.45968009549414e-06
677 6.46027804207527e-06
678 6.41214902241671e-06
679 6.37992391894215e-06
680 6.38003074659999e-06
681 6.37979306894465e-06
682 6.37979515527576e-06
683 6.37373406875419e-06
684 6.3736489848143e-06
685 6.33887437540004e-06
686 6.32113641896304e-06
687 6.32110951248599e-06
688 6.31822839292084e-06
689 6.3181874538909e-06
690 6.32728505611801e-06
691 6.33624726353865e-06
692 6.35609519572533e-06
693 6.50821806269519e-06
694 6.6132181448797e-06
695 6.61043185057331e-06
696 6.56647181074277e-06
697 6.61858169892504e-06
698 6.62317276645119e-06
699 6.62209929225277e-06
700 6.62186481670268e-06
701 6.62184004496247e-06
702 6.61831839421367e-06
703 6.56693102452088e-06
704 6.56872419613208e-06
705 6.42923752436353e-06
706 6.41355823005618e-06
707 6.44173213237842e-06
708 6.36371112094913e-06
709 6.3636903051556e-06
710 6.36366932460497e-06
711 6.36646180041112e-06
712 6.36748985605173e-06
713 6.36990727098663e-06
714 6.30831068537674e-06
715 6.28331627594569e-06
716 6.28327089557956e-06
717 6.28326410678781e-06
718 6.28127335966511e-06
719 6.28116632350739e-06
720 6.29355290882039e-06
721 6.32355799545792e-06
722 6.32433759828466e-06
723 6.32649111942385e-06
724 6.32646552212179e-06
725 6.32642833475749e-06
726 6.32656337162807e-06
727 6.32654648202724e-06
728 6.32544595591256e-06
729 6.32302916847571e-06
730 6.32301929659462e-06
731 6.32528358934792e-06
732 6.31577870802147e-06
733 6.30814515489853e-06
734 6.31309531406998e-06
735 6.33591484477947e-06
736 6.33752901380014e-06
737 6.34531366539015e-06
738 6.35191499376297e-06
739 6.35189232633948e-06
740 6.35186960229461e-06
741 6.34756853523655e-06
742 6.34950343259e-06
743 6.34952148481638e-06
744 6.33351809442573e-06
745 6.33318793408222e-06
746 6.32476504813795e-06
747 6.30520954270075e-06
748 6.30519602307089e-06
749 6.25571664203406e-06
750 6.23119970688535e-06
751 6.14874939364185e-06
752 6.13194237719661e-06
753 6.13213510214372e-06
754 6.13370070845498e-06
755 6.13378294689326e-06
756 6.13435196306078e-06
757 6.13351002032303e-06
758 6.02997026244445e-06
759 6.02892668588595e-06
760 6.06188063922986e-06
761 6.0618760113762e-06
762 6.06187806551084e-06
763 6.09174560706194e-06
764 6.0846007385873e-06
765 6.08451260442067e-06
766 6.07485163328647e-06
767 6.09953910957195e-06
768 6.0914838755366e-06
769 6.08656967338028e-06
770 6.07887186987455e-06
771 6.07891130277594e-06
772 6.06201105268767e-06
773 6.0535665014072e-06
774 6.05301824174731e-06
775 6.05301091094468e-06
776 6.08225142118002e-06
777 6.08351872988244e-06
778 6.07638805605326e-06
779 6.07638102012587e-06
780 6.07945426311929e-06
781 6.07453399448232e-06
782 6.07424942744572e-06
783 6.0941697297423e-06
784 6.09416988717193e-06
785 6.08913172772674e-06
786 6.082557724163e-06
787 6.08169653792956e-06
788 6.08150704706212e-06
789 6.08148821545917e-06
790 6.08148497849292e-06
791 6.0814370688167e-06
792 6.08573468574569e-06
793 6.08588473927085e-06
794 6.08617537345424e-06
795 6.08621321562808e-06
796 6.0869236322425e-06
797 6.13122424208967e-06
798 6.21577843262777e-06
799 6.16387594076784e-06
800 6.14654029829076e-06
801 6.15230702849523e-06
802 6.15538520953862e-06
803 6.17148048109861e-06
804 6.21183781790435e-06
805 6.20204813994718e-06
806 6.15968687722734e-06
807 6.15967050165978e-06
808 6.20933534034585e-06
809 6.2110423086903e-06
810 6.21176774195931e-06
811 6.21337358142071e-06
812 6.2132241329671e-06
813 6.21393275235249e-06
814 6.16635867412008e-06
815 6.13804957261266e-06
816 6.10817883806014e-06
817 6.10801135247918e-06
818 6.10760564412338e-06
819 6.10873990058991e-06
820 6.11277237605456e-06
821 6.11436111297436e-06
822 6.128397121552e-06
823 6.1268230096001e-06
824 6.12684027778698e-06
825 6.09954831642945e-06
826 6.09836985554502e-06
827 6.09929110062524e-06
828 6.10036720960494e-06
829 3.22767834215476e-06
830 3.22770591809629e-06
831 3.22772626715206e-06
832 3.34040649763168e-06
833 3.33128403173788e-06
834 3.33052239742671e-06
835 3.32843070394162e-06
836 3.32487178567042e-06
837 3.33008878516949e-06
838 3.32999790142452e-06
839 3.32770019073614e-06
840 3.32770340971678e-06
841 3.329147641562e-06
842 3.32919182577385e-06
843 3.31863280189637e-06
844 3.42512240836257e-06
845 3.40012647281895e-06
846 3.36317141913511e-06
847 3.34464853124494e-06
848 3.34319786077231e-06
849 3.34320140082944e-06
850 3.34689971759339e-06
851 3.34705865712159e-06
852 3.34713150151877e-06
853 3.34728696160802e-06
854 3.34727656658984e-06
855 3.36138737133673e-06
856 3.3621814354845e-06
857 3.36227010122592e-06
858 3.36143022416913e-06
859 3.36075256579527e-06
860 3.3687438922847e-06
861 3.36874971584855e-06
862 3.37251685467166e-06
863 3.36794354138803e-06
864 3.36715579685176e-06
865 3.36716266069459e-06
866 3.3671694801285e-06
867 3.36248119969795e-06
868 3.36151057123146e-06
869 3.36108920651057e-06
870 3.35373693371999e-06
871 3.34119085221296e-06
872 3.33811483610447e-06
873 3.33561704368712e-06
874 3.30950373816918e-06
875 3.31245944251712e-06
876 3.39802551319046e-06
877 3.49455842973967e-06
878 3.48966535912432e-06
879 3.49665846566261e-06
880 3.49695483703449e-06
881 3.4971914477655e-06
882 3.49718669090393e-06
883 3.49533547550074e-06
884 3.49531522192414e-06
885 3.49210487970986e-06
886 3.49473786998011e-06
887 3.49476924776937e-06
888 3.49788134634821e-06
889 3.49855731274218e-06
890 3.51794147634976e-06
891 2.64711535824524e-06
892 2.65551036959799e-06
893 2.66126791315102e-06
894 2.67433852263466e-06
895 2.68982192275224e-06
896 2.68974315353887e-06
897 2.68964337735156e-06
898 2.68878447307053e-06
899 2.69282988707431e-06
900 2.68824115723376e-06
901 2.68798576108509e-06
902 2.67768041295469e-06
903 2.68339952036456e-06
904 2.67955188948399e-06
905 2.67998260738977e-06
906 2.68130763814156e-06
907 2.68139714565407e-06
908 2.68151745452805e-06
909 2.68147553028619e-06
910 2.68178136986208e-06
911 2.68257895452706e-06
912 2.65728445425495e-06
913 2.64021502083267e-06
914 2.62089153157952e-06
915 2.63019719959345e-06
916 2.63823832225007e-06
917 2.63788056997782e-06
918 2.63805308198251e-06
919 2.63898351504643e-06
920 2.64068127586725e-06
921 2.64081722312071e-06
922 2.64109331293838e-06
923 2.64396271654199e-06
924 2.64438209574003e-06
925 2.64513099779151e-06
926 2.64762024237974e-06
927 2.64830367946445e-06
928 2.64829629603724e-06
929 2.64827588236649e-06
930 2.64799139348959e-06
931 2.64749636103012e-06
932 2.64715577880104e-06
933 2.64908119196328e-06
934 2.61807432733185e-06
935 2.61858846739571e-06
936 2.61904417575565e-06
937 2.61904349141417e-06
938 2.60687898379075e-06
939 2.60688848618962e-06
940 2.6069080776292e-06
941 2.60913079364045e-06
942 2.61011411306633e-06
943 2.61043264759842e-06
944 2.61011472635353e-06
945 2.6143175251292e-06
946 2.61419233926752e-06
947 2.61591710937203e-06
948 2.61590431649417e-06
949 2.62938751682817e-06
950 2.69984289968939e-06
951 2.70029575299979e-06
952 2.70384978873217e-06
953 2.70386964595914e-06
954 2.70385236511572e-06
955 2.70382297395955e-06
956 2.70383444633815e-06
957 2.70182091788307e-06
958 2.70386985157245e-06
959 2.70238830957226e-06
960 2.701194681487e-06
961 2.67355478067444e-06
962 2.68042263518176e-06
963 2.68160425975772e-06
964 2.68167148109733e-06
965 2.67209475857122e-06
966 2.66734462806006e-06
967 2.66224280220939e-06
968 2.66226936118663e-06
969 2.66232588597148e-06
970 2.66371059232107e-06
971 2.66373805168918e-06
972 2.67278825716311e-06
973 2.67301644929496e-06
974 2.67505220330477e-06
975 2.67173638057727e-06
976 2.67192662528615e-06
977 2.68488744015194e-06
978 2.68515867918317e-06
979 2.68537282344106e-06
980 2.67694696853837e-06
981 2.67248816232524e-06
982 2.6619515631765e-06
983 2.65958969425384e-06
984 2.64852277198635e-06
985 2.64761233648159e-06
986 2.64603550692577e-06
987 2.63026328028992e-06
988 2.61653613131685e-06
989 2.61599277262548e-06
990 2.61595289319239e-06
991 2.61579706983817e-06
992 2.60612967362128e-06
993 2.60652521522076e-06
994 2.61380081600926e-06
995 2.61381585553444e-06
996 2.61587165417687e-06
997 2.61431721160221e-06
998 2.61440321591699e-06
999 2.61179661831257e-06
1000 2.61148107072451e-06
1001 2.61192695982793e-06
1002 2.61202687834583e-06
1003 2.59656986667522e-06
1004 2.59658393142459e-06
1005 2.59655036050077e-06
1006 2.59626705068072e-06
1007 2.59448293737918e-06
1008 2.59431203342153e-06
1009 2.59398408775091e-06
1010 2.59272816172107e-06
1011 2.59272544722577e-06
1012 2.59245767697536e-06
1013 2.59606130947887e-06
1014 2.59715972816821e-06
1015 2.5554844613751e-06
1016 2.55492441136873e-06
1017 2.55485010614009e-06
1018 2.55358617096135e-06
1019 2.55494396261824e-06
1020 2.55520796188513e-06
1021 2.55520497871586e-06
1022 2.57148742344171e-06
1023 2.57255702140746e-06
1024 2.57247694168683e-06
1025 2.57452391516644e-06
1026 2.57656134516893e-06
1027 2.57296335059998e-06
1028 2.57288017224688e-06
1029 2.57320143437489e-06
1030 2.57321945507094e-06
1031 2.57721369467667e-06
1032 2.57596532704518e-06
1033 2.57597046338098e-06
1034 2.57729935992934e-06
1035 2.57761194566442e-06
1036 2.57760458288736e-06
1037 2.57853245466677e-06
1038 2.5816588824501e-06
1039 2.58323188573328e-06
1040 2.58304683264932e-06
1041 2.59563169491273e-06
1042 2.60130825968652e-06
1043 2.59816995229478e-06
1044 2.59938650715164e-06
1045 2.60307754085254e-06
1046 2.60074201197114e-06
1047 2.60074274316402e-06
1048 2.59999732077354e-06
1049 2.59998173368636e-06
1050 2.59996839013787e-06
1051 2.60181960176631e-06
1052 2.60228121651274e-06
1053 2.59719371009659e-06
1054 2.58359563720667e-06
1055 2.58443319389734e-06
1056 2.58536356168015e-06
1057 2.58541356989994e-06
1058 2.58580138079445e-06
1059 2.58588601886878e-06
1060 2.58562269572771e-06
1061 2.58170939826385e-06
1062 2.57928604896485e-06
1063 2.57864063923918e-06
1064 2.57863025621141e-06
1065 2.57862343522319e-06
1066 2.58112673989785e-06
1067 2.58061361568807e-06
1068 2.57550842897025e-06
1069 2.57519915058957e-06
1070 2.58085869075941e-06
1071 2.5811403217002e-06
1072 2.58112040651959e-06
1073 2.58110465400918e-06
1074 2.58165528488341e-06
1075 2.53960711726897e-06
1076 2.5215719592353e-06
1077 2.52350389229328e-06
1078 2.52448294690844e-06
1079 2.52562273095336e-06
1080 2.52337031092509e-06
1081 2.52324179617069e-06
1082 2.52310840709313e-06
1083 2.52307925152628e-06
1084 2.52299366887421e-06
1085 2.52301544589884e-06
1086 2.52255770383236e-06
1087 2.50450017902359e-06
1088 2.4868488328611e-06
1089 2.4786110368602e-06
1090 2.48125996060722e-06
1091 2.48212761522204e-06
1092 2.48401793156994e-06
1093 2.48403044289525e-06
1094 2.48401954383581e-06
1095 2.48400595892484e-06
1096 2.48379118095166e-06
1097 2.48311419981384e-06
1098 2.48320210749498e-06
1099 2.48471304331588e-06
1100 2.48476527464625e-06
1101 2.48492753129881e-06
1102 2.48563261950885e-06
1103 2.48411115899572e-06
1104 2.48410870695714e-06
1105 2.48390438861712e-06
1106 2.48003567238086e-06
1107 2.46208950471782e-06
1108 2.47878628423237e-06
1109 2.47988309132197e-06
1110 2.47985302403997e-06
1111 2.47985160983788e-06
1112 2.48009065662025e-06
1113 2.48089857346478e-06
1114 2.48134981117865e-06
1115 2.48081142673051e-06
1116 2.48082034892683e-06
1117 2.48077278852676e-06
1118 2.48074536046694e-06
1119 2.48055637963596e-06
1120 2.48055468143882e-06
1121 2.4804946507917e-06
1122 2.43838714264477e-06
1123 2.43669148392023e-06
1124 2.43670003885477e-06
1125 2.44293766171744e-06
1126 2.45165494106026e-06
1127 2.46120703462083e-06
1128 2.46121922398146e-06
1129 2.46125946534725e-06
1130 2.46074513099437e-06
1131 2.46057696395852e-06
1132 2.46027590233844e-06
1133 2.46021184002743e-06
1134 2.45957652311724e-06
1135 2.45973872936567e-06
1136 2.45941904508662e-06
1137 2.45927947473135e-06
1138 2.46311997442739e-06
1139 2.4631143866749e-06
1140 2.46312583307429e-06
1141 2.46343572296581e-06
1142 2.46344102405871e-06
1143 2.46545475013349e-06
1144 2.46506964751703e-06
1145 2.46507326995271e-06
1146 2.46174021012457e-06
1147 2.43895190488175e-06
1148 2.43830995771965e-06
1149 2.43742721872664e-06
1150 2.43202244631924e-06
1151 2.43203548322413e-06
1152 2.43189443582814e-06
1153 2.42643356096472e-06
1154 2.42785834347892e-06
1155 2.42785087301023e-06
1156 2.42799136662697e-06
1157 2.42802232097716e-06
1158 2.42801753369548e-06
1159 2.42800526439879e-06
1160 2.42801035144069e-06
1161 2.42965259134031e-06
1162 2.4332126933313e-06
1163 2.43318463244435e-06
1164 2.43277632283601e-06
1165 2.43250029585695e-06
1166 2.43250106057857e-06
1167 2.43290685308928e-06
1168 2.43289399404212e-06
1169 2.43290121271222e-06
1170 2.45816383026565e-06
1171 2.45819936495195e-06
1172 2.43997288618125e-06
1173 2.43439456504291e-06
1174 2.43204895022942e-06
1175 2.43209994366111e-06
1176 2.39832220372271e-06
1177 2.39757442721533e-06
1178 2.3968855833445e-06
1179 2.39823763736879e-06
1180 2.40666629758302e-06
1181 2.40464453438172e-06
1182 2.40532881323752e-06
1183 2.40551819419288e-06
1184 2.40431390641227e-06
1185 2.40431142306541e-06
1186 2.40864477896174e-06
1187 2.40901622960976e-06
1188 2.40902311188229e-06
1189 2.41200501704952e-06
1190 2.39680958458166e-06
1191 2.39890563680234e-06
1192 2.3989029898086e-06
1193 2.40074061674811e-06
1194 2.40073590651591e-06
1195 2.40609660728808e-06
1196 2.40885775082411e-06
1197 2.43298007518433e-06
1198 2.4401370528615e-06
1199 3.21037823125536e-06
1200 3.21038166672949e-06
1201 3.21033258532388e-06
1202 3.21033501604617e-06
1203 3.21036046102563e-06
1204 3.21037417094772e-06
1205 3.21037864070561e-06
1206 3.2104013847345e-06
1207 3.21040367978753e-06
1208 3.21040733886058e-06
1209 3.2104684950518e-06
1210 3.21048172180483e-06
1211 3.21048764573284e-06
1212 3.21049498230863e-06
1213 3.21050129592493e-06
1214 3.21038227824033e-06
1215 3.20814273369052e-06
1216 3.1990469260279e-06
1217 3.19674330473418e-06
1218 3.19707452312024e-06
1219 3.19731649423005e-06
1220 3.19737832610301e-06
1221 3.19725600617105e-06
1222 3.19698453243866e-06
1223 3.19636558177017e-06
1224 3.1980067678461e-06
1225 3.20005529985679e-06
1226 3.19988473718169e-06
1227 3.19963602057882e-06
1228 3.19963902439824e-06
1229 3.19964116712868e-06
1230 3.19983268748381e-06
1231 2.68775522593856e-06
1232 2.68788555479738e-06
1233 2.68789139568071e-06
1234 2.68794726920873e-06
1235 2.68409945269887e-06
1236 2.68312637841106e-06
1237 2.68216646803765e-06
1238 2.68227200939108e-06
1239 2.68428399619047e-06
1240 2.68431334005115e-06
1241 2.68431348660059e-06
1242 2.68446290641045e-06
1243 2.6847015688336e-06
1244 2.68502505251789e-06
1245 2.68507558098818e-06
1246 2.69240940120596e-06
1247 2.69240934458459e-06
1248 2.69241936035058e-06
1249 2.69256234841642e-06
1250 2.69251086981726e-06
1251 2.69292217613959e-06
1252 2.72233118847609e-06
1253 2.72229676911984e-06
1254 2.72228508935157e-06
1255 2.72228734909952e-06
1256 2.7221208040995e-06
1257 2.68349740317753e-06
1258 2.66710540230974e-06
1259 2.66308387986136e-06
1260 2.664764545246e-06
1261 2.6648773503446e-06
1262 2.66487755751221e-06
1263 2.66586444830352e-06
1264 2.66585997898972e-06
1265 2.66603800791465e-06
1266 2.66603698451107e-06
1267 2.6660667393763e-06
1268 2.66141440352641e-06
1269 2.64602454436158e-06
1270 2.64607392597149e-06
1271 2.6459832651593e-06
1272 2.64598408561412e-06
1273 2.64598433563634e-06
1274 2.64558693685579e-06
1275 2.64901488655767e-06
1276 2.64903006397255e-06
1277 2.64905226865508e-06
1278 2.64903556890239e-06
1279 2.64903239011183e-06
1280 2.65580275704558e-06
1281 2.65562440771028e-06
1282 2.65563966661553e-06
1283 2.65564144541486e-06
1284 2.6556427707991e-06
1285 2.65564287982301e-06
1286 2.65573757562976e-06
1287 2.65574420565962e-06
1288 2.66238740076474e-06
1289 2.65123771114872e-06
1290 2.65123804221723e-06
1291 2.65092295781422e-06
1292 2.63017646529029e-06
1293 2.62295474007246e-06
1294 2.62306593379336e-06
1295 2.62306571952031e-06
1296 2.62406090745237e-06
1297 2.62412655027688e-06
1298 2.6233167937928e-06
1299 2.62331932643356e-06
1300 2.62331870048982e-06
1301 2.62531432571045e-06
1302 2.62534394512848e-06
1303 2.62545258777891e-06
1304 2.6005222830694e-06
};
%
\addplot [semithick, forestgreen4416044]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.4834281220843
3 0.658494362133715
4 0.297834142242654
5 0.231504780637263
6 0.0486699305934433
7 0.0556429368286526
8 0.0166252294457616
9 0.0182122233630453
10 0.0105246804708301
11 0.0312001926801435
12 0.00848308203564496
13 0.00869847494017217
14 0.00883413830950164
15 0.0096769522185729
16 0.0106564690477455
17 0.00919642651364128
18 0.00338180937283283
19 0.00270388316836678
20 0.00244389125156963
21 0.00238812351318218
22 0.00284536264419688
23 0.00136549816274933
24 0.000741192484163378
25 0.000730409867953696
26 0.000558644078502146
27 0.000379300875092303
28 0.000442722021902764
29 0.000378002965362612
30 0.000534689168338653
31 0.000595212776910437
32 0.000621514718597505
33 0.000633167039465254
34 0.000327522374000022
35 0.000342420637446939
36 0.00025025750614649
37 0.000267903096087707
38 0.000270211072439741
39 0.000221220466623873
40 0.000174255273121426
41 0.000172684074229323
42 0.000147163096158032
43 0.000101044806690265
44 0.000103511615239471
45 0.000216003602697246
46 0.000161385934811964
47 0.000153462774353796
48 0.000123469403681797
49 0.000100722097177375
50 0.000100680748287729
51 0.00010124602454531
52 6.06138548744362e-05
53 6.34452371579552e-05
54 5.26216857335005e-05
55 5.60079475022679e-05
56 5.02452411901277e-05
57 4.39307512256626e-05
58 4.47035707051846e-05
59 4.29264263952511e-05
60 6.25787871058048e-05
61 6.69424722328227e-05
62 4.13700401784567e-05
63 3.95728424384956e-05
64 3.49578271596762e-05
65 3.62685679289321e-05
66 3.31281575096654e-05
67 3.07915591126751e-05
68 3.10585852185685e-05
69 3.0651493548417e-05
70 3.02256682715996e-05
71 2.89988880070036e-05
72 2.86964813004387e-05
73 2.86512417144724e-05
74 2.12061379347706e-05
75 2.11649338786035e-05
76 2.23317487604291e-05
77 2.13975526428545e-05
78 2.46606909737324e-05
79 2.46767609113352e-05
80 2.47915302002966e-05
81 2.50215350778848e-05
82 2.51562936290917e-05
83 1.83408149954101e-05
84 1.75266291573273e-05
85 1.73305694026737e-05
86 1.72920683907396e-05
87 2.0982959899829e-05
88 1.68178518072937e-05
89 1.74477336141177e-05
90 1.7574304440382e-05
91 1.80356429163586e-05
92 1.79187317453922e-05
93 1.78425979674435e-05
94 1.95283467707696e-05
95 2.01197879670101e-05
96 2.01851275742904e-05
97 2.02665366108024e-05
98 2.00419896579929e-05
99 2.06264044162463e-05
100 1.94401451633075e-05
101 1.93351394766061e-05
102 1.898140991341e-05
103 1.92404688627024e-05
104 1.90500209147348e-05
105 1.91193714247362e-05
106 1.98343945650992e-05
107 2.00657102621404e-05
108 1.99449344244762e-05
109 1.78676079971574e-05
110 1.79097112292803e-05
111 1.95754848287821e-05
112 2.00516089507996e-05
113 1.83527560637664e-05
114 1.76934009087359e-05
115 1.77119902694534e-05
116 1.78430363347859e-05
117 1.80352055960675e-05
118 1.80435432910464e-05
119 1.80430990913694e-05
120 1.7514914554706e-05
121 1.74966333815751e-05
122 7.13127105123057e-06
123 7.00395189134895e-06
124 6.82787043149169e-06
125 6.56126704856597e-06
126 6.58990281632299e-06
127 6.58416237975246e-06
128 6.52554551749951e-06
129 6.02129852622646e-06
130 6.01043107062438e-06
131 5.77775635401956e-06
132 5.05210033252546e-06
133 5.15707925119457e-06
134 5.07107630487447e-06
135 5.05252546467716e-06
136 4.75854790304986e-06
137 4.73735306538714e-06
138 7.00125112396144e-06
139 6.08142295077663e-06
140 6.05736048031602e-06
141 7.77082096403703e-06
142 7.79903494074752e-06
143 7.28341954348011e-06
144 6.98920064934327e-06
145 6.98797791143235e-06
146 4.60069646912586e-06
147 4.70051413747896e-06
148 4.77961832001661e-06
149 4.91943841862685e-06
150 5.07995634513314e-06
151 5.07909338942625e-06
152 5.44707822780488e-06
153 4.65139956795646e-06
154 5.5489066137504e-06
155 6.02578075725724e-06
156 5.96929589247175e-06
157 5.96338709035749e-06
158 5.99254773736568e-06
159 5.98541326746194e-06
160 5.94515279361829e-06
161 5.95574753803341e-06
162 6.02853841824569e-06
163 5.83750720339893e-06
164 5.59916268860761e-06
165 6.18822036324573e-06
166 6.03246709474092e-06
167 6.00488292268331e-06
168 6.01412016321135e-06
169 5.99981651294712e-06
170 6.00129099481705e-06
171 5.99573371506956e-06
172 5.42804108238926e-06
173 5.42905923484049e-06
174 5.57614760454683e-06
175 5.56820384001178e-06
176 5.59750480455534e-06
177 5.5900136997078e-06
178 5.58587445098624e-06
179 5.64190311336255e-06
180 5.55390320999827e-06
181 5.56119885919415e-06
182 5.59098258179347e-06
183 5.58916588988545e-06
184 5.63567401012932e-06
185 4.67803147663481e-06
186 4.82571685989086e-06
187 4.37341685777248e-06
188 4.5731739726218e-06
189 4.59127328866771e-06
190 4.59625331328262e-06
191 4.59743654879219e-06
192 4.28352668047083e-06
193 4.27821827897468e-06
194 4.28077552627748e-06
195 4.28251860440376e-06
196 4.11281451828671e-06
197 4.47534033942709e-06
198 5.19105294527478e-06
199 4.16829546412423e-06
200 4.30385155203439e-06
201 4.32670866934437e-06
202 4.32028543806418e-06
203 4.32082253087884e-06
204 4.12676450789462e-06
205 4.13045591396433e-06
206 4.14138187720958e-06
207 4.14064098319677e-06
208 4.14753080502095e-06
209 4.0786861015274e-06
210 4.07928232615262e-06
211 3.99881302182159e-06
212 3.99674692230789e-06
213 3.99793443150998e-06
214 4.00041603287882e-06
215 4.25163814488094e-06
216 3.56271600954194e-06
217 3.40182338409711e-06
218 3.41119800029155e-06
219 3.53344822046076e-06
220 3.76247126743223e-06
221 3.80996133775291e-06
222 3.8498242669327e-06
223 4.21007634887616e-06
224 4.08626316983352e-06
225 3.70055955190018e-06
226 3.85525342294635e-06
227 3.84583564194685e-06
228 3.7613668273373e-06
229 3.85179528539226e-06
230 4.15255270946879e-06
231 4.15363215577891e-06
232 4.18143260061399e-06
233 4.16137111880488e-06
234 4.13505251928292e-06
235 4.11949731349281e-06
236 4.11817514689439e-06
237 4.0952312958531e-06
238 4.06841921773982e-06
239 3.9928936721445e-06
240 3.99639198311874e-06
241 3.87066609586206e-06
242 3.87330493278881e-06
243 3.86779226202449e-06
244 3.92027440909715e-06
245 3.75264565444233e-06
246 3.74632231880945e-06
247 3.75036027699949e-06
248 3.68721074073264e-06
249 3.68183601628935e-06
250 3.73262896502524e-06
251 4.13417618183587e-06
252 4.12285351725217e-06
253 3.70848585107275e-06
254 3.68007145001847e-06
255 3.67859657646186e-06
256 3.65738873453481e-06
257 3.66190644718323e-06
258 3.66136914853321e-06
259 3.66776581972594e-06
260 3.66630862114192e-06
261 3.66568926968291e-06
262 3.66790780348403e-06
263 3.66342179081158e-06
264 3.66778210936225e-06
265 3.53242729600467e-06
266 3.53772116690187e-06
267 3.53315136525367e-06
268 3.52685706594968e-06
269 3.52489876509487e-06
270 3.51861989300595e-06
271 3.51909040929854e-06
272 3.50840217278048e-06
273 3.48528163840456e-06
274 3.50206966182043e-06
275 3.5498229906672e-06
276 3.54529690538286e-06
277 3.5421392692303e-06
278 3.54367160593227e-06
279 3.49830974455401e-06
280 3.50296217366264e-06
281 3.45152969494222e-06
282 3.22797670637698e-06
283 3.22828175125522e-06
284 3.26066419309434e-06
285 3.22517425876967e-06
286 3.22610739744711e-06
287 3.22878902192514e-06
288 3.22945632680316e-06
289 3.22984630174439e-06
290 3.22761989846043e-06
291 3.44045234035306e-06
292 3.30732522368926e-06
293 3.34723700645689e-06
294 3.34964247361569e-06
295 3.34994450224002e-06
296 3.34006161661904e-06
297 3.3364458520424e-06
298 3.33637593619152e-06
299 3.32521065371516e-06
300 3.31419821031353e-06
301 3.31852650581332e-06
302 3.31475025094896e-06
303 3.31334289116469e-06
304 3.31343656223559e-06
305 3.31198417446998e-06
306 3.25388965882745e-06
307 3.25394542621815e-06
308 3.25405020218383e-06
309 3.25839133497041e-06
310 3.267792235917e-06
311 3.16007911971283e-06
312 3.16163776270528e-06
313 3.20911504991805e-06
314 3.21162891547822e-06
315 3.21209446507709e-06
316 3.16327980476316e-06
317 3.17184305953511e-06
318 3.17233918600834e-06
319 3.20831067024407e-06
320 3.20071758164175e-06
321 3.16030676761336e-06
322 2.70883752184758e-06
323 2.70827750603608e-06
324 2.70639588184629e-06
325 2.70716125738701e-06
326 2.70308245253759e-06
327 2.73799931882479e-06
328 2.74086751783642e-06
329 2.74087054763505e-06
330 2.73847996434817e-06
331 2.73849450915797e-06
332 2.7506043107639e-06
333 2.75062645882507e-06
334 2.20536812300942e-06
335 2.20142404194767e-06
336 2.20105945158977e-06
337 2.20088784197436e-06
338 2.20105636272727e-06
339 2.20076782553313e-06
340 2.20078937096524e-06
341 2.20106916581919e-06
342 2.20130795147711e-06
343 2.20881104673332e-06
344 2.20874327894194e-06
345 2.20883309043352e-06
346 2.21122876897795e-06
347 2.21431527047677e-06
348 2.22434295427121e-06
349 2.18606667390375e-06
350 2.18747809510589e-06
351 2.18760425729769e-06
352 2.1877265052872e-06
353 2.18769239679339e-06
354 2.18723435119195e-06
355 2.18787227579398e-06
356 2.18792234774057e-06
357 2.19646154819841e-06
358 2.19650821220441e-06
359 2.19602731177382e-06
360 2.19966544268146e-06
361 2.19982016735898e-06
362 2.20035456810486e-06
363 2.20026219555081e-06
364 2.20012662932589e-06
365 2.20526277683319e-06
366 2.20612028289935e-06
367 2.20613433610239e-06
368 2.20708019527116e-06
369 2.20862676214573e-06
370 2.19986438199093e-06
371 2.19259671974115e-06
372 2.18372914284615e-06
373 2.18303859633728e-06
374 2.18221536951724e-06
375 2.18248124395082e-06
376 2.16169114919396e-06
377 2.16092052895966e-06
378 2.15979842121961e-06
379 2.15900332301011e-06
380 2.172957558777e-06
381 2.16369937278138e-06
382 2.15466486164217e-06
383 2.15431241068487e-06
384 2.15450309770659e-06
385 2.15434632155898e-06
386 2.15583764906491e-06
387 2.05454914126157e-06
388 2.04620309163239e-06
389 2.04442057971654e-06
390 2.04402469505816e-06
391 2.04409279347395e-06
392 2.11197424193621e-06
393 2.1135263166272e-06
394 2.11334290733944e-06
395 2.11347233269876e-06
396 2.11379873782391e-06
397 2.01171087543806e-06
398 2.01122109344531e-06
399 2.01168332503165e-06
400 2.01164811275412e-06
401 2.01167051838702e-06
402 2.01205233918422e-06
403 2.00664889815627e-06
404 2.00329823862866e-06
405 2.0030005059013e-06
406 1.99169055781212e-06
407 1.99301153802622e-06
408 1.99267545819559e-06
409 1.96584528855404e-06
410 1.96351105263837e-06
411 1.96294742171865e-06
412 1.96147823205983e-06
413 1.96283137943176e-06
414 1.96247712058728e-06
415 1.96223039794496e-06
416 1.96206693026113e-06
417 1.95915829181992e-06
418 1.95958336801638e-06
419 1.93740303533474e-06
420 1.93750901722467e-06
421 1.93782060575742e-06
422 1.93727460984228e-06
423 1.9315950419152e-06
424 1.92303168633501e-06
425 1.92094255080377e-06
426 1.92258490794295e-06
427 1.92364288609248e-06
428 1.9232158310345e-06
429 1.92276521349122e-06
430 1.92311260760469e-06
431 1.92271035137637e-06
432 1.92335227700013e-06
433 1.93841823614704e-06
434 1.94182648893815e-06
435 1.94198589653638e-06
436 1.34012505159653e-06
437 1.3602224999687e-06
438 1.36023334618152e-06
439 1.36023078001202e-06
440 1.36320910448795e-06
441 1.36324606403448e-06
442 1.36324711430547e-06
443 1.36325540145421e-06
444 1.3632631332694e-06
445 1.363276885602e-06
446 1.36332479749868e-06
447 1.36332960032348e-06
448 1.36230798819525e-06
449 1.3623208809932e-06
450 1.38786367265276e-06
451 1.40235046397486e-06
452 1.40108644641757e-06
453 1.40079339483457e-06
454 1.40087815903023e-06
455 1.40088165800911e-06
456 1.40085740674145e-06
457 1.40113501445605e-06
458 1.40102645285189e-06
459 1.40109429458413e-06
460 1.40129137626843e-06
461 1.40128306069798e-06
462 1.39939879062467e-06
463 1.39539006527301e-06
464 1.39537339305384e-06
465 1.39532873277837e-06
466 1.39530022225109e-06
467 1.39530650478115e-06
468 1.39529301868002e-06
469 1.39581008151701e-06
470 1.3961784590677e-06
471 1.3961887481706e-06
472 1.396214138083e-06
473 1.39485429029307e-06
474 1.39468585058644e-06
475 1.39439619850634e-06
476 1.39439583524137e-06
477 1.3944461647597e-06
478 1.39410257715689e-06
479 1.3942632142161e-06
480 1.39491571116146e-06
481 1.39430430046161e-06
482 1.39436123247627e-06
483 1.39430283674358e-06
484 1.39706709667564e-06
485 1.40084682009878e-06
486 1.40081033950246e-06
487 1.40079904964452e-06
488 1.40054301800419e-06
489 1.40014193661386e-06
490 1.40093602762903e-06
491 1.40135687476395e-06
492 1.40108548873918e-06
493 1.40068524556725e-06
494 1.39277294142204e-06
495 1.39532434295653e-06
496 1.3772491189723e-06
497 1.37718993409308e-06
498 1.37682206791112e-06
499 1.37649371811932e-06
500 1.3847707887038e-06
501 1.385636528628e-06
502 1.38563977758466e-06
503 1.38500932855834e-06
504 1.3850137503546e-06
505 1.38501939161984e-06
506 1.28513652875029e-06
507 1.23802501494907e-06
508 1.2379883678193e-06
509 1.2382332081895e-06
510 1.23817358677059e-06
511 1.23846507049663e-06
512 1.23786457240094e-06
513 1.23963534948146e-06
514 1.24008055979452e-06
515 1.24005765567148e-06
516 1.24013576563442e-06
517 1.24013799873701e-06
518 1.24011447133476e-06
519 1.24028010950461e-06
520 1.23001631302522e-06
521 1.21624774207518e-06
522 1.2159743114637e-06
523 1.21546167264341e-06
524 1.22061184826272e-06
525 1.20280285065277e-06
526 1.202876003914e-06
527 1.20288998628482e-06
528 1.20539848591505e-06
529 1.19866226788723e-06
530 1.19866074310693e-06
531 1.19737708570433e-06
532 1.19873220483235e-06
533 1.19872567072576e-06
534 1.19962842215493e-06
535 1.20817125437434e-06
536 1.21036807620989e-06
537 1.21037360711895e-06
538 1.2103393360885e-06
539 1.21033908828672e-06
540 1.21034051869806e-06
541 1.21008894859997e-06
542 1.2100305624152e-06
543 1.21003779240958e-06
544 1.20993837193772e-06
545 1.20994916708028e-06
546 1.20989143104211e-06
547 1.21058268787166e-06
548 1.21059571500659e-06
549 1.21053162249751e-06
550 1.2105301887555e-06
551 1.2105353270897e-06
552 1.21051268853201e-06
553 1.21195866320534e-06
554 1.21154595267292e-06
555 1.21088487792242e-06
556 1.21088688076476e-06
557 1.21089044613498e-06
558 1.25384469895629e-06
559 1.25387648153286e-06
560 1.25388135652216e-06
561 1.25362074032687e-06
562 1.25916083626443e-06
563 1.26025475788438e-06
564 1.25617246826693e-06
565 1.25480159773872e-06
566 1.24977638615853e-06
567 1.24992344119335e-06
568 1.25079085044888e-06
569 1.24750566277143e-06
570 1.24746576113388e-06
571 1.24744372875796e-06
572 1.24737323181634e-06
573 1.24736678586146e-06
574 1.24726189842939e-06
575 1.24726468597736e-06
576 1.24722868521943e-06
577 1.26694304936059e-06
578 1.28643496744019e-06
579 1.29971238127524e-06
580 1.29976557339262e-06
581 1.29976699048129e-06
582 1.24507850474131e-06
583 1.24507294407827e-06
584 1.24504766207956e-06
585 1.2450342330439e-06
586 1.24503401277565e-06
587 1.24470546936095e-06
588 1.24463893458326e-06
589 1.22829306481442e-06
590 1.22707498517727e-06
591 1.22662077295388e-06
592 1.22660001200536e-06
593 1.22661163515225e-06
594 1.22665770896369e-06
595 1.22665865309735e-06
596 1.22662396284667e-06
597 1.22663990209659e-06
598 1.22663964741143e-06
599 1.22807698099692e-06
600 1.23178272870561e-06
601 1.2318536013467e-06
602 1.23178296074222e-06
603 1.2317263853312e-06
604 7.13122400908262e-07
605 7.14360081754961e-07
606 7.16011348655954e-07
607 7.15997091171872e-07
608 7.27480191198282e-07
609 6.96985234860392e-07
610 6.88123193981482e-07
611 6.85899812502555e-07
612 6.85981823789206e-07
613 6.85987177950764e-07
614 6.86018683637712e-07
615 6.8605092318208e-07
616 6.85411075451725e-07
617 6.87648900710158e-07
618 6.87631893203644e-07
619 6.8759067306523e-07
620 6.87630347995238e-07
621 6.87654879261146e-07
622 6.87656344755538e-07
623 6.87713461289263e-07
624 6.87693797685185e-07
625 6.8782489703878e-07
626 6.87825865375302e-07
627 6.87817434341653e-07
628 6.87824164735673e-07
629 6.87788512587773e-07
630 6.87839912583144e-07
631 6.87759107442787e-07
632 6.91126877727655e-07
633 6.91126802010444e-07
634 6.91191767820953e-07
635 6.91335834135387e-07
636 6.91305867439596e-07
637 6.91040891176442e-07
638 6.90034963168884e-07
639 6.90054280161334e-07
640 6.23344789341118e-07
641 6.14653937747178e-07
642 6.14614173777284e-07
643 6.14593877346081e-07
644 6.14592330805408e-07
645 6.21020620261703e-07
646 6.23868611437928e-07
647 6.5636892898624e-07
648 6.56329734116667e-07
649 6.56275490173996e-07
650 6.56238738461212e-07
651 6.56238476448578e-07
652 6.53579463216758e-07
653 6.5309936081448e-07
654 6.53333627864683e-07
655 6.62012360486131e-07
656 6.62003985185677e-07
657 6.62030873010977e-07
658 6.62535578177526e-07
659 6.56280603195114e-07
660 6.56010078925462e-07
661 6.5401094229145e-07
662 6.54065583249874e-07
663 6.5405057925183e-07
664 6.53943013517733e-07
665 6.52620363972289e-07
666 6.52627416553031e-07
667 3.4013695660029e-07
668 3.39083721767608e-07
669 3.39210228350595e-07
670 3.42536944142324e-07
671 3.42568464484216e-07
672 3.42599771885332e-07
673 3.57366013670202e-07
674 3.61715752905667e-07
675 3.61717665597894e-07
676 3.54310877970221e-07
677 3.52436440920201e-07
678 3.52348578314121e-07
679 3.62857896396562e-07
680 3.62856462432504e-07
681 3.62854927882239e-07
682 3.61445080310219e-07
683 3.66851370170451e-07
684 3.69932335653189e-07
685 3.67607459805797e-07
686 3.53903135019706e-07
687 3.53858661483741e-07
688 3.52273780368506e-07
689 3.52336786635377e-07
690 3.5231700112881e-07
691 3.52326247954338e-07
692 3.53379701945045e-07
693 3.53381421014376e-07
694 3.53383783346928e-07
695 3.52159023275789e-07
696 3.53566587119047e-07
697 3.5358806105279e-07
698 3.53863447655201e-07
699 3.53931281171782e-07
700 3.53963327537343e-07
701 3.53970235567047e-07
702 3.49505463903554e-07
703 3.49502377039457e-07
704 3.49504877483753e-07
705 3.45156778935873e-07
706 3.44111158234739e-07
707 3.44079742253811e-07
708 3.44068801227948e-07
709 3.44063540547168e-07
710 3.44059488233128e-07
711 3.44084533310252e-07
712 3.4407338644904e-07
713 3.42788986307241e-07
714 3.42722029644804e-07
715 3.4270452164975e-07
716 3.42703439182301e-07
717 3.42702406896933e-07
718 3.42699495003984e-07
719 3.4268959736572e-07
720 3.42677672682257e-07
721 3.42666108821277e-07
722 3.4265821069468e-07
723 3.42656631291405e-07
724 3.42657591412276e-07
725 3.42654637330853e-07
726 3.40399168852201e-07
727 3.4041445129418e-07
728 3.40462392056651e-07
729 3.3929203491212e-07
730 3.3928096576652e-07
731 3.39273351857017e-07
732 3.39266313043041e-07
733 3.3925889741937e-07
734 3.39251012615449e-07
735 3.38967895530118e-07
736 3.38991629211804e-07
737 3.39012691252805e-07
738 3.38799786891997e-07
739 3.387903824148e-07
740 3.38791408482919e-07
741 3.17919125025767e-07
742 3.17915328507112e-07
743 3.17912184355507e-07
744 3.17911234004598e-07
745 3.17913346536969e-07
746 3.14519480237863e-07
747 3.14521466204809e-07
748 3.21818772075488e-07
749 3.16135511546634e-07
750 3.14542855761601e-07
751 3.15026269293028e-07
752 3.14982979698897e-07
753 3.14707732762542e-07
754 3.14789174504781e-07
755 3.1479022610803e-07
756 3.14771663845193e-07
757 3.14922301791754e-07
758 3.14781277710452e-07
759 3.14779572851975e-07
760 3.14762665265533e-07
761 3.14708071380565e-07
762 3.15075294077261e-07
763 3.15075626478034e-07
764 3.1510840936555e-07
765 3.15498139391579e-07
766 3.1732314531574e-07
767 3.17385090653488e-07
768 3.17292506712974e-07
769 3.12343636510448e-07
770 3.09616801086321e-07
771 3.09617590010802e-07
772 3.0961650110406e-07
773 3.09620163507773e-07
774 3.09641562612484e-07
775 3.08996290110386e-07
776 3.09068654669176e-07
777 3.09125935071819e-07
778 3.09071770399072e-07
779 3.0786112481529e-07
780 3.00718262957744e-07
781 3.00725075508268e-07
782 3.03587660788196e-07
783 3.0360774849747e-07
784 3.03318603789293e-07
785 3.12219381459755e-07
786 3.12290130199955e-07
787 3.1229685504286e-07
788 3.12226573706553e-07
789 3.11929846841252e-07
790 3.11930014929018e-07
791 3.11927836227355e-07
792 3.11945103081968e-07
793 3.11967162103244e-07
794 3.07224816920026e-07
795 3.06649516224056e-07
796 3.06644432512826e-07
797 3.06643654912619e-07
798 3.0685487462101e-07
799 3.07045913361392e-07
800 3.06446961362283e-07
801 3.06451494624937e-07
802 3.06452970999516e-07
803 3.06453075804569e-07
804 3.06637676805721e-07
805 3.06635812297174e-07
806 3.06638805458448e-07
807 3.06634364344305e-07
808 3.06647050418718e-07
809 3.07100818330852e-07
810 3.07098001472994e-07
811 2.95077198009253e-07
812 2.94672291678566e-07
813 2.9467595941135e-07
814 2.94887295471113e-07
815 2.94886945750861e-07
816 2.94883386819933e-07
817 2.94890451835172e-07
818 2.94888596430454e-07
819 2.9489515207537e-07
820 2.94897262831384e-07
821 2.94894710206606e-07
822 2.94894449304195e-07
823 2.9539363999298e-07
824 2.95406800132625e-07
825 2.96561360135783e-07
826 2.96734662175169e-07
827 3.17435924435117e-07
828 3.1964111224525e-07
829 3.19656884295583e-07
830 3.19663379100277e-07
831 3.2057492793669e-07
832 3.20585803015305e-07
833 3.20599777170472e-07
834 3.20567841161079e-07
835 3.20616465598889e-07
836 3.20616730942191e-07
837 3.15100191716766e-07
838 3.15101164050091e-07
839 3.15095357361628e-07
840 3.14606588558419e-07
841 3.14547395907638e-07
842 3.14735915774023e-07
843 3.14731924522249e-07
844 3.14779750931748e-07
845 3.14234659848367e-07
846 3.14228206788059e-07
847 3.21283810444939e-07
848 3.21282323190175e-07
849 3.1577501258262e-07
850 3.15985599241841e-07
851 3.16336752792523e-07
852 3.22911630989964e-07
853 3.2306224362344e-07
854 3.14743719087573e-07
855 3.14803362044813e-07
856 3.14926994038345e-07
857 3.14916587029757e-07
858 3.07469977700592e-07
859 3.07583394976163e-07
860 3.07872044746915e-07
861 3.09453894065115e-07
862 3.09454234459494e-07
863 3.09452449442915e-07
864 3.094564711148e-07
865 3.09462018677209e-07
866 3.09458476399627e-07
867 3.09918688934374e-07
868 3.09476263726793e-07
869 3.09767780537484e-07
870 3.09767217876455e-07
871 3.09766752915053e-07
872 3.09761361450001e-07
873 3.2940747041188e-07
874 3.29414076682966e-07
875 3.29413541111379e-07
876 3.29417363609252e-07
877 3.30274599669167e-07
878 3.30356110911367e-07
879 3.30420576455381e-07
880 3.30443667984071e-07
881 3.31052736779469e-07
882 3.31058684910346e-07
883 3.30546572335777e-07
884 3.30550778970817e-07
885 3.30263164594058e-07
886 3.30168398843256e-07
887 3.30168119067054e-07
888 3.30478100885045e-07
889 3.30476210841368e-07
890 3.3047281822185e-07
891 3.30823642258338e-07
892 3.30879551313501e-07
893 3.30892493849433e-07
894 3.30895361999595e-07
895 3.30863167530282e-07
896 3.31408996911975e-07
897 3.26769314495934e-07
898 3.26987310561577e-07
899 3.26950792661762e-07
900 3.25894064179266e-07
901 3.25574190940259e-07
902 3.25329173600508e-07
903 3.25319322813655e-07
904 3.25330741457464e-07
905 3.25330803185864e-07
906 3.25327172756573e-07
907 3.25326319217112e-07
908 3.25326013239646e-07
909 3.25329067463187e-07
910 3.25101861431421e-07
911 3.25102801124189e-07
912 3.25038634452213e-07
913 3.27632801111477e-07
914 3.27625260920783e-07
915 3.27682754042158e-07
916 3.27687180501357e-07
917 3.26495631863821e-07
918 3.26298182695695e-07
919 3.26303214448487e-07
920 3.26537055839182e-07
921 3.2653677894956e-07
922 3.26701121045048e-07
923 3.26697940922216e-07
924 3.26698566865957e-07
925 3.26709669318248e-07
926 3.17369237778919e-07
927 3.17422957474278e-07
928 3.18670151600031e-07
929 3.18670917209829e-07
930 3.18670220433859e-07
931 3.21728894858708e-07
932 3.21721698615107e-07
933 1.45069976698053e-07
934 1.45074180668558e-07
935 1.45097141412975e-07
936 1.49054584452912e-07
937 1.49061053278388e-07
938 1.49068017263332e-07
939 1.49080287670245e-07
940 1.49093918322407e-07
941 1.49099303126121e-07
942 1.49100282786918e-07
943 1.49097907797824e-07
944 1.49099317559021e-07
945 1.49103995594757e-07
946 1.45871132506414e-07
947 1.39309282998212e-07
948 1.39303665713797e-07
949 1.39302886337234e-07
950 1.39302112289741e-07
951 1.39301780333057e-07
952 1.39297014589701e-07
953 1.39296590040416e-07
954 1.39296720824689e-07
955 1.39337817728347e-07
956 1.39342340998994e-07
957 1.3934715403785e-07
958 1.39355877282199e-07
959 1.39338510285469e-07
960 1.39342817950805e-07
961 1.39344433103261e-07
962 1.39346801431017e-07
963 1.39348434569087e-07
964 1.3934903120294e-07
965 1.3934901432755e-07
966 1.39349372263453e-07
967 1.39348732552946e-07
968 1.39348719452315e-07
969 1.3934787634895e-07
970 1.39564968915096e-07
971 1.39562098544488e-07
972 1.39562123413484e-07
973 1.39561491918627e-07
974 1.3956036615248e-07
975 1.39558939515894e-07
976 1.39566233015032e-07
977 1.39568818946501e-07
978 1.39551729283482e-07
979 1.39553774536338e-07
980 1.39554524603014e-07
981 1.39548064215234e-07
982 1.39547672750595e-07
983 1.39547597921563e-07
984 1.3954673705463e-07
985 1.39546932009793e-07
986 1.39546962207859e-07
987 1.39545749400227e-07
988 1.38670459781665e-07
989 1.3812198162988e-07
990 1.38121009518599e-07
991 1.38120335835268e-07
992 1.38119684356397e-07
993 1.38595012799669e-07
994 1.3902790318987e-07
995 1.39021843148512e-07
996 1.39021778533532e-07
997 1.38997846343969e-07
998 1.38637805902064e-07
999 1.38568211127676e-07
1000 1.38569960617119e-07
1001 1.39990197656203e-07
1002 1.40039115192891e-07
1003 1.40041027218984e-07
1004 1.40041017226977e-07
1005 1.40039412288573e-07
1006 1.40050124830537e-07
1007 1.40389867731017e-07
1008 1.40473488174919e-07
1009 1.40474303522709e-07
1010 1.40474480048169e-07
1011 1.40476130949807e-07
1012 1.40484115229711e-07
1013 1.40483798816149e-07
1014 1.40487691258073e-07
1015 1.40487430355662e-07
1016 1.40497586231803e-07
1017 1.40480245214292e-07
1018 1.40493609412928e-07
1019 1.39175105218214e-07
1020 1.39166131507551e-07
1021 1.39164679335835e-07
1022 1.39164452406249e-07
1023 1.39129306075958e-07
1024 1.38799647553256e-07
1025 1.38801101723374e-07
1026 1.38879717503926e-07
1027 1.38886967260277e-07
1028 1.38887146006184e-07
1029 1.38886523393111e-07
1030 1.34906297244441e-07
1031 1.34933613615829e-07
1032 1.34935335793784e-07
1033 1.3499487971913e-07
1034 1.35461813544069e-07
1035 1.35462945749509e-07
1036 1.35465222816933e-07
1037 1.35841494941502e-07
1038 1.35841303761097e-07
1039 1.35840681592114e-07
1040 1.35842240345241e-07
1041 1.35845634741116e-07
1042 1.35844509197014e-07
1043 1.35719562033287e-07
1044 1.35645030763243e-07
1045 1.35644794951872e-07
1046 1.3566928669384e-07
1047 1.35730765515873e-07
1048 1.35172408155526e-07
1049 1.35204070161876e-07
1050 1.3521351016621e-07
1051 1.35221687180831e-07
1052 1.35225572739373e-07
1053 1.35232261389007e-07
1054 1.35233052978023e-07
1055 1.33843487848395e-07
1056 1.33859912265777e-07
1057 1.33860152518039e-07
1058 1.33594818763072e-07
1059 1.33594739493148e-07
1060 1.33594897366862e-07
1061 1.33546367075965e-07
1062 1.33681598013524e-07
1063 1.34537929463718e-07
1064 1.34539142493395e-07
1065 1.34553057362652e-07
1066 1.3455509306759e-07
1067 1.34564256182301e-07
1068 1.34568695075998e-07
1069 1.34569937415563e-07
1070 1.34504746007735e-07
1071 1.34504383186851e-07
1072 1.34504408944025e-07
1073 1.3445264035461e-07
1074 1.34442571519955e-07
1075 1.34418568276118e-07
1076 1.34415809371902e-07
1077 1.34414753105716e-07
1078 1.34139833907199e-07
1079 1.34194044321134e-07
1080 1.34377046157041e-07
1081 1.34488173930691e-07
1082 1.34488086889206e-07
1083 1.34488412406597e-07
1084 1.34489069436583e-07
1085 1.34489425374085e-07
1086 1.34321448852504e-07
1087 1.34321592071274e-07
1088 1.34321948452865e-07
1089 1.34321883171751e-07
1090 1.34321470168786e-07
1091 1.33490026810179e-07
1092 1.33483125663858e-07
1093 1.33478220698535e-07
1094 1.33481207864605e-07
1095 1.33482718656097e-07
1096 1.33468332608189e-07
1097 1.33468484264654e-07
1098 1.33468858187769e-07
1099 1.33468683660709e-07
1100 1.34756373615375e-07
1101 1.34771474424866e-07
1102 1.34773985971393e-07
1103 1.34769369886101e-07
1104 1.34769136073132e-07
1105 1.34712272448212e-07
1106 1.34661266804059e-07
1107 1.34661233275324e-07
1108 1.34662049289247e-07
1109 1.34396694662087e-07
1110 1.3499952222773e-07
1111 1.34928078932006e-07
1112 1.34925602024438e-07
1113 1.3492554473693e-07
1114 1.34925061123781e-07
1115 1.34935174367357e-07
1116 1.34932745199379e-07
1117 1.34928308970217e-07
1118 1.35625307873255e-07
1119 1.35586792238129e-07
1120 1.35551473379181e-07
1121 1.35550932700568e-07
1122 1.3562839074055e-07
1123 1.35628979824887e-07
1124 1.35579119708851e-07
1125 1.36406432149627e-07
1126 1.36345987611364e-07
1127 1.36359798119656e-07
1128 1.3555030209389e-07
1129 1.35550366930914e-07
1130 1.35608588358593e-07
1131 1.35580992877138e-07
1132 1.35580522586665e-07
1133 1.35584308003089e-07
1134 1.35516195154395e-07
1135 1.35495162867372e-07
1136 1.36007799245164e-07
1137 1.36009409068549e-07
1138 1.36008800222243e-07
1139 1.36008716955516e-07
1140 1.36008312834335e-07
1141 1.36010025686417e-07
1142 1.36002086481568e-07
1143 1.36002408890334e-07
1144 1.36001659711837e-07
1145 1.35999788763996e-07
1146 1.35998177164254e-07
1147 1.35821245805801e-07
1148 1.35821172753126e-07
1149 1.35822732616475e-07
1150 1.35822130875596e-07
1151 1.35823497338095e-07
1152 1.35825845903881e-07
1153 1.35826360603275e-07
1154 1.35532309597508e-07
1155 1.35070081563882e-07
1156 1.350702454328e-07
1157 1.350732889982e-07
1158 1.35085002961333e-07
1159 1.34996902323437e-07
1160 1.34994853295822e-07
1161 1.32684500719904e-07
1162 1.32635256111513e-07
1163 1.32619895287789e-07
1164 1.32620935344718e-07
1165 1.32622264059634e-07
1166 1.32827393306556e-07
1167 1.32830935806183e-07
1168 1.32842252975607e-07
1169 1.32785878959041e-07
1170 1.32786741158242e-07
1171 1.32782931538955e-07
1172 1.32782193906777e-07
1173 1.32781689865524e-07
1174 1.32789804263567e-07
1175 1.32799227170466e-07
1176 1.32799218732771e-07
1177 1.3279914634623e-07
1178 1.32799017338314e-07
1179 1.33076925923348e-07
1180 1.33076434538637e-07
1181 1.33068473351372e-07
1182 1.33068363439293e-07
1183 1.33105753308271e-07
1184 1.33055492623768e-07
1185 1.34134225060478e-07
1186 1.34108476324002e-07
1187 1.34108885552209e-07
1188 1.34109751970257e-07
1189 1.34110785587893e-07
1190 1.34111031613315e-07
1191 1.34111419081151e-07
1192 1.34114318539602e-07
1193 1.34117497774255e-07
1194 1.34117150940583e-07
1195 1.34079706448631e-07
1196 1.34079380043062e-07
1197 1.34079404467968e-07
1198 1.34080109681634e-07
1199 1.34080812230764e-07
1200 1.34056173495267e-07
1201 1.32606689629e-07
1202 1.32445573175488e-07
1203 1.32204815317394e-07
1204 1.3218365135792e-07
1205 1.3211580007777e-07
1206 1.31935920411053e-07
1207 1.31523841373493e-07
1208 1.31360716748574e-07
1209 1.313618906984e-07
1210 1.31363387056993e-07
1211 1.31368319777891e-07
1212 1.31206442599563e-07
1213 1.31208967246721e-07
1214 1.31210910359059e-07
1215 1.31210881937349e-07
1216 1.31210432519069e-07
1217 1.31209854092873e-07
1218 1.3120678965528e-07
1219 1.31206830733532e-07
1220 1.31209066722704e-07
1221 1.31212731790953e-07
1222 1.31218070853478e-07
1223 1.31217993804e-07
1224 1.31217389398586e-07
1225 1.31216725263172e-07
1226 1.31216742360607e-07
1227 1.3121649033998e-07
1228 1.31216115972776e-07
1229 1.31216152610136e-07
1230 1.3122569098023e-07
1231 1.3122630337925e-07
1232 1.31225802002533e-07
1233 1.31225348587449e-07
1234 1.31226842725596e-07
1235 1.31228923061499e-07
1236 1.31230892597145e-07
1237 1.31232376077151e-07
1238 1.31235079914305e-07
1239 1.3123631070755e-07
1240 1.31236235878518e-07
1241 1.31235049272149e-07
1242 1.31237110290172e-07
1243 1.3080055616399e-07
1244 1.30802721542977e-07
1245 1.30801462328023e-07
1246 1.30801000697289e-07
1247 1.2773820357026e-07
1248 1.27738826627422e-07
1249 1.27739726130116e-07
1250 1.27813326589177e-07
1251 1.27807684435766e-07
1252 1.27745677369617e-07
1253 1.2775683200239e-07
1254 1.2785838299223e-07
1255 1.27862831877934e-07
1256 1.27860354970366e-07
1257 1.27857289644595e-07
1258 1.27951051975828e-07
1259 1.2795304882296e-07
1260 1.27954671080843e-07
1261 1.27954613571291e-07
1262 1.27954419060217e-07
1263 1.27954354667281e-07
1264 1.27954179474088e-07
1265 1.27957165974024e-07
1266 1.27956879758528e-07
1267 1.27967104246451e-07
1268 1.27966383045575e-07
1269 1.27960265716709e-07
1270 1.27907230140778e-07
1271 1.27882259004508e-07
1272 1.27958538875816e-07
1273 1.27956810480612e-07
1274 1.27956752304925e-07
1275 1.27980501751779e-07
1276 1.33646992139802e-07
1277 1.33647859890118e-07
1278 1.33761762555196e-07
1279 1.33892591902551e-07
1280 1.33892785303402e-07
1281 1.33888605313714e-07
1282 1.3389167952127e-07
1283 1.33891611575621e-07
1284 1.3389145148146e-07
1285 1.33891223219607e-07
1286 1.34010854413447e-07
1287 1.35479615748224e-07
1288 1.35477856266775e-07
1289 1.35477979723575e-07
1290 1.35468286810436e-07
1291 1.35652133081976e-07
1292 1.35660186195707e-07
1293 1.35694125269481e-07
1294 1.35694183001078e-07
1295 1.35694708136569e-07
1296 1.3569461465579e-07
1297 1.35701446746239e-07
1298 1.35709790294314e-07
1299 1.35710335857908e-07
1300 1.35710350734897e-07
1301 1.35710372717313e-07
1302 1.35709671722495e-07
1303 1.35709618875879e-07
1304 1.35708875026452e-07
};
%
\addplot [semithick, crimson2143940]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.4834281220843
3 0.658494362133715
4 0.297834142242654
5 0.231504780637263
6 0.0486699305934433
7 0.0556429368286526
8 0.0166252294457616
9 0.0162656557959231
10 0.0279931470238275
11 0.0241344067261937
12 0.0208705930927766
13 0.018525614302553
14 0.0107244905642006
15 0.0101363363381579
16 0.00999713248286715
17 0.0235763072463548
18 0.0237898805409607
19 0.023081408512833
20 0.00576584485907894
21 0.00568399839739042
22 0.00651602389007899
23 0.00497056736202106
24 0.00498453873765703
25 0.0050306794413042
26 0.00224925634330853
27 0.00228920918967934
28 0.00227382733931369
29 0.00221129379654239
30 0.00187142345570668
31 0.00128460810353492
32 0.0012482260265152
33 0.00127479633002414
34 0.00128550376030745
35 0.000769162897303666
36 0.000701649309430508
37 0.000694126522058136
38 0.000576849539110968
39 0.000523713838546325
40 0.000521944333032431
41 0.000418908177743926
42 0.000513047980106096
43 0.000513052287292481
44 0.000472403215775685
45 0.00047658873835954
46 0.000503704047698283
47 0.000464027865267447
48 0.000125045622045628
49 0.000126610844536135
50 0.000154431676880229
51 0.000168552979888936
52 0.000121983691903527
53 0.000122229704932586
54 0.000107815046471504
55 0.000117076681384276
56 0.000140454334553564
57 8.22612165656267e-05
58 9.90458401406435e-05
59 8.4816229255491e-05
60 9.57393908709303e-05
61 5.7621061189117e-05
62 6.87258945919478e-05
63 6.6798974588167e-05
64 6.73932716246384e-05
65 5.09615572512612e-05
66 8.93443717797648e-05
67 3.90028099315209e-05
68 4.09504114349257e-05
69 4.25797327752164e-05
70 4.09556194480576e-05
71 4.08204128170553e-05
72 4.16803365779206e-05
73 5.58958220546746e-05
74 5.43935610992641e-05
75 1.82858001740449e-05
76 3.6013617786379e-05
77 3.53571747615522e-05
78 3.49028047086364e-05
79 3.46746604247272e-05
80 3.40689127722449e-05
81 3.33452281284785e-05
82 3.33168929469441e-05
83 1.6933776720629e-05
84 1.67028698636607e-05
85 1.93642467216648e-05
86 1.74580928580248e-05
87 1.88672662393419e-05
88 1.96510552408213e-05
89 2.09370937886977e-05
90 2.22770214428625e-05
91 2.23813089035296e-05
92 2.27953624003518e-05
93 2.3233833526648e-05
94 2.08310284828261e-05
95 2.143268937016e-05
96 2.0284085066935e-05
97 2.02163679285938e-05
98 1.94627760337074e-05
99 2.19077327638928e-05
100 2.17076383617343e-05
101 2.34444186091309e-05
102 1.29422684138625e-05
103 1.29283159153726e-05
104 1.49498217107968e-05
105 1.49990619118245e-05
106 1.51085001429685e-05
107 1.54714933859879e-05
108 1.55549329390325e-05
109 1.58160156835674e-05
110 1.54426963048238e-05
111 1.50607505966516e-05
112 1.56071235513089e-05
113 1.7204254290526e-05
114 9.05990562261039e-06
115 1.05476988978559e-05
116 9.79914171628238e-06
117 1.0468723928847e-05
118 1.12099889320039e-05
119 1.00276973125091e-05
120 7.356536910752e-06
121 7.4500247635445e-06
122 7.33870425739802e-06
123 7.23875455821421e-06
124 7.27326407568007e-06
125 1.00536146148134e-05
126 9.70317766246787e-06
127 9.11357875210683e-06
128 9.63687946753389e-06
129 1.03976989425103e-05
130 7.43848034234773e-06
131 8.03816188610362e-06
132 8.03034964080851e-06
133 9.08955284306678e-06
134 8.7165919886445e-06
135 9.04271247281763e-06
136 6.03834366197376e-06
137 6.00704956776887e-06
138 5.91742132272088e-06
139 5.72127425124691e-06
140 5.53706462502745e-06
141 5.59289066459634e-06
142 5.63790405982978e-06
143 5.81417480582935e-06
144 6.14468507942334e-06
145 6.15152902305738e-06
146 6.29860949930006e-06
147 7.17893536572589e-06
148 6.96704407654458e-06
149 6.89300947986915e-06
150 6.93216209279868e-06
151 6.81317510964341e-06
152 6.74049743398797e-06
153 7.10451973162662e-06
154 6.45192684145535e-06
155 6.38135539809959e-06
156 6.3932115854648e-06
157 7.01700051775056e-06
158 7.12299870775368e-06
159 7.10861156449916e-06
160 6.93057510203765e-06
161 7.46526214756571e-06
162 5.73490709765423e-06
163 4.86705642588348e-06
164 5.26954426316451e-06
165 5.30693306899366e-06
166 5.27206087519438e-06
167 5.29557646400391e-06
168 5.25253210725829e-06
169 5.25330375977795e-06
170 5.16467922717645e-06
171 5.18115418945975e-06
172 5.1840430010941e-06
173 5.12764139903865e-06
174 5.09396298586928e-06
175 5.26732736427782e-06
176 5.2835215158531e-06
177 5.2077226710967e-06
178 5.4462098366681e-06
179 5.07737530508479e-06
180 5.08920568997873e-06
181 5.40508852786559e-06
182 4.49905470190082e-06
183 3.46184911892422e-06
184 3.44526161755176e-06
185 3.45182844130321e-06
186 3.52688383431499e-06
187 3.52446498053105e-06
188 3.52571588968509e-06
189 3.52533758074536e-06
190 3.66542764207445e-06
191 3.64987978040965e-06
192 3.64357894744316e-06
193 3.56678505686325e-06
194 2.84617717127844e-06
195 2.87381888863791e-06
196 2.83415993318492e-06
197 2.84499839198205e-06
198 2.86419535000526e-06
199 2.7916351388324e-06
200 2.79121272250826e-06
201 2.79993416918423e-06
202 2.91868051283117e-06
203 2.90971915295479e-06
204 2.90332298669149e-06
205 2.9153728646758e-06
206 2.93691208019808e-06
207 2.93375055560041e-06
208 1.95537068248264e-06
209 1.93039758045188e-06
210 1.93373078882786e-06
211 1.82041750806938e-06
212 1.81532037957233e-06
213 1.84250825774335e-06
214 1.84045163376112e-06
215 1.84856460272442e-06
216 1.82954065364171e-06
217 1.84196845331996e-06
218 1.84410030934501e-06
219 1.84506810985141e-06
220 1.93054269415072e-06
221 1.93617297727933e-06
222 1.90698514024312e-06
223 1.86893885301131e-06
224 1.97895033782203e-06
225 2.0020177942115e-06
226 2.31859285881875e-06
227 2.31638091663378e-06
228 2.28063111906707e-06
229 2.29849833210949e-06
230 2.29362328618699e-06
231 2.29289198716565e-06
232 2.30898131414747e-06
233 2.29961816877733e-06
234 2.2912997434954e-06
235 2.3318688240348e-06
236 2.32657749266174e-06
237 2.16185716594985e-06
238 2.17908295740976e-06
239 2.18023715947702e-06
240 2.17759656817584e-06
241 2.17250028056171e-06
242 2.15322398444684e-06
243 2.02330779752735e-06
244 2.06320529505533e-06
245 2.06881741138254e-06
246 2.07504438232142e-06
247 2.06144553560605e-06
248 2.06504408017949e-06
249 2.03377880780842e-06
250 2.03100135398593e-06
251 2.05256801155684e-06
252 2.05757199056578e-06
253 2.03605540427532e-06
254 1.9965685555956e-06
255 1.95784299483748e-06
256 1.94187744484431e-06
257 1.93661925251831e-06
258 1.93624836608564e-06
259 1.93385908242583e-06
260 1.84630350585913e-06
261 1.85196730617676e-06
262 1.90005708211594e-06
263 1.92413768207444e-06
264 1.92941792631629e-06
265 1.92403271603858e-06
266 1.91472280208771e-06
267 1.90048377390895e-06
268 1.69081178569286e-06
269 1.34073459090445e-06
270 1.26858779725403e-06
271 1.1526886383173e-06
272 1.07987060227188e-06
273 1.05790134008465e-06
274 1.16682258410883e-06
275 1.1663172627685e-06
276 1.17064518989629e-06
277 1.1797239303224e-06
278 1.17964909440715e-06
279 1.23454137113121e-06
280 1.14826164931969e-06
281 1.17379624509084e-06
282 1.11891281062704e-06
283 8.77500762497263e-07
284 8.78025009587446e-07
285 9.13698078308656e-07
286 9.01110102313751e-07
287 9.07438116204418e-07
288 8.33636460528808e-07
289 8.33023497071039e-07
290 8.51882502095336e-07
291 8.84567089354249e-07
292 8.2621490560264e-07
293 8.29806740432204e-07
294 8.24055324200046e-07
295 8.20709585624968e-07
296 8.10416963759053e-07
297 8.11807748357651e-07
298 8.09719302496958e-07
299 7.1087022623928e-07
300 8.17918714979271e-07
301 8.14522434389175e-07
302 8.13740352434422e-07
303 8.03230945756184e-07
304 8.02263780963486e-07
305 8.04630856610089e-07
306 8.07132561675417e-07
307 8.26111385077155e-07
308 8.53757176288994e-07
309 8.59076104475776e-07
310 8.73859405725597e-07
311 8.73593094530278e-07
312 8.64978974890462e-07
313 8.56626579448516e-07
314 8.67259959846933e-07
315 8.68509748563895e-07
316 8.66412091404811e-07
317 8.69066761222115e-07
318 8.49434370620017e-07
319 8.50876325619865e-07
320 8.42848794313511e-07
321 8.94492965253235e-07
322 7.17453647824939e-07
323 7.19312811314765e-07
324 7.16491348473625e-07
325 7.24849708033659e-07
326 7.25721107874833e-07
327 7.24111010486084e-07
328 7.30387828662415e-07
329 7.50139034222386e-07
330 7.45504500132554e-07
331 7.75499619409814e-07
332 8.21729134736771e-07
333 7.85136840875111e-07
334 7.18908127694817e-07
335 7.08555084605322e-07
336 7.11644968953706e-07
337 7.18759993301177e-07
338 7.21096721001402e-07
339 7.80101370834174e-07
340 7.8625066746163e-07
341 7.90193205535417e-07
342 7.89971664971745e-07
343 7.47824191904556e-07
344 7.48778704595665e-07
345 7.45403657909094e-07
346 7.41641421386774e-07
347 7.42390891428357e-07
348 7.42576823364871e-07
349 7.41241644286461e-07
350 7.43781598533388e-07
351 7.14480637320491e-07
352 7.1537898649332e-07
353 7.2012541929567e-07
354 7.20879660853768e-07
355 7.28367615998593e-07
356 7.32012817694638e-07
357 7.44693223309056e-07
358 7.44142331976505e-07
359 7.66535458884832e-07
360 7.704236870687e-07
361 8.08462893298056e-07
362 7.2911259607622e-07
363 6.70342761743825e-07
364 6.22100814196003e-07
365 6.18495419324461e-07
366 6.22149195272925e-07
367 6.23798638743622e-07
368 5.96395219210066e-07
369 5.98395382134242e-07
370 6.00789503701904e-07
371 6.01824926560468e-07
372 6.01776239061991e-07
373 6.0076174146495e-07
374 6.01931777088893e-07
375 6.09318876021447e-07
376 6.17793211921125e-07
377 6.14894428707657e-07
378 6.11807382977503e-07
379 6.11923893112376e-07
380 6.17127095203784e-07
381 6.15841171835996e-07
382 6.18121566597907e-07
383 6.15677732129782e-07
384 6.15082844657167e-07
385 6.17312256867564e-07
386 5.81303607916084e-07
387 5.43494688809432e-07
388 5.45762438575181e-07
389 5.44371545618816e-07
390 5.45419831743388e-07
391 5.45583187294696e-07
392 5.47873588940817e-07
393 5.54442250777498e-07
394 5.52519674013041e-07
395 5.57478411655765e-07
396 5.65114891548646e-07
397 5.74765625094287e-07
398 5.78700316111735e-07
399 5.66840737237229e-07
400 5.48447415038567e-07
401 5.48381011267196e-07
402 5.46289618208462e-07
403 5.47266993056184e-07
404 5.52937425624123e-07
405 6.00156850216749e-07
406 6.31761845948375e-07
407 6.11302261921409e-07
408 6.09939038387353e-07
409 5.61251743746993e-07
410 5.66498687959438e-07
411 5.6557255456724e-07
412 5.65950637465562e-07
413 5.65441902189434e-07
414 5.65592650714208e-07
415 5.65640877692175e-07
416 5.67731018419337e-07
417 5.6665760994612e-07
418 5.66864741813333e-07
419 5.69105909065115e-07
420 5.67173893850637e-07
421 5.65770905680552e-07
422 5.6659370395451e-07
423 5.6304231921267e-07
424 5.63033201839147e-07
425 5.51239881962928e-07
426 5.51001912985072e-07
427 5.42441188855491e-07
428 5.29689566874936e-07
429 5.05715385568095e-07
430 4.73131635869706e-07
431 4.73291719149671e-07
432 4.73778148490922e-07
433 4.74215692491953e-07
434 4.71769135756972e-07
435 4.7065869734908e-07
436 4.70794946583197e-07
437 4.71108922761587e-07
438 4.71030348503376e-07
439 4.70333060276218e-07
440 4.70669930363599e-07
441 4.70407060637612e-07
442 4.71766285370379e-07
443 4.71771579357849e-07
444 4.70943525954226e-07
445 4.28903117910551e-07
446 3.60173812774534e-07
447 3.47819676838057e-07
448 3.4770926427008e-07
449 3.46992497179954e-07
450 3.47299710545812e-07
451 3.5255403529888e-07
452 3.46117827509929e-07
453 3.46516928928509e-07
454 3.4504265467028e-07
455 3.56585876826188e-07
456 3.57967687047989e-07
457 3.56346522734086e-07
458 3.58564371749637e-07
459 3.52900600963935e-07
460 3.59760355728156e-07
461 3.59713303144105e-07
462 4.35510395968564e-07
463 4.20883510043879e-07
464 4.15155331001671e-07
465 4.0278387025694e-07
466 4.03738577015034e-07
467 4.03931824433101e-07
468 4.04154976374471e-07
469 4.0729609263046e-07
470 4.05573978623508e-07
471 3.96881563169416e-07
472 4.08980471267029e-07
473 4.10180595489251e-07
474 3.82551679889431e-07
475 3.65595532736407e-07
476 3.71989417047303e-07
477 3.72118863944948e-07
478 3.74740317443667e-07
479 3.65621931619486e-07
480 3.70757392342824e-07
481 3.74767296751344e-07
482 3.61430947615204e-07
483 3.60449695424592e-07
484 3.69958817802996e-07
485 3.62925892449795e-07
486 3.62576149104399e-07
487 3.62051054692003e-07
488 3.50910009050409e-07
489 3.35530086381652e-07
490 3.30481922494741e-07
491 3.30663833203459e-07
492 3.31142735898737e-07
493 3.35558437036809e-07
494 3.35756818792277e-07
495 3.20327717684421e-07
496 3.19890660849254e-07
497 3.19549996463664e-07
498 3.19748550525745e-07
499 3.19618014943401e-07
500 3.22007940978253e-07
501 3.22200941260675e-07
502 3.23926969025834e-07
503 3.24810985885549e-07
504 3.25332838002623e-07
505 3.26777108927701e-07
506 3.29595333026234e-07
507 3.31089529126416e-07
508 3.31055011626447e-07
509 3.31292848931852e-07
510 3.30605785858751e-07
511 3.30558018069027e-07
512 3.2976515562666e-07
513 3.30921513969074e-07
514 3.3145179578753e-07
515 3.30763723743743e-07
516 3.29575397861603e-07
517 3.29981821201031e-07
518 3.29871015614103e-07
519 3.31484152349404e-07
520 3.22786809725528e-07
521 3.22044004796851e-07
522 3.21907439593261e-07
523 3.2202901301126e-07
524 3.21099271616276e-07
525 3.21751356668898e-07
526 3.2217451462202e-07
527 3.21919309209662e-07
528 3.22044101386254e-07
529 3.22158939969341e-07
530 3.23021031922721e-07
531 3.22092435611765e-07
532 3.2394584414952e-07
533 3.27115461606908e-07
534 3.06785499448736e-07
535 2.93998419387265e-07
536 2.9560866510181e-07
537 2.95696069407825e-07
538 2.95604900557578e-07
539 2.85482779638357e-07
540 2.88637511891565e-07
541 2.88671059722745e-07
542 2.88773246426288e-07
543 2.88742530329955e-07
544 2.88238289458675e-07
545 2.87899983852924e-07
546 2.87462116776993e-07
547 2.87571902291006e-07
548 2.88463627651225e-07
549 2.88985517737927e-07
550 2.88759459232679e-07
551 2.7756083076369e-07
552 2.68762049504545e-07
553 2.61416697844297e-07
554 2.53651128989674e-07
555 2.53822529661107e-07
556 2.53413002582192e-07
557 2.52916295018224e-07
558 2.52420676360998e-07
559 2.51472400458752e-07
560 2.54543039535093e-07
561 2.54289532319874e-07
562 2.54108376118722e-07
563 2.54211247163738e-07
564 2.55211751731821e-07
565 2.55042812868922e-07
566 2.5643191414737e-07
567 2.55198806753398e-07
568 2.55476955590694e-07
569 2.59338941432929e-07
570 2.55151158201627e-07
571 2.57120432722857e-07
572 2.56602024961694e-07
573 2.56090617378746e-07
574 2.56363547723737e-07
575 2.56044350610551e-07
576 2.56352878924559e-07
577 2.55005637495032e-07
578 2.55650442593236e-07
579 2.56223109618148e-07
580 2.56160537226435e-07
581 2.54675077471234e-07
582 2.5474601650366e-07
583 2.5376581613834e-07
584 2.53500328062373e-07
585 2.4198789105867e-07
586 2.14246096863491e-07
587 2.14087904515381e-07
588 2.14590165192874e-07
589 2.14656578512162e-07
590 2.14801106235285e-07
591 2.14561223677023e-07
592 2.14801319842195e-07
593 2.14645064611219e-07
594 2.15356508848075e-07
595 2.15542662385104e-07
596 2.14759555916544e-07
597 2.14032869649827e-07
598 2.13155793904463e-07
599 2.1322178045402e-07
600 2.13181580388522e-07
601 2.12820080891518e-07
602 2.13281531324938e-07
603 2.13926123926456e-07
604 2.13647601610134e-07
605 2.12039095170979e-07
606 2.11170339659006e-07
607 2.11258711635409e-07
608 2.11274511441317e-07
609 2.01192242865744e-07
610 2.09524686489715e-07
611 2.05842153100377e-07
612 2.04865250763575e-07
613 2.04991956964662e-07
614 2.04961795091663e-07
615 2.04822788507641e-07
616 2.0465781358503e-07
617 1.88525321132005e-07
618 1.76017499686765e-07
619 1.76225800396779e-07
620 1.75935031432317e-07
621 1.74854231094201e-07
622 1.76711959065656e-07
623 1.76769915372077e-07
624 1.74453566703647e-07
625 1.74167049449281e-07
626 1.74863144630777e-07
627 1.74757547322102e-07
628 1.71582779096013e-07
629 1.71527082093448e-07
630 1.71710216489984e-07
631 1.71671420412522e-07
632 1.69302091901358e-07
633 1.69464392074659e-07
634 1.69527329729746e-07
635 1.69486478407421e-07
636 1.69625092194536e-07
637 1.69797424343088e-07
638 1.63553257381821e-07
639 1.61829958322812e-07
640 1.6143299386151e-07
641 1.61397826214937e-07
642 1.61484685401447e-07
643 1.61477810900479e-07
644 1.61510395058073e-07
645 1.61460081526954e-07
646 1.61633327833144e-07
647 1.61661210640318e-07
648 1.61632508266507e-07
649 1.61468575621271e-07
650 1.60900351264814e-07
651 1.58292545293648e-07
652 1.59090551843377e-07
653 1.5914813311646e-07
654 1.59045034919814e-07
655 1.5855195845127e-07
656 1.58496014091014e-07
657 1.58880467893141e-07
658 1.59087813589309e-07
659 1.58688270968099e-07
660 1.58330196731171e-07
661 1.58248210313516e-07
662 1.58240814451815e-07
663 1.55617484676185e-07
664 1.55701781245909e-07
665 1.56269827300548e-07
666 1.56241402260449e-07
667 1.5145436194075e-07
668 1.51643039014715e-07
669 1.45307249121984e-07
670 1.45173236765217e-07
671 1.45120022665424e-07
672 1.45343991064806e-07
673 1.44816535652126e-07
674 1.41484520987945e-07
675 1.3963550427043e-07
676 1.38755740897167e-07
677 1.39210596605821e-07
678 1.36076913070937e-07
679 1.37437918379391e-07
680 1.37603317185153e-07
681 1.38297570284607e-07
682 1.38568446717002e-07
683 1.38550761308309e-07
684 1.38478246203277e-07
685 1.38195692445109e-07
686 1.38530124704772e-07
687 1.38640610547469e-07
688 1.38995661425056e-07
689 1.39903346907388e-07
690 1.40207033094697e-07
691 1.40427503625418e-07
692 1.41437525913446e-07
693 1.36127229266592e-07
694 1.36239693304674e-07
695 1.36227007896395e-07
696 1.37563900715065e-07
697 1.3789305453038e-07
698 1.37541119382689e-07
699 1.38241757152713e-07
700 1.38504430369224e-07
701 1.38372196367698e-07
702 1.32705660238486e-07
703 1.32785208162289e-07
704 1.32610264547139e-07
705 1.32631344129663e-07
706 1.32898295257533e-07
707 1.33328083462558e-07
708 1.33373897925892e-07
709 1.34011301833326e-07
710 1.34018717012907e-07
711 1.31717964979572e-07
712 1.33064582907849e-07
713 1.32400853614101e-07
714 1.32495804106014e-07
715 1.32503420458008e-07
716 1.33238909016953e-07
717 1.33260539714186e-07
718 1.29125732772906e-07
719 1.29175883767374e-07
720 1.29228366896328e-07
721 1.29102247559132e-07
722 1.30195859204818e-07
723 1.29632502732235e-07
724 1.31014663784512e-07
725 1.30837876755052e-07
726 1.31059635366526e-07
727 1.31014947779562e-07
728 1.28431045576249e-07
729 1.28220363659892e-07
730 1.85875626668164e-07
731 1.81351372363636e-07
732 1.78504084180631e-07
733 1.7135838681348e-07
734 1.63649198858806e-07
735 1.61446513935459e-07
736 1.4757586663805e-07
737 1.47872578182273e-07
738 1.45945582730178e-07
739 1.44321739448117e-07
740 1.38777090263886e-07
741 1.33824400228022e-07
742 1.32921278872544e-07
743 1.31559976690454e-07
744 1.29775325818926e-07
745 1.29991890140957e-07
746 1.29982361540826e-07
747 1.29999149223181e-07
748 1.29572916174325e-07
749 1.29818543914695e-07
750 1.29895511014055e-07
751 1.29733995768433e-07
752 1.25904500380969e-07
753 1.25917647419982e-07
754 1.25939222384019e-07
755 1.25963323771572e-07
756 1.25972712261557e-07
757 1.22162895133116e-07
758 1.22207740149705e-07
759 1.22122153944915e-07
760 1.224174903669e-07
761 1.22390963586128e-07
762 1.22399374857807e-07
763 1.2276278815726e-07
764 1.22081016851183e-07
765 1.22139524494358e-07
766 1.22011644787534e-07
767 1.2204108323921e-07
768 1.21880292303089e-07
769 1.22798729851326e-07
770 1.22778150313252e-07
771 1.22896614218604e-07
772 1.23531272988586e-07
773 1.23378180783007e-07
774 1.1870076677134e-07
775 1.18577697882927e-07
776 1.19227864026072e-07
777 1.19139080601016e-07
778 1.19647187935001e-07
779 1.20493829358637e-07
780 1.20558925953418e-07
781 1.20723004926049e-07
782 1.20506864265124e-07
783 1.20278868642743e-07
784 1.20322328989175e-07
785 1.20352121379952e-07
786 1.20287778182515e-07
787 1.20323290442315e-07
788 1.1770694308133e-07
789 1.17719946457484e-07
790 1.17723565340455e-07
791 1.17791245868304e-07
792 1.17750102335279e-07
793 1.17741621341594e-07
794 1.18261351378379e-07
795 1.16941706762574e-07
796 1.14259938399641e-07
797 1.14270956252938e-07
798 1.12657502437941e-07
799 1.10951696496997e-07
800 1.10904352146335e-07
801 1.05607732114876e-07
802 1.05221769297614e-07
803 1.07500768287139e-07
804 1.07462248433166e-07
805 1.07526183734663e-07
806 1.07477639010867e-07
807 1.07402458038308e-07
808 1.07454405595675e-07
809 1.07307592589478e-07
810 1.07339372057424e-07
811 1.06574211233834e-07
812 1.06578927239198e-07
813 1.06557519030659e-07
814 1.06561729218413e-07
815 1.06576091951638e-07
816 1.06816703704382e-07
817 1.07240728519642e-07
818 1.07228273149573e-07
819 1.07403191673683e-07
820 1.07410912164596e-07
821 1.07351863842808e-07
822 1.06969576307847e-07
823 1.0662192173605e-07
824 1.06662088494858e-07
825 1.0659373006483e-07
826 1.0661218441399e-07
827 1.06846601788391e-07
828 1.06842941161034e-07
829 1.06860452930846e-07
830 1.04125517319531e-07
831 1.02357887943327e-07
832 1.023338060957e-07
833 1.0233773206636e-07
834 1.02396305656782e-07
835 1.02359901887894e-07
836 1.02207522889586e-07
837 1.01961388887517e-07
838 1.01972300159403e-07
839 1.02010173641531e-07
840 1.02042293947946e-07
841 1.01973919308662e-07
842 1.01948570918609e-07
843 1.01928623097436e-07
844 1.01974221955459e-07
845 1.02063641538308e-07
846 1.01957339682102e-07
847 1.01875296865117e-07
848 9.83803047915899e-08
849 9.87212969150164e-08
850 9.82839434282567e-08
851 9.82785846037615e-08
852 9.83203791715681e-08
853 9.82557648576687e-08
854 9.79111538512711e-08
855 9.8148114302532e-08
856 9.81159864466008e-08
857 9.68553630631419e-08
858 9.45983837929987e-08
859 9.36790782724017e-08
860 9.10022142086575e-08
861 9.1040777139284e-08
862 9.10830573186416e-08
863 1.92066257120871e-07
864 1.83018530552914e-07
865 1.81060983095449e-07
866 1.81807644494825e-07
867 1.79259152410793e-07
868 1.77857301775219e-07
869 1.76173519772505e-07
870 1.71642826174434e-07
871 1.69038269381971e-07
872 1.76315461342114e-07
873 1.75469500929282e-07
874 1.73437466610693e-07
875 1.71951314742458e-07
876 1.68853559356918e-07
877 1.65920678973919e-07
878 1.63346766335337e-07
879 1.64425765225573e-07
880 1.62815669613181e-07
881 1.59482880679462e-07
882 1.58608523870285e-07
883 1.52965022426343e-07
884 1.5021194110787e-07
885 1.48955465517631e-07
886 1.46018922730917e-07
887 1.44459638251604e-07
888 1.39606670002124e-07
889 1.37755268969642e-07
890 1.36863774313767e-07
891 1.35855753091718e-07
892 1.36770744507686e-07
893 1.35882241902863e-07
894 1.34229673598441e-07
895 1.31629629418484e-07
896 1.28714018998721e-07
897 1.2739737664802e-07
898 1.24405351353829e-07
899 1.23661354045623e-07
900 1.19786333963035e-07
901 1.14285180430329e-07
902 1.12703276711201e-07
903 1.11503170918681e-07
904 1.09074266729792e-07
905 1.07715163233379e-07
906 1.07752832434471e-07
907 1.07421466166713e-07
908 1.05022041951841e-07
909 1.0503129654893e-07
910 1.05010478090861e-07
911 1.04236582032513e-07
912 1.03659955730251e-07
913 1.02857746542284e-07
914 1.02904248455715e-07
915 1.02898675358176e-07
916 1.00538979808107e-07
917 1.00406559067068e-07
918 1.00405801450876e-07
919 1.00425060045595e-07
920 9.99192557582518e-08
921 9.99327116613102e-08
922 9.66164133142655e-08
923 1.02792697465048e-07
924 1.03130072037771e-07
925 1.0112399961848e-07
926 1.01031929711226e-07
927 1.01013867048749e-07
928 1.00459728091806e-07
929 9.96651570162044e-08
930 9.96760345373104e-08
931 9.95461608699344e-08
932 9.97227547205881e-08
933 9.98140907704226e-08
934 9.98448552724795e-08
935 9.98333318236178e-08
936 9.88864656825683e-08
937 9.88837709492429e-08
938 9.89131911932617e-08
939 9.89897379621851e-08
940 9.90021704616595e-08
941 9.70580691372902e-08
942 9.56079528879883e-08
943 9.56010415276154e-08
944 9.55997716545198e-08
945 9.39818354250832e-08
946 9.39311657344177e-08
947 9.39812432321219e-08
948 9.28982550885138e-08
949 9.2818788210991e-08
950 9.13439146543737e-08
951 9.13503950261685e-08
952 9.12165234456808e-08
953 9.1375808697336e-08
954 9.16782409987604e-08
955 9.1690591341731e-08
956 9.14154618669727e-08
957 9.07147486017834e-08
958 9.06338417649977e-08
959 8.99700887124766e-08
960 8.83976380983142e-08
961 8.84524657962515e-08
962 8.79282335830567e-08
963 8.77291981282724e-08
964 8.78459376352225e-08
965 8.78501125178843e-08
966 8.78678623195128e-08
967 8.77716759273284e-08
968 8.7977066076661e-08
969 8.80057891006203e-08
970 8.797351180867e-08
971 8.78144885696486e-08
972 8.79262631592326e-08
973 8.71153849058004e-08
974 8.71375858135792e-08
975 8.64231368691293e-08
976 8.55840549540687e-08
977 8.45239647162543e-08
978 8.38129419200584e-08
979 8.37209290782681e-08
980 8.39243377015464e-08
981 8.24453210146459e-08
982 7.92938394944542e-08
983 7.92359080570293e-08
984 7.93140018107152e-08
985 7.93204284477156e-08
986 7.93385175335004e-08
987 7.93436594204167e-08
988 7.93380592334358e-08
989 7.93392376241542e-08
990 7.94212473564926e-08
991 7.94532566406048e-08
992 7.96433212713055e-08
993 7.92759624612671e-08
994 7.9323188906244e-08
995 7.92782783864965e-08
996 7.91977030623059e-08
997 7.91378556019851e-08
998 7.93035770385586e-08
999 7.94601648923532e-08
1000 7.83325151409997e-08
1001 7.83441997942447e-08
1002 7.83903191248214e-08
1003 7.83330305065277e-08
1004 7.79814035567483e-08
1005 7.79823869923035e-08
1006 7.79866604627699e-08
1007 7.79852493693056e-08
1008 7.79846336396162e-08
1009 7.79949917983913e-08
1010 7.8083841836829e-08
1011 7.80883295803392e-08
1012 7.80882438711217e-08
1013 7.79492639324531e-08
1014 7.79115845173095e-08
1015 7.76728781293201e-08
1016 7.75105621908523e-08
1017 7.75241262296333e-08
1018 7.75244857198487e-08
1019 7.55972575650077e-08
1020 7.5569310364898e-08
1021 7.57545874918719e-08
1022 7.57214968505338e-08
1023 7.56550631031416e-08
1024 7.57069538170896e-08
1025 7.58396698774533e-08
1026 7.55822289200125e-08
1027 7.50726387721556e-08
1028 7.5156657786124e-08
1029 7.14641723575937e-08
1030 7.16702528436031e-08
1031 7.16602233108432e-08
1032 7.16317294369162e-08
1033 7.16261061572965e-08
1034 7.16343961926214e-08
1035 7.16481041163064e-08
1036 7.16858885585481e-08
1037 7.16902588404622e-08
1038 7.15840882126173e-08
1039 7.15406391904594e-08
1040 7.15148420482592e-08
1041 7.15858377020595e-08
1042 7.15526662364852e-08
1043 7.15621641944608e-08
1044 7.15787742411322e-08
1045 7.1575118942846e-08
1046 7.35480834013202e-08
1047 7.3531346789224e-08
1048 7.33606897451722e-08
1049 7.37275271944782e-08
1050 7.3817402856946e-08
1051 7.29876987737299e-08
1052 7.29551203892953e-08
1053 7.29739744187441e-08
1054 7.29367053420305e-08
1055 7.28574987007846e-08
1056 7.30153435490877e-08
1057 7.31786979901727e-08
1058 7.2793232996915e-08
1059 7.22267301522805e-08
1060 7.22238222561344e-08
1061 7.22666693153684e-08
1062 7.22134181341261e-08
1063 7.22191999535937e-08
1064 7.22529782670733e-08
1065 7.22057693636202e-08
1066 7.22437605293891e-08
1067 7.15085253233383e-08
1068 7.08380261116304e-08
1069 7.08180076802734e-08
1070 7.05040668069756e-08
1071 7.04141474017206e-08
1072 7.05273013323904e-08
1073 7.03690656855827e-08
1074 7.13368777383039e-08
1075 7.13999748214178e-08
1076 7.15175276777558e-08
1077 7.15207904011805e-08
1078 7.32363980571193e-08
1079 7.30493483480643e-08
1080 7.14614487584697e-08
1081 6.9003351255148e-08
1082 6.9010628989119e-08
1083 6.82720260325453e-08
1084 6.81916969558216e-08
1085 6.79369827061294e-08
1086 6.66835449081304e-08
1087 6.6688853550545e-08
1088 6.66959116824017e-08
1089 6.6703947476654e-08
1090 6.67029891321391e-08
1091 6.67171684565204e-08
1092 6.63470656192544e-08
1093 6.63228396646787e-08
1094 6.63403201262014e-08
1095 6.62978874022002e-08
1096 6.63007744261535e-08
1097 6.63636574582682e-08
1098 6.63354284835549e-08
1099 6.63440296033713e-08
1100 6.64964201479989e-08
1101 6.64979367126506e-08
1102 6.64699479901998e-08
1103 6.64456609733577e-08
1104 6.6395646758366e-08
1105 6.64014487838926e-08
1106 6.64142212336571e-08
1107 6.6354766792287e-08
1108 6.59599490582252e-08
1109 6.47494446948116e-08
1110 6.47143407750406e-08
1111 6.48907099165541e-08
1112 6.48845024375788e-08
1113 6.48709670425518e-08
1114 6.47454960756022e-08
1115 6.46698423700798e-08
1116 6.46650220037515e-08
1117 6.47071674020339e-08
1118 6.45997304538071e-08
1119 6.48392142199583e-08
1120 6.48785722923151e-08
1121 6.43516668841215e-08
1122 6.43450175363824e-08
1123 6.45316793335127e-08
1124 6.40313240207746e-08
1125 6.40110289218399e-08
1126 6.39936557078613e-08
1127 6.40014086172869e-08
1128 6.40643829097343e-08
1129 6.40887731773176e-08
1130 6.39805106672497e-08
1131 6.39792643308823e-08
1132 6.36323278513373e-08
1133 6.36627368599818e-08
1134 6.36563723954708e-08
1135 6.36406654042077e-08
1136 6.36408898913032e-08
1137 6.36485697480538e-08
1138 6.36435775192012e-08
1139 6.36763910488725e-08
1140 6.36101860074234e-08
1141 6.36083792304731e-08
1142 6.36421808586363e-08
1143 6.37202375308732e-08
1144 6.37092019140084e-08
1145 6.37210080256523e-08
1146 6.36102004403227e-08
1147 6.34399297538835e-08
1148 6.36495907091472e-08
1149 6.31871275302842e-08
1150 6.31901972969473e-08
1151 6.31987659982514e-08
1152 6.3211327061552e-08
1153 6.32196033301113e-08
1154 6.35340280386032e-08
1155 6.31719041521706e-08
1156 6.31611458690173e-08
1157 6.31668983785971e-08
1158 6.31950305418627e-08
1159 6.22309226372408e-08
1160 6.22120988058583e-08
1161 6.22076907763613e-08
1162 6.22740190525661e-08
1163 6.2356842356337e-08
1164 6.23802240973248e-08
1165 6.24890561518043e-08
1166 6.24420286587934e-08
1167 6.24237557200757e-08
1168 6.2429034164424e-08
1169 6.24546172556251e-08
1170 6.17226296739659e-08
1171 6.11926056492962e-08
1172 6.00847238629854e-08
1173 6.01299356972618e-08
1174 6.02161254192879e-08
1175 5.97631268917098e-08
1176 5.99718683602646e-08
1177 5.98039959776031e-08
1178 5.96212683667829e-08
1179 5.9042929434483e-08
1180 5.9041120215042e-08
1181 5.90507267528295e-08
1182 5.90047919413195e-08
1183 5.87288555564669e-08
1184 5.87397430695802e-08
1185 5.83009185373129e-08
1186 5.83578780855021e-08
1187 5.79329675343132e-08
1188 5.73054568242526e-08
1189 5.66427054149443e-08
1190 5.67774676163424e-08
1191 5.64134938763061e-08
1192 5.6398935077695e-08
1193 5.63583408830226e-08
1194 5.70632296970075e-08
1195 5.70578984060433e-08
1196 5.70020126655635e-08
1197 5.64511837275461e-08
1198 5.64543167769216e-08
1199 5.6436302298124e-08
1200 5.59966533142386e-08
1201 5.52428729427845e-08
1202 5.53312540230166e-08
1203 5.53339101205808e-08
1204 5.5337058491034e-08
1205 5.46003471324497e-08
1206 5.45971594601014e-08
1207 5.46105036747235e-08
1208 5.46458176486908e-08
1209 5.46041405424802e-08
1210 5.37486153362465e-08
1211 5.37222049068475e-08
1212 5.37410003165206e-08
1213 5.37168969305668e-08
1214 5.30175205959438e-08
1215 5.2988786025665e-08
1216 5.30342396665162e-08
1217 5.30357360251088e-08
1218 5.30279531396616e-08
1219 5.26493564301234e-08
1220 5.2683109430518e-08
1221 5.27079087042637e-08
1222 5.26566008574036e-08
1223 5.23166217014648e-08
1224 5.12367119842594e-08
1225 5.12942108787939e-08
1226 5.13157820680732e-08
1227 5.13630848963942e-08
1228 5.15071534312739e-08
1229 5.15245590637647e-08
1230 4.94110439230866e-08
1231 4.81457882450798e-08
1232 4.72910202109489e-08
1233 4.72608780999195e-08
1234 4.74071522038599e-08
1235 4.7160738425589e-08
1236 4.71288266190584e-08
1237 4.71409924429622e-08
1238 4.62446976268183e-08
1239 4.62820037849809e-08
1240 4.6265919539934e-08
1241 4.63150189311534e-08
1242 4.63197042943619e-08
1243 4.63149274487762e-08
1244 4.62348728191841e-08
1245 4.65731224696952e-08
1246 4.65710612296277e-08
1247 4.65552212336462e-08
1248 4.65474419009126e-08
1249 4.65594538479053e-08
1250 4.65600200616478e-08
1251 4.65614822253713e-08
1252 4.659988372957e-08
1253 4.65614977684936e-08
1254 4.65203380262125e-08
1255 4.45522962966294e-08
1256 4.45893417744259e-08
1257 4.4534135046348e-08
1258 4.46110941521027e-08
1259 4.46026480194206e-08
1260 4.4595414472326e-08
1261 4.4593719383812e-08
1262 4.45319867647953e-08
1263 4.45248362623829e-08
1264 4.46476144944086e-08
1265 4.46304855294954e-08
1266 4.46342083293416e-08
1267 4.43772372182849e-08
1268 4.41037477649786e-08
1269 4.34828353323979e-08
1270 4.34818492323075e-08
1271 4.34641693747295e-08
1272 4.35482556682132e-08
1273 4.35320324232435e-08
1274 4.35336631188221e-08
1275 4.33976019564852e-08
1276 4.33882760830784e-08
1277 4.34644726876598e-08
1278 4.34849884989319e-08
1279 4.34884541711256e-08
1280 4.34970968132831e-08
1281 4.3507948577215e-08
1282 4.27377870870771e-08
1283 4.2738010241905e-08
1284 4.2771901354044e-08
1285 4.27716886353124e-08
1286 4.27832551608276e-08
1287 4.27918209755518e-08
1288 4.27971125205318e-08
1289 4.28041175837279e-08
1290 4.2794842336491e-08
1291 4.27482158560366e-08
1292 4.27499506905349e-08
1293 4.27522961476967e-08
1294 4.24706416701781e-08
1295 4.21305559328289e-08
1296 4.19834913500949e-08
1297 4.1986037313535e-08
1298 4.19867502987614e-08
1299 4.22885055861855e-08
1300 4.22823565049413e-08
1301 4.23058093002027e-08
1302 4.23185393394476e-08
1303 4.18263337298441e-08
1304 4.13099119356275e-08
};
%
\addplot [semithick, mediumpurple148103189]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.4834281220843
3 0.658494362133715
4 0.297834142242654
5 0.231504780637263
6 0.0486699305934433
7 0.0556429368286526
8 0.0166252294457616
9 0.0162656557959231
10 0.0279931470238275
11 0.0241344067261937
12 0.0208705930927766
13 0.018525614302553
14 0.0107244905642006
15 0.0101363363381579
16 0.00999713248286715
17 0.00960200931409161
18 0.00919147810673193
19 0.00899974058139374
20 0.00912998801857645
21 0.00910622353399804
22 0.00909764671412927
23 0.00912290276866501
24 0.00900997088929723
25 0.00900934227525907
26 0.00889643515279848
27 0.00896570319353684
28 0.00907733666325727
29 0.00913285096149785
30 0.0222871437767354
31 0.0222518899394966
32 0.0222901969411862
33 0.022295296064432
34 0.00588065195323861
35 0.00659734910221288
36 0.00228631287206471
37 0.00228638564471395
38 0.0022875457149707
39 0.00222425239839597
40 0.00188344721860756
41 0.00185737859032042
42 0.00188961061937865
43 0.00192694207170119
44 0.0011131399670623
45 0.00107624011007812
46 0.000771488591273073
47 0.000772393769422175
48 0.000772649928669322
49 0.000738090868871444
50 0.000802474802219955
51 0.000792430101028474
52 0.000789193604891159
53 0.000788766316180078
54 0.000764834354990418
55 0.000767266924383669
56 0.000763477735327811
57 0.000624541225535236
58 0.000221857747342513
59 0.00025984379294397
60 0.000259573856182804
61 0.000258879800415279
62 0.000383795108235274
63 0.00019719520393946
64 0.000198083919928038
65 0.000198241610888106
66 0.000191273400105274
67 0.000103362904335436
68 0.00014511240738857
69 0.000129996010078459
70 0.000156856815720641
71 0.000155418363603221
72 0.000155511343379322
73 0.000140970349598257
74 0.000152190059124369
75 0.000147059446584663
76 0.000146546900946287
77 0.000146596258771448
78 0.000146551587584476
79 0.000156753432861256
80 0.000140881645812385
81 0.000140016645863605
82 0.000165104113396319
83 0.000108341200478534
84 0.000102370568491494
85 0.00010200301835428
86 0.000100052540260798
87 9.97344813304935e-05
88 9.97583392223778e-05
89 0.000101524732815994
90 0.000111820676558017
91 5.92911175456567e-05
92 6.22848644740159e-05
93 7.07148230945087e-05
94 7.10029850743421e-05
95 7.14013615750186e-05
96 7.45575692777667e-05
97 7.04587747299978e-05
98 6.39376637956435e-05
99 6.40229800339398e-05
100 8.46143891894968e-05
101 6.94685853745991e-05
102 3.7251053965015e-05
103 2.44274437435354e-05
104 2.45762556347895e-05
105 2.39931374628188e-05
106 2.43752688025012e-05
107 2.43757068894013e-05
108 2.28482468600522e-05
109 2.31421740772841e-05
110 2.43002208091259e-05
111 2.51147601626478e-05
112 3.51750383764671e-05
113 2.43337366530039e-05
114 2.38285199949395e-05
115 2.53869879673907e-05
116 2.61410323574296e-05
117 2.25911489397657e-05
118 2.2666320716791e-05
119 2.50404258730352e-05
120 2.50463530024891e-05
121 2.50895965652198e-05
122 2.49129985863128e-05
123 9.37637671794e-06
124 9.94752783323172e-06
125 9.89593529476807e-06
126 9.77983346328593e-06
127 1.34615366484958e-05
128 1.2708839512543e-05
129 1.00358605685802e-05
130 9.64089015065284e-06
131 9.91307911313299e-06
132 9.82966523133122e-06
133 9.69401441208717e-06
134 9.67495047232703e-06
135 1.01439375681522e-05
136 1.17399943684315e-05
137 8.97997569260234e-06
138 1.03274015128552e-05
139 1.09313316258852e-05
140 1.14065737724101e-05
141 1.18085144140689e-05
142 1.18034812268686e-05
143 1.20972076322889e-05
144 1.20971709591799e-05
145 1.23624641932274e-05
146 1.24751059846773e-05
147 1.20476267899683e-05
148 1.20882368837005e-05
149 1.30182501214549e-05
150 1.26907528539277e-05
151 1.20796094900122e-05
152 1.21386903553233e-05
153 1.25536812962679e-05
154 1.25283450784774e-05
155 1.21107370403273e-05
156 1.1707211820422e-05
157 1.17453081063257e-05
158 9.59581620452177e-06
159 9.37006508117122e-06
160 9.25445586386076e-06
161 9.2175531933858e-06
162 8.51714884642085e-06
163 8.27215059073794e-06
164 8.27145143333929e-06
165 8.43032197428428e-06
166 8.41216033853343e-06
167 8.39996276935651e-06
168 8.39089288739991e-06
169 8.38817810988601e-06
170 8.30700484155678e-06
171 8.63086182700812e-06
172 8.79821373644951e-06
173 8.81845559685956e-06
174 8.76823341000588e-06
175 7.16466860795073e-06
176 7.06094469293816e-06
177 7.23491078802319e-06
178 7.93222354467105e-06
179 6.93076103774892e-06
180 5.32536194541855e-06
181 5.33172244909785e-06
182 5.19232366213984e-06
183 5.11577616557624e-06
184 3.29535718845975e-06
185 3.36853685922733e-06
186 3.36867204531188e-06
187 3.20462560821078e-06
188 3.25719969018756e-06
189 3.26514601667327e-06
190 3.29302925550223e-06
191 3.29912998231485e-06
192 3.33337192559569e-06
193 3.29095003825941e-06
194 3.32162542915349e-06
195 3.30987688301754e-06
196 3.30902338507855e-06
197 3.53425138155394e-06
198 3.51878897464353e-06
199 3.65642002408961e-06
200 3.50955286676502e-06
201 3.53311313938676e-06
202 3.53269914699084e-06
203 3.70217087852787e-06
204 3.47137724721058e-06
205 3.30199232312367e-06
206 3.22439374800254e-06
207 3.18923427489182e-06
208 3.18789572673062e-06
209 3.20035315071188e-06
210 3.19243054880403e-06
211 3.20335770376268e-06
212 3.18257959031065e-06
213 2.25521862939893e-06
214 2.26260897706609e-06
215 2.25878131598911e-06
216 2.25014878996177e-06
217 2.2343355741139e-06
218 2.23221664419349e-06
219 2.23900972651236e-06
220 4.1507382617656e-06
221 3.68318052346162e-06
222 3.70041218755723e-06
223 3.65227545295888e-06
224 3.65317725603553e-06
225 3.72422483962964e-06
226 3.67927882338748e-06
227 3.66258113837503e-06
228 3.66226642012357e-06
229 3.69530078692115e-06
230 3.69490989005072e-06
231 3.60436236612749e-06
232 3.60633535745336e-06
233 3.58702487845974e-06
234 3.59836970686978e-06
235 3.59940035243866e-06
236 3.5994997573674e-06
237 3.58785867282663e-06
238 3.60319094672157e-06
239 3.57223314262356e-06
240 3.66166596066364e-06
241 3.65898952070509e-06
242 3.62680352195e-06
243 3.62153210131666e-06
244 3.62808399878567e-06
245 2.88818673777058e-06
246 2.96189023885063e-06
247 2.96979070113501e-06
248 2.86266113347367e-06
249 2.67751094940039e-06
250 2.56545203547454e-06
251 2.56452111324634e-06
252 2.57334130893128e-06
253 2.57694524852248e-06
254 2.5767463813775e-06
255 2.57397159897366e-06
256 2.58375638395592e-06
257 2.54407552735536e-06
258 2.53972369201882e-06
259 2.54062299309687e-06
260 2.54036353442011e-06
261 2.00798437433036e-06
262 2.00787594595297e-06
263 1.96001081698149e-06
264 1.96314068356962e-06
265 1.99983923709901e-06
266 2.00846353259898e-06
267 2.02092742607185e-06
268 1.59057087145698e-06
269 1.68140824241547e-06
270 1.67894142832914e-06
271 1.73211190923617e-06
272 1.74788362827805e-06
273 1.75167789451258e-06
274 1.74650281037358e-06
275 1.72007926702022e-06
276 1.75660430112856e-06
277 1.49489456702234e-06
278 1.52150027465936e-06
279 1.52557630972439e-06
280 1.52815917653371e-06
281 1.71874121468463e-06
282 1.60949145389111e-06
283 1.62149933990996e-06
284 1.60823372730157e-06
285 1.60810908500508e-06
286 1.60784733393982e-06
287 1.60252098213576e-06
288 1.97093315357222e-06
289 1.78655916505122e-06
290 1.72422712818587e-06
291 1.61362328365833e-06
292 1.62054530972178e-06
293 1.60954672945302e-06
294 1.35130986977927e-06
295 1.3241522049956e-06
296 1.3995882182094e-06
297 1.34685084307584e-06
298 1.3833875731617e-06
299 1.3845730484352e-06
300 1.38406414684766e-06
301 1.38282291950453e-06
302 1.38199893218172e-06
303 1.38219620504643e-06
304 1.41274057696705e-06
305 1.41331502812037e-06
306 1.41049457491604e-06
307 1.40696847239496e-06
308 1.44560889236978e-06
309 1.4522677891371e-06
310 1.44859793604901e-06
311 1.47336124123321e-06
312 1.47268525929611e-06
313 1.43010417530398e-06
314 1.42720185491996e-06
315 1.42763452037897e-06
316 1.42654935531006e-06
317 1.42612012421495e-06
318 1.23301251986341e-06
319 1.17583566683344e-06
320 1.17399899712822e-06
321 1.17767341656361e-06
322 1.17941918520437e-06
323 1.43755718484684e-06
324 1.47356307911295e-06
325 1.40505533430257e-06
326 1.34798504358713e-06
327 1.34433604426221e-06
328 1.30940199172258e-06
329 1.31039618822548e-06
330 1.30869457115601e-06
331 1.30418083688078e-06
332 1.35182649940724e-06
333 1.35079234664381e-06
334 1.34569313892108e-06
335 1.34669206142135e-06
336 1.32618921266925e-06
337 1.33656527601111e-06
338 1.38167867480554e-06
339 1.29900000467309e-06
340 1.24601620354881e-06
341 1.99540098311246e-06
342 1.96961890819303e-06
343 2.01841097702271e-06
344 1.92878850824307e-06
345 1.83417526788965e-06
346 1.77347698260277e-06
347 1.70111782593629e-06
348 1.70237565355613e-06
349 1.7015680100485e-06
350 1.70665236765011e-06
351 1.69927256199465e-06
352 1.6962616622429e-06
353 1.72005387311103e-06
354 1.634913370685e-06
355 1.62844104112381e-06
356 1.6327955802975e-06
357 1.63257604168798e-06
358 1.58939683903014e-06
359 1.53760871879349e-06
360 1.31962664973173e-06
361 1.31932883840058e-06
362 1.30168835554834e-06
363 1.3008487336208e-06
364 1.31639519196369e-06
365 1.31660543689627e-06
366 1.31671319780757e-06
367 1.31188593610609e-06
368 1.31004796122269e-06
369 1.31643189171804e-06
370 1.31680928072697e-06
371 1.30612929205576e-06
372 1.30462678660237e-06
373 1.30115561147726e-06
374 1.30178365287392e-06
375 1.25539585948964e-06
376 1.25442476606175e-06
377 1.25401551942517e-06
378 1.2536007572006e-06
379 1.2498998416266e-06
380 1.24993112660121e-06
381 1.25189851352125e-06
382 1.2536146414277e-06
383 1.20531558622794e-06
384 1.21114448714543e-06
385 1.19886943084069e-06
386 1.26740863914954e-06
387 1.27715695308339e-06
388 1.2590092093312e-06
389 1.26458414695385e-06
390 1.20933011515945e-06
391 1.21244759698769e-06
392 1.21324957058633e-06
393 1.1930621350853e-06
394 1.19446640689524e-06
395 1.19532624398566e-06
396 1.19527368047656e-06
397 1.19552207578089e-06
398 1.19562168254816e-06
399 1.19519863583939e-06
400 1.17885809691742e-06
401 1.18943863558485e-06
402 1.19135434983875e-06
403 1.16623544710315e-06
404 1.10499136773967e-06
405 1.11257346979698e-06
406 1.11085872522843e-06
407 1.1132839525807e-06
408 1.10915464257566e-06
409 1.10681073373087e-06
410 1.10304633782476e-06
411 1.10717041046371e-06
412 1.1033959683715e-06
413 1.1053452255716e-06
414 1.11921374146284e-06
415 1.1155211370184e-06
416 1.11927354917718e-06
417 1.03887306179828e-06
418 1.03577674415156e-06
419 1.03627971737019e-06
420 1.03785111704724e-06
421 1.03764255521277e-06
422 1.03487256364332e-06
423 1.17382610986816e-06
424 1.17016203260434e-06
425 1.13382824151742e-06
426 1.09895551547723e-06
427 1.07928400194801e-06
428 1.05770021385787e-06
429 1.0465105957369e-06
430 1.01287053388965e-06
431 1.01574342981081e-06
432 1.01606587987746e-06
433 1.01529902796216e-06
434 1.015300864049e-06
435 1.0165096524517e-06
436 9.78698546205692e-07
437 9.77646404942689e-07
438 9.77003673963139e-07
439 9.46731261830536e-07
440 8.56348460143153e-07
441 8.2092792785815e-07
442 7.86843596722875e-07
443 7.8624025268148e-07
444 7.86647444961375e-07
445 7.88428794473717e-07
446 7.87329426099603e-07
447 7.73335271819775e-07
448 7.73156147992893e-07
449 7.73501273698685e-07
450 7.72085029909775e-07
451 7.72502686263721e-07
452 7.72743644184004e-07
453 7.76590148632295e-07
454 7.68142708329478e-07
455 7.55982458189308e-07
456 7.62101968199147e-07
457 7.65159999138731e-07
458 7.69098432051862e-07
459 7.71164014423675e-07
460 7.66090420434296e-07
461 7.73537817577719e-07
462 7.73444233992393e-07
463 7.63014491145242e-07
464 7.35126563622401e-07
465 7.33688627185813e-07
466 7.33495058913292e-07
467 7.33663657603856e-07
468 7.36240139298516e-07
469 7.35267973173137e-07
470 7.35782448524347e-07
471 7.4032360575238e-07
472 7.41135344650701e-07
473 7.36428168668368e-07
474 7.1894731634714e-07
475 7.15350566338202e-07
476 7.19316241903911e-07
477 7.19245002889224e-07
478 7.17823574802878e-07
479 7.24164409549033e-07
480 7.19703681317796e-07
481 7.19460182763143e-07
482 7.19880130617412e-07
483 7.19761539480501e-07
484 7.19405500948511e-07
485 7.18904302088319e-07
486 7.19144460870069e-07
487 7.17731580612835e-07
488 7.18144897327022e-07
489 7.18105192198948e-07
490 7.41217391908577e-07
491 7.25301746218321e-07
492 7.25426844816468e-07
493 5.20142493964926e-07
494 5.91887488354814e-07
495 5.90460612404087e-07
496 5.89910774007052e-07
497 5.89344912649281e-07
498 5.88564699866012e-07
499 5.91521644333071e-07
500 5.91773181568556e-07
501 5.91344004208239e-07
502 5.91596339249989e-07
503 6.00411339091167e-07
504 6.00979869869178e-07
505 5.99979807169859e-07
506 6.01781981579563e-07
507 5.99972947989968e-07
508 5.99460683758934e-07
509 6.00642432235787e-07
510 5.99936750500518e-07
511 6.00195355415778e-07
512 6.00761035141062e-07
513 5.87473122148907e-07
514 5.87441436827874e-07
515 5.66377928112871e-07
516 5.56662244077799e-07
517 5.5651694452763e-07
518 5.57458431860169e-07
519 5.50179688252328e-07
520 5.46917929167279e-07
521 5.34077820635304e-07
522 5.34072373881145e-07
523 5.32744802272944e-07
524 5.3172026870385e-07
525 5.31851974461262e-07
526 5.30750163152405e-07
527 5.30546435228985e-07
528 5.33025591220593e-07
529 5.33076122355425e-07
530 5.18744501576407e-07
531 5.02484750475318e-07
532 4.60126710732922e-07
533 4.60483287056945e-07
534 4.5807873938486e-07
535 4.49111512645928e-07
536 4.4943561827715e-07
537 4.4577051450112e-07
538 4.47682806159477e-07
539 4.4731846493562e-07
540 4.47013000171026e-07
541 4.47034783634948e-07
542 4.46191283698383e-07
543 4.46427596445531e-07
544 4.4619363182008e-07
545 4.46259907249669e-07
546 4.45948654448358e-07
547 4.45532664095083e-07
548 4.45550706551501e-07
549 4.45775375945701e-07
550 4.47697104055678e-07
551 4.47046767160231e-07
552 4.41863831968092e-07
553 4.44470993121726e-07
554 4.45011744565349e-07
555 4.45021694828185e-07
556 4.45366867163344e-07
557 4.22154285750764e-07
558 3.93161037504086e-07
559 3.94877889497991e-07
560 3.91657813958446e-07
561 3.92867519627416e-07
562 3.92875553867356e-07
563 3.94840010242703e-07
564 3.82462508774495e-07
565 3.81938127347325e-07
566 3.80332725535837e-07
567 3.77661169670418e-07
568 3.81106673108533e-07
569 3.80473512251456e-07
570 3.77692916275763e-07
571 3.77968548015417e-07
572 3.77919189720188e-07
573 3.75281924203108e-07
574 3.7686904397205e-07
575 3.78009659574019e-07
576 3.77264190110083e-07
577 3.77222382441644e-07
578 3.77553257324692e-07
579 3.77367494364123e-07
580 3.7628547278068e-07
581 3.71295609147282e-07
582 3.70764464463491e-07
583 3.71501180929101e-07
584 3.60681503996929e-07
585 3.60875703098174e-07
586 3.62026714828545e-07
587 3.61516637514825e-07
588 3.64273114117353e-07
589 3.67561255432136e-07
590 3.67590050398547e-07
591 3.67875940376905e-07
592 3.6780081646981e-07
593 3.68293486374682e-07
594 3.67497270170603e-07
595 3.6736816144689e-07
596 3.67374629828277e-07
597 3.65664684087719e-07
598 3.66356080361285e-07
599 3.66266309725916e-07
600 3.66247452809887e-07
601 3.66374011573356e-07
602 3.66105480154033e-07
603 3.66747008984092e-07
604 3.66844783439291e-07
605 3.66990695388481e-07
606 3.6706467865244e-07
607 3.66786496730498e-07
608 3.66825322339892e-07
609 3.68203998624139e-07
610 3.62362179151532e-07
611 3.55585475952935e-07
612 3.55288052755753e-07
613 3.40181939284534e-07
614 3.39983063257776e-07
615 3.40221789407735e-07
616 3.4001703563824e-07
617 3.40160588363503e-07
618 3.40196500525636e-07
619 3.30507800239133e-07
620 3.30516745083997e-07
621 3.30723387564902e-07
622 3.3087898421158e-07
623 3.27077345207982e-07
624 3.29592401593359e-07
625 3.28685820560892e-07
626 3.28223014767204e-07
627 3.28150969064467e-07
628 3.42784681084396e-07
629 3.27791237042518e-07
630 3.27436779468115e-07
631 3.27287336121529e-07
632 3.23247521416548e-07
633 3.23063846119354e-07
634 3.23173051430814e-07
635 3.23269677915405e-07
636 3.24128202944252e-07
637 3.24303406573634e-07
638 3.2287372686568e-07
639 3.19611449750568e-07
640 3.12037085281602e-07
641 3.07383418718388e-07
642 3.03895550279876e-07
643 3.03839092108404e-07
644 3.03719797090096e-07
645 3.05382900300799e-07
646 3.05059716820821e-07
647 3.06722668597104e-07
648 3.06832600216467e-07
649 3.04074511348063e-07
650 3.05496283159457e-07
651 3.05375430720289e-07
652 3.05410665868422e-07
653 3.05092263674922e-07
654 3.05117197507698e-07
655 3.00685311760418e-07
656 2.96943130306815e-07
657 2.97029467688503e-07
658 2.96821011991355e-07
659 2.96495356044701e-07
660 2.96788689402305e-07
661 2.96874322902596e-07
662 2.96740545691065e-07
663 2.95558318708089e-07
664 2.97348542233067e-07
665 2.75353091439001e-07
666 2.76741260352154e-07
667 2.77528175995911e-07
668 2.77666491355077e-07
669 2.77233696666102e-07
670 2.70799543899969e-07
671 2.70536202329197e-07
672 2.70557289905327e-07
673 2.70844610295029e-07
674 3.03518759459109e-07
675 2.98330101511368e-07
676 3.0330352607244e-07
677 3.02890273973233e-07
678 3.03017098080005e-07
679 3.03013896862936e-07
680 3.0314532306619e-07
681 3.03589820394023e-07
682 3.03672246682041e-07
683 3.03588785888209e-07
684 3.03520536926172e-07
685 3.04072470980188e-07
686 3.00569288791408e-07
687 2.98605231208171e-07
688 2.98821738686783e-07
689 2.98595744352426e-07
690 2.98680320920397e-07
691 2.93449575083926e-07
692 2.93374343929287e-07
693 2.93362235392891e-07
694 2.93390099548319e-07
695 2.94434181258296e-07
696 2.90657937718208e-07
697 2.92978302729452e-07
698 2.93690567865212e-07
699 2.93233483494859e-07
700 2.93349247781904e-07
701 2.93231083636769e-07
702 2.93389629257845e-07
703 2.85637766550551e-07
704 2.78714690438164e-07
705 2.78717470214573e-07
706 2.78307788148524e-07
707 2.7855500550622e-07
708 2.78486286919843e-07
709 2.78354565397265e-07
710 2.78840402545555e-07
711 2.7893120724265e-07
712 2.79169030559245e-07
713 2.77236735790609e-07
714 2.71979785360088e-07
715 2.61908098098118e-07
716 2.61987676219988e-07
717 2.62036446097014e-07
718 2.6210383863301e-07
719 2.62228929459596e-07
720 2.57495097466531e-07
721 2.53082397705384e-07
722 2.51303185372365e-07
723 2.53687278295445e-07
724 2.52641911835383e-07
725 2.47709227574333e-07
726 2.47277319953554e-07
727 2.43770734487114e-07
728 2.43819449963212e-07
729 2.43710144731679e-07
730 2.43872497973641e-07
731 2.43895164731001e-07
732 2.44227683854348e-07
733 2.44341724853214e-07
734 2.53045821629883e-07
735 2.54228160079251e-07
736 2.58393146879143e-07
737 2.5846650508754e-07
738 2.58176525269604e-07
739 2.58802129726732e-07
740 2.58400477237686e-07
741 2.74874604189179e-07
742 2.65980580005376e-07
743 2.65623906647861e-07
744 2.63663556765437e-07
745 2.58253759932714e-07
746 2.50500028053935e-07
747 2.57324224595123e-07
748 2.5422431315647e-07
749 2.5415874116419e-07
750 2.54102551000557e-07
751 2.54080515293964e-07
752 2.54075444461321e-07
753 2.54342642502792e-07
754 2.54053319048708e-07
755 2.54050602555012e-07
756 2.53569274688559e-07
757 2.5338622600124e-07
758 2.53867150856735e-07
759 2.51343411639127e-07
760 2.51027336917176e-07
761 2.51754573632468e-07
762 2.50639741627978e-07
763 2.50573677584853e-07
764 2.50510455046538e-07
765 2.50943945179216e-07
766 2.510531063038e-07
767 2.50851726280032e-07
768 2.50537394386185e-07
769 2.51565014153243e-07
770 2.5181036789057e-07
771 2.51855811983503e-07
772 2.40885743796326e-07
773 2.40747635382732e-07
774 2.40089322645076e-07
775 2.39746803298857e-07
776 2.38998585366801e-07
777 2.40109390814425e-07
778 2.40358654757244e-07
779 2.4048861280157e-07
780 2.40445851673599e-07
781 2.40859170608232e-07
782 2.40781397486955e-07
783 2.39677110602798e-07
784 2.3947521365919e-07
785 2.39526248835276e-07
786 2.36858019864172e-07
787 2.34236420038059e-07
788 2.29879702828839e-07
789 2.24282170613321e-07
790 2.23666401621969e-07
791 2.23591222203723e-07
792 2.23624157191793e-07
793 2.23636119844883e-07
794 2.22913209890763e-07
795 2.22865141230599e-07
796 2.2265888088846e-07
797 2.23426557921513e-07
798 2.23352117467712e-07
799 2.23586851255675e-07
800 2.22511961522898e-07
801 2.20315780952163e-07
802 2.18982274091672e-07
803 2.13052383957191e-07
804 2.43417555223502e-07
805 2.45452755676112e-07
806 2.43053388082615e-07
807 2.40307599597145e-07
808 2.38995274237652e-07
809 2.35983346863478e-07
810 2.32361353713628e-07
811 2.29518179795107e-07
812 2.26088527677248e-07
813 2.23054732240158e-07
814 2.18725081158055e-07
815 2.15668413350301e-07
816 2.17285126336009e-07
817 2.17428054449798e-07
818 2.1659943860719e-07
819 2.16568520672311e-07
820 2.16643843309328e-07
821 2.16846701261986e-07
822 2.15917316692682e-07
823 2.15859794483464e-07
824 2.13545772398405e-07
825 2.11608455868983e-07
826 2.09066281176007e-07
827 2.09137795526004e-07
828 2.09060081246548e-07
829 2.09062145817285e-07
830 2.08990590389035e-07
831 2.03698325984547e-07
832 2.00394596472364e-07
833 2.0007156265045e-07
834 2.00100543912285e-07
835 2.00046157639022e-07
836 1.97921841582627e-07
837 1.92649986852089e-07
838 1.92838742085755e-07
839 1.93292830186209e-07
840 1.93505625745161e-07
841 1.93688595162556e-07
842 1.93685829152912e-07
843 1.93571753515087e-07
844 1.93914791113414e-07
845 1.94056201552328e-07
846 1.94469707448519e-07
847 1.94643105855263e-07
848 1.9479063828598e-07
849 1.93678579618606e-07
850 1.93764308820121e-07
851 1.93711728657675e-07
852 1.92300705581516e-07
853 1.92325131376236e-07
854 1.92334697945995e-07
855 1.92167984192082e-07
856 1.92120868103274e-07
857 1.92648097252501e-07
858 1.92891162820175e-07
859 1.93585750096759e-07
860 1.9328247424788e-07
861 1.92294290490835e-07
862 1.9064067569019e-07
863 1.90562012614137e-07
864 1.90375848196922e-07
865 1.90206258521286e-07
866 1.90257986254494e-07
867 1.88319399851977e-07
868 1.88307656134867e-07
869 1.88181270344145e-07
870 1.88252630817232e-07
871 1.88380096188823e-07
872 1.88434571279927e-07
873 1.8760253528427e-07
874 1.84786373536028e-07
875 1.82745699905951e-07
876 1.83259607045017e-07
877 1.81940161381178e-07
878 1.82153267802576e-07
879 1.82681522797878e-07
880 1.83450138413477e-07
881 1.82762536882208e-07
882 1.8191697637171e-07
883 1.81955941425116e-07
884 1.81940934318447e-07
885 1.82118731872905e-07
886 1.82049177510635e-07
887 1.80099050561822e-07
888 1.80596119836451e-07
889 1.80351893863673e-07
890 1.80326976684242e-07
891 1.77204056761582e-07
892 1.738531016926e-07
893 1.70539490751409e-07
894 1.70429166113095e-07
895 1.69702674357453e-07
896 1.69876168465422e-07
897 1.69587024201334e-07
898 1.69794847293403e-07
899 1.697487681529e-07
900 1.69828233254066e-07
901 1.69657441873028e-07
902 1.69989324394493e-07
903 1.67439516474133e-07
904 1.64322930817917e-07
905 1.64491299470271e-07
906 1.76042607602511e-07
907 1.76273998730991e-07
908 1.7365095295041e-07
909 1.75960052306579e-07
910 1.74753807202777e-07
911 1.73360301891634e-07
912 1.72672671938656e-07
913 1.71394292758364e-07
914 1.67648771753903e-07
915 1.6459154661419e-07
916 1.65401604190762e-07
917 1.6540223812811e-07
918 1.60763795387098e-07
919 1.60688040873325e-07
920 1.60653724545767e-07
921 1.60693351514141e-07
922 1.60684759942242e-07
923 1.6068555108717e-07
924 1.60650809100105e-07
925 1.60498627055361e-07
926 1.60473396570993e-07
927 1.60372014779142e-07
928 1.60319874487058e-07
929 1.60264601367643e-07
930 1.60215278155462e-07
931 1.59621190931603e-07
932 1.56500925774239e-07
933 1.55161995696318e-07
934 1.55219080699709e-07
935 1.55224161524359e-07
936 1.54127110629787e-07
937 1.54211904357382e-07
938 1.54245006767084e-07
939 1.52734268787924e-07
940 1.52827751564999e-07
941 1.5284304666352e-07
942 1.52730535774026e-07
943 1.52937449149348e-07
944 1.51731589292936e-07
945 1.52013527765504e-07
946 1.51956506488915e-07
947 1.51991702335152e-07
948 1.51741434306629e-07
949 1.51782375557019e-07
950 1.51923321700664e-07
951 1.51993031272113e-07
952 1.51953661875481e-07
953 1.51988885477294e-07
954 1.51993871710943e-07
955 1.51857980634773e-07
956 1.5170362011041e-07
957 1.46886625529419e-07
958 1.46964033831409e-07
959 1.4695574357404e-07
960 1.47007391593235e-07
961 1.47098416780622e-07
962 1.4686074889525e-07
963 1.4488987543082e-07
964 1.44908147259315e-07
965 1.44875070606787e-07
966 1.36850668797095e-07
967 1.4256253666467e-07
968 1.41099882666751e-07
969 1.40937182369072e-07
970 1.40928561265241e-07
971 1.40957549854548e-07
972 1.41376043538699e-07
973 1.41311759183083e-07
974 1.41351207627594e-07
975 1.38699712604051e-07
976 1.38632201496236e-07
977 1.37283111545372e-07
978 1.37577576886372e-07
979 1.37595608906693e-07
980 1.37203104211281e-07
981 1.37142614375918e-07
982 1.36463755406879e-07
983 1.36646211679192e-07
984 1.36720204269025e-07
985 1.36575753373336e-07
986 1.36554363816543e-07
987 1.36537728234742e-07
988 1.36590182497898e-07
989 1.36336780753865e-07
990 1.36422446672668e-07
991 1.36450866827786e-07
992 1.35704147696813e-07
993 1.3328181069916e-07
994 1.31311296502901e-07
995 1.29048770780571e-07
996 1.29545840943379e-07
997 1.29540411952789e-07
998 1.29494203138236e-07
999 1.2951765748781e-07
1000 1.29236926715848e-07
1001 1.28767563722931e-07
1002 1.28782972952379e-07
1003 1.28782602581978e-07
1004 1.27974391750385e-07
1005 1.27276397865472e-07
1006 1.27273265482231e-07
1007 1.27190524557008e-07
1008 1.26194396266044e-07
1009 1.25832545272431e-07
1010 1.23464087398162e-07
1011 1.21302081268482e-07
1012 1.21307127232129e-07
1013 1.21288781018691e-07
1014 1.21319155832467e-07
1015 1.20461301600372e-07
1016 1.20472662734628e-07
1017 1.19894705497003e-07
1018 1.19857145097768e-07
1019 1.1984341630189e-07
1020 1.18184493969054e-07
1021 1.18213304478587e-07
1022 1.18212179822663e-07
1023 1.18170511598237e-07
1024 1.18702588869368e-07
1025 1.18712721430825e-07
1026 1.18168825169462e-07
1027 1.18287211359203e-07
1028 1.18302469598319e-07
1029 1.18673639359912e-07
1030 1.18654027936316e-07
1031 1.18107943647416e-07
1032 1.1823503398567e-07
1033 1.18241231916727e-07
1034 1.18370874657714e-07
1035 1.18345891975125e-07
1036 1.18364629431156e-07
1037 1.1824772427893e-07
1038 1.18279556149403e-07
1039 1.17148482470242e-07
1040 1.17277672684324e-07
1041 1.1729479987288e-07
1042 1.17264375987247e-07
1043 1.17274226107966e-07
1044 1.17279787215097e-07
1045 1.17274552069446e-07
1046 1.17250065434504e-07
1047 1.17255328113686e-07
1048 1.17276702127356e-07
1049 1.17260212872949e-07
1050 1.17218963202603e-07
1051 1.17403799571036e-07
1052 1.17528525134247e-07
1053 1.16998294608095e-07
1054 1.17058122306446e-07
1055 1.1590575588194e-07
1056 1.11795435131512e-07
1057 1.11731672358673e-07
1058 1.10820568721692e-07
1059 1.1059342797104e-07
1060 1.10720614676652e-07
1061 1.10731203317727e-07
1062 1.10720520973828e-07
1063 1.11111627898453e-07
1064 1.11050143969393e-07
1065 1.11036317917979e-07
1066 1.11063087171459e-07
1067 1.11269383706869e-07
1068 1.11337949304513e-07
1069 1.11084938358985e-07
1070 1.08354264449773e-07
1071 1.08389211384008e-07
1072 1.05888924517572e-07
1073 1.04258293109893e-07
1074 1.04108247134249e-07
1075 1.03700638076631e-07
1076 1.02887589337186e-07
1077 1.02112595268267e-07
1078 9.7438252133486e-08
1079 9.22331002684018e-08
1080 9.20809106741416e-08
1081 9.21203491266454e-08
1082 9.19257832077136e-08
1083 9.19187022052625e-08
1084 9.19185836334435e-08
1085 9.17240068343261e-08
1086 9.24807206370559e-08
1087 9.22788581103617e-08
1088 9.23595311341785e-08
1089 9.23728158408466e-08
1090 9.47004765716741e-08
1091 9.33588175655586e-08
1092 9.23715759437727e-08
1093 9.23318999035416e-08
1094 9.25814713781392e-08
1095 9.25461483003431e-08
1096 9.25763437020777e-08
1097 9.25815906160921e-08
1098 9.24891652154258e-08
1099 9.24394896184566e-08
1100 9.24647609590323e-08
1101 9.24674063984554e-08
1102 9.25688028452498e-08
1103 9.1965898008084e-08
1104 9.19482248118442e-08
1105 9.17465015071173e-08
1106 9.17094455932244e-08
1107 9.16412243867626e-08
1108 9.13151325665496e-08
1109 9.1714217997918e-08
1110 9.1636759957936e-08
1111 9.15671785062244e-08
1112 9.15496594089404e-08
1113 9.15369495757545e-08
1114 9.16786293547744e-08
1115 9.12192017477054e-08
1116 9.10760857841808e-08
1117 9.11993083274609e-08
1118 9.12453423929094e-08
1119 9.1249842792962e-08
1120 9.12199675795478e-08
1121 9.11780384527106e-08
1122 9.04598314033223e-08
1123 8.96122462901161e-08
1124 8.88849029934136e-08
1125 8.82908084420819e-08
1126 8.76898003099313e-08
1127 8.7800089643153e-08
1128 8.78186798836111e-08
1129 8.78610517673906e-08
1130 8.84547857182838e-08
1131 8.84995123850985e-08
1132 8.84940607459583e-08
1133 8.72960483899732e-08
1134 8.72920662420285e-08
1135 8.67169813734137e-08
1136 8.6887067096697e-08
1137 8.61820947939407e-08
1138 8.56168489438147e-08
1139 8.56704041041212e-08
1140 8.56682278449483e-08
1141 8.56556416906074e-08
1142 8.55499564522688e-08
1143 8.5578484521065e-08
1144 8.54129709182416e-08
1145 8.54234201153048e-08
1146 8.53757828878088e-08
1147 8.54485704415708e-08
1148 8.54252175663817e-08
1149 8.48946182241406e-08
1150 8.48816241738604e-08
1151 8.37681366494536e-08
1152 8.45386045611463e-08
1153 8.38287583793118e-08
1154 8.38330669328258e-08
1155 8.31536874912331e-08
1156 8.23473271793773e-08
1157 8.18805083735441e-08
1158 8.1306021693095e-08
1159 8.10389966243719e-08
1160 8.04791302488894e-08
1161 8.05243971502279e-08
1162 8.05244608770295e-08
1163 8.05940674197814e-08
1164 8.06002962150387e-08
1165 8.0254120016221e-08
1166 7.96486492316006e-08
1167 7.9666671704004e-08
1168 7.96369064026692e-08
1169 7.97151431530807e-08
1170 7.97203854041584e-08
1171 7.98906072407846e-08
1172 7.98548096536678e-08
1173 7.9765534177767e-08
1174 7.97418278075668e-08
1175 7.9799562957561e-08
1176 7.97782155892435e-08
1177 7.98368831045337e-08
1178 7.97548220798916e-08
1179 7.9712657141684e-08
1180 7.97568815436023e-08
1181 7.92252430326101e-08
1182 7.91841594516285e-08
1183 7.91625573981491e-08
1184 7.91603100847027e-08
1185 7.91969305691254e-08
1186 7.90170906483922e-08
1187 7.89127443390214e-08
1188 7.89909420095825e-08
1189 7.85983460538375e-08
1190 7.84937124187479e-08
1191 7.84565599154519e-08
1192 7.84381308793769e-08
1193 7.84602507408749e-08
1194 7.84375040474572e-08
1195 7.84970370926175e-08
1196 7.83338143239831e-08
1197 7.75302362310271e-08
1198 7.71850110492522e-08
1199 7.92544097016901e-08
1200 7.987398209508e-08
1201 8.02300597069205e-08
1202 7.98743240437716e-08
1203 7.99675621276918e-08
1204 7.9317018952807e-08
1205 7.80647360087983e-08
1206 7.82063618309792e-08
1207 7.81485063328091e-08
1208 7.77306055077531e-08
1209 7.74262387537306e-08
1210 7.79526607708192e-08
1211 7.76905888510981e-08
1212 7.77104225413439e-08
1213 7.75325637025759e-08
1214 7.75191242308182e-08
1215 7.74650510404484e-08
1216 7.70763470825386e-08
1217 7.68000210094044e-08
1218 7.67740440110742e-08
1219 7.64955150334146e-08
1220 7.66120216155741e-08
1221 7.73580655089035e-08
1222 7.73546882104625e-08
1223 7.73896233763338e-08
1224 7.7511883134207e-08
1225 7.7511883134207e-08
1226 7.74393789093608e-08
1227 7.69456929283763e-08
1228 7.62192051695365e-08
1229 7.62179643842842e-08
1230 7.62557066380509e-08
1231 7.62777951912597e-08
1232 7.60911054165092e-08
1233 7.61095904078246e-08
1234 7.60787064457702e-08
1235 7.61459801879028e-08
1236 7.61067822097061e-08
1237 7.60503864327688e-08
1238 7.60342462324815e-08
1239 7.60130602905917e-08
1240 7.60197469418245e-08
1241 7.33396809948772e-08
1242 7.21275055237669e-08
1243 7.11868493041834e-08
1244 7.12235734834366e-08
1245 7.13467041002502e-08
1246 7.1431757620033e-08
1247 7.14466510398637e-08
1248 7.1399722356702e-08
1249 7.11891892102301e-08
1250 7.11845202783223e-08
1251 7.12067980135345e-08
1252 7.12314818240856e-08
1253 7.1269580015354e-08
1254 7.12355832099831e-08
1255 7.1274034674218e-08
1256 7.13791215023463e-08
1257 7.13883168135254e-08
1258 7.1199020901247e-08
1259 7.07038705360929e-08
1260 7.20542268073388e-08
1261 7.20889323790885e-08
1262 7.20751642813156e-08
1263 7.13296379739603e-08
1264 7.0804385909895e-08
1265 7.07879257433319e-08
1266 7.08565011109386e-08
1267 7.08505705215856e-08
1268 7.08001655080892e-08
1269 7.0748948255428e-08
1270 7.052219830328e-08
1271 7.01727975727096e-08
1272 7.01567550720483e-08
1273 7.00929836394693e-08
1274 6.96583146719831e-08
1275 6.91816239850596e-08
1276 6.91658950113805e-08
1277 6.92125554646594e-08
1278 6.92062831486595e-08
1279 6.92113300004848e-08
1280 6.92379193978354e-08
1281 6.93514581318055e-08
1282 6.93177832911118e-08
1283 6.93738277934841e-08
1284 6.93958861486266e-08
1285 6.93957615816032e-08
1286 6.93565298526266e-08
1287 6.95213475676582e-08
1288 6.94539521450821e-08
1289 6.9498066634921e-08
1290 6.90054395846573e-08
1291 6.81738656638231e-08
1292 6.69203672476471e-08
1293 6.64259096616604e-08
1294 6.56694105760636e-08
1295 6.45481774697032e-08
1296 6.45251680975178e-08
1297 6.50220479680996e-08
1298 6.65797534882273e-08
1299 6.7702012662707e-08
1300 6.81548897318862e-08
1301 6.98244497776557e-08
1302 7.08474841015772e-08
1303 7.19822035311068e-08
1304 7.21497319666753e-08
};
%
\end{axis}

\end{tikzpicture}


==> Figures/smooth_2D_beta_0_lambda.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
title={$\sup_{\lambda \in \Lambda} |\lambda(u - s_n)|$},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=5e-06, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4
1 4.74133796635679
2 5.89835248221629
3 2.4345148884603
4 2.40295517285471
5 1.36582204547438
6 1.35666219464022
7 0.872813309620987
8 0.872772515021449
9 0.869308534839946
10 0.824538509107379
11 0.711668275604223
12 0.725039724054394
13 0.734050909634493
14 0.241844475632892
15 0.22958932734018
16 0.231000606098202
17 0.140055617610961
18 0.136953607180809
19 0.135119372735632
20 0.123224467419409
21 0.122705592220635
22 0.123842595429832
23 0.123632592387576
24 0.123960662137978
25 0.121311669248036
26 0.122245703421568
27 0.124236509198794
28 0.123937061523694
29 0.0965509306950112
30 0.0965521495400554
31 0.0956749466018944
32 0.0488915398517403
33 0.0402006077930946
34 0.0401430197647625
35 0.0401308572856425
36 0.0422147535360719
37 0.0422148603447903
38 0.042217147368684
39 0.0422034452269508
40 0.0422940821009202
41 0.0425137524629301
42 0.0425023326294913
43 0.0420552496618425
44 0.0420583396424227
45 0.042071038275017
46 0.0420700691015522
47 0.0421795512695656
48 0.0408927602766758
49 0.0408892886684471
50 0.0408711010185563
51 0.0408673597510162
52 0.029777331932986
53 0.0296352720354883
54 0.0296342694977047
55 0.0296283264056561
56 0.0296254273988578
57 0.0296404309098732
58 0.0296959480938519
59 0.0297048760678066
60 0.0297023248753838
61 0.0297017894587558
62 0.0296998144675615
63 0.0296799046063379
64 0.0296737353922338
65 0.0288848334635302
66 0.0288704098176639
67 0.0288698223499651
68 0.0288704275125533
69 0.0288700631482031
70 0.0277532704684748
71 0.027735038496754
72 0.027735384897788
73 0.0277346691073588
74 0.0277174580696402
75 0.0277172758531118
76 0.027665856407226
77 0.0276655245722549
78 0.0261224328439588
79 0.0261226879861467
80 0.026087216150974
81 0.0260872091405694
82 0.0260865967552034
83 0.0260878369850987
84 0.0260912418255239
85 0.0260912288813674
86 0.0260940563984921
87 0.0260930604673725
88 0.0260934248319125
89 0.0260703395256734
90 0.0260712609305125
91 0.0210356202602547
92 0.021017458212355
93 0.0210204519684508
94 0.021019728294956
95 0.0210197305270517
96 0.0210172738925098
97 0.0210006065506475
98 0.0209964719760347
99 0.0209965795760239
100 0.020983484413678
101 0.0209762832442371
102 0.0209762677746232
103 0.0209762662405263
104 0.0209762700829146
105 0.0209303699633108
106 0.0209303440252275
107 0.0209326047089037
108 0.0209329845641912
109 0.0209116819230973
110 0.00968968459676547
111 0.00968912232950836
112 0.00968912463051795
113 0.00969273060265461
114 0.00969273025869438
115 0.00956269720451172
116 0.00955876546770433
117 0.00955761234358509
118 0.00955677720168476
119 0.00955624353711822
120 0.00955399833386836
121 0.00955404512635715
122 0.00955366232344647
123 0.00955552222708297
124 0.00955567528687941
125 0.00955591151354725
126 0.00955550164860837
127 0.00978155895575016
128 0.00978149317378544
129 0.0097771717606568
130 0.00977715584073339
131 0.00977700921724935
132 0.00885821385307861
133 0.00885819940034678
134 0.00885820151011159
135 0.00885820248753131
136 0.00885819173543314
137 0.00885703511708654
138 0.00885562194803255
139 0.00884129117985955
140 0.00884129329966022
141 0.00884051662489474
142 0.00883947491572726
143 0.00883947904770143
144 0.00883947931499473
145 0.00883947728334761
146 0.00883958082752597
147 0.00883944941289662
148 0.00883938034573678
149 0.00883923759572149
150 0.00883923278088056
151 0.0088392238384818
152 0.00883917180075514
153 0.00883975424996399
154 0.00883975461704845
155 0.00883972992842713
156 0.00883922132892836
157 0.00883921791688394
158 0.0088378468306482
159 0.00882961206142622
160 0.0088294620023436
161 0.0086954745152698
162 0.00869461743773912
163 0.00869454479461676
164 0.00869455481009873
165 0.00869146848136312
166 0.00869072776702846
167 0.0070691090596635
168 0.00706986197822749
169 0.00709268396250217
170 0.00709271520851332
171 0.00709333367602779
172 0.00713075652990804
173 0.00712784782247193
174 0.00712786631940432
175 0.00713154035734153
176 0.00713100957194793
177 0.00656338365635269
178 0.00656338386431355
179 0.00656223450268666
180 0.00656223286531347
181 0.00656220830324146
182 0.00656226670979784
183 0.00656187312671747
184 0.0065618724254232
185 0.00654883786821879
186 0.00647738461650331
187 0.0064773843670979
188 0.00647735772392052
189 0.00647759736127017
190 0.00647759728662215
191 0.00650270423895063
192 0.00650270409246142
193 0.00650264374327562
194 0.00650264374328389
195 0.00650188992316873
196 0.00650188952110731
197 0.00650108318994446
198 0.00649613825454465
199 0.00649612658170029
200 0.00649283801049053
201 0.00649280501068229
202 0.00649280499812392
203 0.00649280499795247
204 0.00649280261834122
205 0.00599982834313304
206 0.00605005978087846
207 0.00604950263149372
208 0.00604957088062549
209 0.0060495723149542
210 0.00604845123688526
211 0.00604845614812967
212 0.00605101652429869
213 0.0059793308249009
214 0.00597932946991058
215 0.0059718552952066
216 0.00597185497363864
217 0.00597552314472627
218 0.00598969431038871
219 0.00598985682513743
220 0.00599256479893367
221 0.00599257479915302
222 0.00599164420223975
223 0.0060282888374204
224 0.00595450797533852
225 0.00595268445611564
226 0.00601554911655969
227 0.00997551445952996
228 0.00997530502751868
229 0.00997532862512095
230 0.00997532873942513
231 0.0099776449671526
232 0.0099776308095164
233 0.00997761102478585
234 0.00997976725791717
235 0.00997975706041478
236 0.00996917009628258
237 0.00996846609198703
238 0.00996426116994902
239 0.00990975409149709
240 0.00990546447913133
241 0.00990546462476284
242 0.00990544748190013
243 0.00990544770355678
244 0.00990544780610255
245 0.00990369188987947
246 0.00990072958152295
247 0.00987217788879107
248 0.00989395220205854
249 0.00989395126080043
250 0.00988130870862374
251 0.00988098224818576
252 0.00987743974175772
253 0.00987742939760149
254 0.00987742938842504
255 0.00987690402464391
256 0.00987685334326717
257 0.00987536265150528
258 0.00987538266647834
259 0.00988154810207281
260 0.00988110491627523
261 0.00987950069733974
262 0.00987781184562496
263 0.00987792390651168
264 0.00987791700047823
265 0.00987481875397561
266 0.00987481873508744
267 0.00987512075968722
268 0.00990847177197384
269 0.00990855071490366
270 0.00990823601781283
271 0.00990822851602883
272 0.00990629211318914
273 0.00990320429062255
274 0.00990320334221262
275 0.00990313811131462
276 0.00990169933447652
277 0.00990170881353669
278 0.00990170794182399
279 0.00990188986142447
280 0.00990188963452852
281 0.00989373654845357
282 0.00980058405892206
283 0.00980035890212637
284 0.00980037314144622
285 0.00980022712823176
286 0.00981236694262361
287 0.00981236703759449
288 0.00981236615871635
289 0.00981236321411042
290 0.00981202726883882
291 0.00981202952509434
292 0.00980718700842998
293 0.00980604984658901
294 0.00980604808149529
295 0.00980604901561983
296 0.00976905347365866
297 0.00976904452619127
298 0.00976895111842216
299 0.00976891797338684
300 0.00979981356814788
301 0.00982901446846276
302 0.0098509681647956
303 0.00985096794020299
304 0.00985149985306222
305 0.0100303612114706
306 0.0100234776104117
307 0.0100234772533161
308 0.0100234652257769
309 0.0100232686853631
310 0.0100232685645371
311 0.0100232675996817
312 0.0100212992834765
313 0.0100212953728831
314 0.0100212939348348
315 0.010020343259223
316 0.0100203427879729
317 0.0100203338495287
318 0.0100359058863117
319 0.0100359053399764
320 0.0100359109336421
321 0.010035910843671
322 0.0100362237278423
323 0.010035537199636
324 0.0100353832107761
325 0.0100353832418765
326 0.0100346325376526
327 0.0100048584747948
328 0.0100050581640919
329 0.0100043286057326
330 0.0100032267424454
331 0.0100032268279625
332 0.00996479062951523
333 0.00996482724944118
334 0.00996484161168809
335 0.00992274626503566
336 0.00992222943140815
337 0.00992221613178288
338 0.0100148762572893
339 0.0101586079557873
340 0.0101571163555881
341 0.0101571163341206
342 0.0101570302732655
343 0.010132594111817
344 0.0101239685580119
345 0.0101154178724429
346 0.010115393760822
347 0.0101153919172385
348 0.010102637976762
349 0.0101040134846619
350 0.0100765918684507
351 0.0100763634376037
352 0.0100763630079212
353 0.0100763604702879
354 0.0100763383776561
355 0.0100763383247498
356 0.0100787114068028
357 0.0100790715491512
358 0.010062254908033
359 0.0100625373392081
360 0.0100625381060869
361 0.0100625759753844
362 0.0100625759556811
363 0.0100620300786894
364 0.0100438238210122
365 0.0100438240762104
366 0.0100400088032173
367 0.0100397285444513
368 0.0100396738770994
369 0.0100395954394534
370 0.0100384675200383
371 0.010038467660673
372 0.0100384404330035
373 0.0100384375300917
374 0.0100340577397956
375 0.010020883493833
376 0.0100208834567449
377 0.0100208834554666
378 0.0100208277524515
379 0.0100208272664613
380 0.0100567406497951
381 0.0100553463067995
382 0.0100527596109135
383 0.0100527518409312
384 0.0100527514942243
385 0.0100508732452291
386 0.0100508725935488
387 0.0100365580969508
388 0.0100366633484861
389 0.0100366633781508
390 0.010036211583442
391 0.0100362113845555
392 0.0100322749380775
393 0.0100322743624593
394 0.010032284950461
395 0.0100312742673765
396 0.0100312742775002
397 0.0100312716421956
398 0.0100311001238599
399 0.0100311001222945
400 0.0100309369786377
401 0.0100309370654785
402 0.0100309286604955
403 0.0100309000365125
404 0.0100308994573373
405 0.0100308994323347
406 0.0100303379420091
407 0.0100303379556548
408 0.0100303614433417
409 0.0100297609466162
410 0.0100297608499314
411 0.0100297609330169
412 0.0100297602936217
413 0.0100266553881866
414 0.010026655360183
415 0.0100313182551873
416 0.0100299967772451
417 0.0100301837194997
418 0.0100301832757105
419 0.010030183398266
420 0.0100183259042234
421 0.0100183285166814
422 0.0100183647247555
423 0.0100183646957097
424 0.0100183266992262
425 0.010018000587454
426 0.0100180464909474
427 0.0100180465427113
428 0.0100180468423233
429 0.0100178723133682
430 0.0100238958419717
431 0.0100233809357725
432 0.0100233786062709
433 0.0100233785821023
434 0.0100177562475812
435 0.0100228259023109
436 0.010022797835795
437 0.0100150404558468
438 0.0100152266337522
439 0.0100152266150085
440 0.0100152266176817
441 0.0100152263313798
442 0.0100042693774987
443 0.010004271870973
444 0.0100042718353054
445 0.0100209092314159
446 0.0100099993432729
447 0.0100093079989865
448 0.0100085473657598
449 0.00999711810947586
450 0.00999705755563052
451 0.00998223147220801
452 0.00998254199518057
453 0.00998254194513939
454 0.00998253038249449
455 0.00996304630194122
456 0.0099628944125067
457 0.00996289409460773
458 0.00996289405212023
459 0.00996289403638583
460 0.00996289059755125
461 0.00996263526746334
462 0.00995711801253446
463 0.00995711792354296
464 0.00223640152206922
465 0.00223640152332214
466 0.00223640152578037
467 0.00223640101472936
468 0.00223640106417113
469 0.00223640104302378
470 0.00223640104319275
471 0.00223640104355375
472 0.00223640109732532
473 0.00223639105451771
474 0.0022361150788753
475 0.00223611503035931
476 0.00223153700055678
477 0.0022315350161069
478 0.00223153501391179
479 0.00223153501441014
480 0.00223153241233653
481 0.00223153142866349
482 0.00223153008228163
483 0.00223153011636113
484 0.00223153011656144
485 0.00223150274660529
486 0.00223068118842689
487 0.00223068160851753
488 0.00223072374436983
489 0.00223072374488146
490 0.00223072374594864
491 0.00223072373501611
492 0.00223072368557322
493 0.00223071863612755
494 0.00223071862736879
495 0.00223071875214716
496 0.00223052716445148
497 0.00223051691050195
498 0.0022305169112664
499 0.00223051742943773
500 0.00223051746056356
501 0.00223092741481784
502 0.0022309765250572
503 0.00223097405562358
504 0.00223097405558657
505 0.00223097405539506
506 0.00223088063654826
507 0.00223088063310521
508 0.00223088063300661
509 0.00223087648948408
510 0.00223087649001467
511 0.00221549534293693
512 0.00221578868945247
513 0.00221578167550293
514 0.00221578167457522
515 0.00221578167425168
516 0.00221577624378346
517 0.00221577624316481
518 0.00221577673075175
519 0.00221557820070511
520 0.0022155780531044
521 0.00221557803693163
522 0.00221557803677065
523 0.00221557800897176
524 0.00221557803120692
525 0.00221557751093428
526 0.00224265377456753
527 0.00224265363995102
528 0.00224264998224593
529 0.00224264997189822
530 0.00224264997208389
531 0.00224265054056253
532 0.00224265012609129
533 0.00224265012619325
534 0.00224265012643481
535 0.00224265595067005
536 0.00224265595073022
537 0.00224254064161264
538 0.00224253372439972
539 0.00224253356017444
540 0.00224253364861021
541 0.0022424867492071
542 0.00224248118008352
543 0.00224236487297055
544 0.00224073039756306
545 0.0022407303979174
546 0.00224072978978061
547 0.00224072978997603
548 0.0022407300503259
549 0.00224073005040799
550 0.00223925324342942
551 0.00223925301628557
552 0.00223925318171298
553 0.00223925338793388
554 0.00223925338819432
555 0.00223925228214057
556 0.00223925228258441
557 0.00223925228256283
558 0.0022392522888157
559 0.00223925226109524
560 0.0022392522612203
561 0.00223921620342981
562 0.00223921617854973
563 0.00223921617829479
564 0.00223921617573011
565 0.0022392161673431
566 0.00223921616758147
567 0.00223921429006013
568 0.00223921429019356
569 0.00223921418924115
570 0.00223921395528861
571 0.00223921378181152
572 0.00223920774665278
573 0.00223920771357855
574 0.00194279219263795
575 0.00194278977355639
576 0.00194278961458588
577 0.0019427896109372
578 0.00194280517630023
579 0.00194280517680846
580 0.00194279217608305
581 0.00194278900183928
582 0.00194278900168413
583 0.00194278896366994
584 0.00194279837400626
585 0.00194279837403578
586 0.00194275420334406
587 0.00194275420330881
588 0.00194275420282692
589 0.0019427341156206
590 0.00194273385769133
591 0.00194277082441013
592 0.00194273934763932
593 0.00194273934612278
594 0.00194231405457712
595 0.00194241833607312
596 0.00194241848688787
597 0.00194235248043459
598 0.00194235244679488
599 0.00194235244761759
600 0.0019423367836624
601 0.00194233677826083
602 0.00194233850526089
603 0.00194233849940954
604 0.00194233850182797
605 0.00194233850222825
606 0.00194233850192476
607 0.00194233986927217
608 0.00194233924953953
609 0.00194233924045495
610 0.00194232738520355
611 0.00194232738542126
612 0.0019423273851672
613 0.00194232738532966
614 0.0019423278069105
615 0.00194232780698114
616 0.00194232780700353
617 0.00194232780607976
618 0.00194232776125873
619 0.00194232782768762
620 0.00194229921010992
621 0.00194229919559809
622 0.00194229256350066
623 0.00194229256354948
624 0.00190396262678074
625 0.00190396262707941
626 0.00190327919270904
627 0.00190327919336796
628 0.00190327919336675
629 0.00190327919329446
630 0.00190315202307446
631 0.00190315202307857
632 0.00190312271641129
633 0.00190312270020325
634 0.00190312262898093
635 0.00190312262899194
636 0.00190312244781892
637 0.00190312244838766
638 0.00190312224240371
639 0.00190312223533356
640 0.00190312223638274
641 0.00190312191396767
642 0.00190312191398979
643 0.00190312191432699
644 0.00190312191425062
645 0.00190312193114692
646 0.00190311851512092
647 0.0019031187547527
648 0.00190311875476049
649 0.00190285022729356
650 0.00190282951868243
651 0.00190282881459103
652 0.00190280955669016
653 0.00190280955677289
654 0.00190280955678131
655 0.00190280955681511
656 0.00190281001474815
657 0.0019028100133745
658 0.00190281105463979
659 0.00190280311732765
660 0.00190280212254605
661 0.00190280212214877
662 0.00190280212221618
663 0.00190280212234074
664 0.00190274250813296
665 0.00190256087631227
666 0.00190255818315257
667 0.00190255818315126
668 0.00190249936765441
669 0.00190233585399538
670 0.00190233584764132
671 0.00190233584762616
672 0.00190233584764877
673 0.00190233584117359
674 0.00190233572657291
675 0.00190233572655355
676 0.0019023357272396
677 0.00190233572731486
678 0.00190233572733196
679 0.00190217746644933
680 0.0019021774664909
681 0.00190218966086448
682 0.00190218966092423
683 0.0019021916569278
684 0.00190227657191043
685 0.00190227657191218
686 0.00190227657194351
687 0.00190227656352185
688 0.00190235326090334
689 0.00190190135026283
690 0.00190190135038065
691 0.00190190135038883
692 0.00190187583206391
693 0.00190187581625421
694 0.00190089427483601
695 0.00190089311221761
696 0.00190089311274532
697 0.00190089311285062
698 0.00190089311287094
699 0.00190089313335344
700 0.00190089313376649
701 0.00190089313210861
702 0.00190089313212648
703 0.00190089649625254
704 0.00190089649633452
705 0.00190078404836189
706 0.00190078404835478
707 0.00190078531158373
708 0.00189869686771524
709 0.00189869686165415
710 0.00189869686169217
711 0.00189869633089352
712 0.00189869633401446
713 0.00189808245900812
714 0.00189808245901393
715 0.00189807313138387
716 0.00189807312659415
717 0.0018982844309544
718 0.00189828443098034
719 0.00189828444410303
720 0.00189828444130466
721 0.00189828444132821
722 0.00189828444133487
723 0.00189828444019401
724 0.00189828362323708
725 0.00132400105497336
726 0.00132400105468573
727 0.00132400105465453
728 0.00132315199222924
729 0.00132315199224681
730 0.00132315198968206
731 0.00132315045852612
732 0.00132315045809291
733 0.00132315045812322
734 0.00132315045819901
735 0.00132315045818637
736 0.00132315531360033
737 0.00132315531372541
738 0.00132315958705639
739 0.00132315958707861
740 0.00132315829160726
741 0.00132315833469155
742 0.0013231583333129
743 0.00132315833334238
744 0.00132315825232706
745 0.00132323503113186
746 0.00132323503124185
747 0.0013232350313637
748 0.00132318267948574
749 0.00132318267950531
750 0.00132318265467657
751 0.00132315246968895
752 0.00132315246971314
753 0.00132315246972819
754 0.0013231448305909
755 0.00132314450522605
756 0.00132314450534603
757 0.00132313567602992
758 0.00132313417712443
759 0.00132313417725112
760 0.00132313417699209
761 0.00132313417540036
762 0.00132312659926751
763 0.00132312659864915
764 0.00132312659865895
765 0.00132312124222593
766 0.00132312118968338
767 0.00132308642102335
768 0.00132308630604964
769 0.00132296065202194
770 0.00132295221002457
771 0.00132294977745567
772 0.001322949777267
773 0.0013227378676534
774 0.00132273786768014
775 0.00132273790720736
776 0.00132273796997412
777 0.0013227379840448
778 0.0013227379270862
779 0.00132273708228609
780 0.00132273710755429
781 0.00132273710756403
782 0.0013227371075578
783 0.00132273725274791
784 0.00132273725275029
785 0.00132273702514054
786 0.00132273702512639
787 0.00132271069154642
788 0.00132266499800717
789 0.00132266414352254
790 0.0013226641450364
791 0.00132124585174593
792 0.00132124585179979
793 0.00132124559999468
794 0.00132126166360318
795 0.0013212613704799
796 0.00132126136885902
797 0.00132126155183476
798 0.00132126155189346
799 0.00132126154687633
800 0.00132126154845908
801 0.00132126154847546
802 0.00132125237403727
803 0.00132125237403759
804 0.00132125237412193
805 0.00132125237345896
806 0.0013212405095688
807 0.00132124634364339
808 0.00132123656639187
809 0.00132123653228122
810 0.00132122705503779
811 0.00132122705506681
812 0.00132122704543733
813 0.00132111204156334
814 0.00132111205849222
815 0.00132111205848719
816 0.00132111160143664
817 0.0013211128201631
818 0.00132111282020174
819 0.00132111282017233
820 0.00132111282020062
821 0.00132110402426124
822 0.00132110402436504
823 0.00132110402437508
824 0.00132110402109233
825 0.0013210118834894
826 0.00132101188353087
827 0.00132101187496664
828 0.00132101195856758
829 0.00132101151154383
830 0.00132101151158601
831 0.00132101144836482
832 0.00132101138017348
833 0.00132101150412659
834 0.00132093631197162
835 0.00132093631196982
836 0.00132089073650132
837 0.00132089073659699
838 0.00132089072976607
839 0.00132089072934487
840 0.00132095915623696
841 0.00132021139005249
842 0.0013202203725237
843 0.0013202202723165
844 0.00132022027232027
845 0.00132022027233598
846 0.00132361940605212
847 0.0013236191945041
848 0.00132361919452399
849 0.00132361919403456
850 0.00132357812029949
851 0.00132357812030309
852 0.00132363039516952
853 0.00132363243646638
854 0.00132363243644941
855 0.00132490875285728
856 0.00132490874146331
857 0.00132489912854108
858 0.00132489912858749
859 0.00132489912858897
860 0.00132489912858899
861 0.00132489912248081
862 0.00132489930733338
863 0.00132489930735042
864 0.00132489888232416
865 0.00132489838163635
866 0.00132489739880043
867 0.00132489739872592
868 0.00132488495168153
869 0.0013244114924206
870 0.00132441149244725
871 0.00132441149340299
872 0.0013242412238648
873 0.00132424107472096
874 0.00132423271810021
875 0.00132419809453593
876 0.0013241846164644
877 0.00132415674183368
878 0.0013241562507483
879 0.00132973304990804
880 0.00132973304991484
881 0.00132970860454115
882 0.00132970860456277
883 0.0013297077749057
884 0.00132977602458317
885 0.00132977602375466
886 0.00132977602375658
887 0.00132977602377337
888 0.00132972469977624
889 0.00132972469982343
890 0.00132972799282717
891 0.0013297279928637
892 0.001329727992864
893 0.00132972793492193
894 0.00132972793489423
895 0.00132972797140006
896 0.00132972797141595
897 0.00132972797136485
898 0.001329721609249
899 0.00132972178769181
900 0.00132972178769768
901 0.00132972178768954
902 0.00132971242127879
903 0.00132971281993897
904 0.00132971281357785
905 0.0013297128077068
906 0.00132971280771395
907 0.00132971280784089
908 0.00132971280784073
909 0.00132971279854657
910 0.00132971279854038
911 0.00132971279855121
912 0.00132971279854192
913 0.00132971279919251
914 0.00132971279926706
915 0.00132971087412872
916 0.00132971087416128
917 0.00132971087368192
918 0.00132971087367312
919 0.00132971087369514
920 0.00132971087372044
921 0.00132970949298041
922 0.00132902265980394
923 0.00132902265027262
924 0.0013290226502714
925 0.00132902265029156
926 0.001329022650313
927 0.00132902138143949
928 0.00132902050691216
929 0.00132901983799823
930 0.00132895017420632
931 0.00132895017424226
932 0.00132895017425333
933 0.00132895017426316
934 0.00132895017426953
935 0.00132895017434293
936 0.00132895017433409
937 0.00132895017425358
938 0.0013289501742643
939 0.00131231851945177
940 0.00131231849190961
941 0.00131231824383818
942 0.00131231823821716
943 0.0013123129507336
944 0.00131231294947855
945 0.00131231294935259
946 0.00131231294935087
947 0.00131308470821318
948 0.00131303523408001
949 0.00131302782540518
950 0.00131302749941465
951 0.00131302749940714
952 0.00131302749942283
953 0.00131297657038709
954 0.00131297837917998
955 0.00131297837918656
956 0.00131297713232569
957 0.00131297713222638
958 0.00131297713233781
959 0.00131297713226104
960 0.00131297713225952
961 0.00131297674926814
962 0.00131297674923491
963 0.00131297564135429
964 0.0013129756410806
965 0.0013129721358906
966 0.00131297210075492
967 0.00131297217243481
968 0.00131296424664377
969 0.00131296424424522
970 0.00131296424093833
971 0.00131296424095999
972 0.00131296420506154
973 0.00131296420506075
974 0.00131296420505963
975 0.00131296420406722
976 0.00131296420406495
977 0.00131296420409278
978 0.00131296420409748
979 0.0013129641751924
980 0.00131296417519204
981 0.00131296410101853
982 0.00131295486950129
983 0.00131295495789091
984 0.00131295495789188
985 0.00131295495792482
986 0.00131295495794062
987 0.0013129549579471
988 0.00131296838783245
989 0.00131296838787111
990 0.00131296838789193
991 0.00131296838499062
992 0.00131296838504156
993 0.00131296838505045
994 0.00131296838464705
995 0.00131296830373562
996 0.00131296824995446
997 0.00131296824992122
998 0.00131306590696285
999 0.00131306590724948
1000 0.00131306590728747
1001 0.00131306590723863
1002 0.0013130399184199
1003 0.00131303991842978
1004 0.00131303991843761
1005 0.00131303991844447
1006 0.00131298319607753
1007 0.00131298319610293
1008 0.00131253761413852
1009 0.00131250546137076
1010 0.00131251216435668
1011 0.00131251216435587
1012 0.00131251161680698
1013 0.00131251926064482
1014 0.00131251926064345
1015 0.001312517748822
1016 0.00131256862818323
1017 0.00131256832941244
1018 0.00131256832942208
1019 0.00131256832853056
1020 0.00131256832850879
1021 0.00131255905781533
1022 0.00131255905751938
1023 0.00131255905752968
1024 0.00131255905755225
1025 0.00131255905731677
1026 0.0013125590573212
1027 0.00131255905732298
1028 0.00131255905735201
1029 0.00131255905734734
1030 0.00131255897353595
1031 0.00131255897348387
1032 0.00131255897348031
1033 0.00131252345942349
1034 0.00131252345537092
1035 0.00131252345542124
1036 0.00131252345514524
1037 0.00131251856111655
1038 0.00131251856106553
1039 0.0013125185610679
1040 0.00131251856113874
1041 0.00131251856095669
1042 0.00131251854811558
1043 0.00131251797575209
1044 0.00131251793783409
1045 0.00131251767683002
1046 0.00131251767683981
1047 0.0013125176768874
1048 0.00131251767698501
1049 0.00131249752141479
1050 0.00131249752141481
1051 0.00131249621978694
1052 0.00131249502009491
1053 0.00131262347107871
1054 0.00131262348290388
1055 0.00131262348289929
1056 0.00131262348286366
1057 0.0013126234356659
1058 0.00131262343568116
1059 0.00131262338806739
1060 0.00131262491043629
1061 0.00131262491045201
1062 0.00131262491037339
1063 0.00131262491120522
1064 0.00131261233108286
1065 0.00131261233109555
1066 0.00131261273559481
1067 0.00131261273559193
1068 0.00131261273560112
1069 0.00131261273559624
1070 0.00131261273563912
1071 0.00131258935994886
1072 0.00131258935762541
1073 0.00131258935763577
1074 0.00131256656427849
1075 0.00131256656427894
1076 0.0013125665624059
1077 0.00131256652818256
1078 0.00131256652817719
1079 0.0013125835186819
1080 0.00131258351767293
1081 0.00131258186735457
1082 0.00131258458693705
1083 0.00131258458695091
1084 0.0013125845869775
1085 0.00131258457799953
1086 0.0013125845780049
1087 0.00131260498348208
1088 0.00131260499260242
1089 0.00131260499249743
1090 0.00131260105553271
1091 0.00131259645843984
1092 0.00131259645843978
1093 0.00131259645844226
1094 0.0013125957698249
1095 0.00131259577766122
1096 0.00131259577765467
1097 0.00131259576985119
1098 0.00131259594425672
1099 0.0013125806048715
1100 0.00131253280188488
1101 0.00131253280188902
1102 0.00131253279710168
1103 0.00131253276220869
1104 0.00131234074869078
1105 0.00131234074869074
1106 0.00131234074871387
1107 0.00131234074871758
1108 0.00131234074872296
1109 0.00131234073789239
1110 0.00131234071020459
1111 0.00131234070941319
1112 0.00131233624508357
1113 0.00131233624508478
1114 0.0013123361633559
1115 0.00131233616335497
1116 0.00131233616251618
1117 0.0013123359823088
1118 0.00131233598228467
1119 0.00131233597841889
1120 0.0013123359423077
1121 0.0013122965077917
1122 0.00131229649283761
1123 0.0013122964920849
1124 0.00131229649210073
1125 0.00131229649202721
1126 0.00131229649201873
1127 0.00131229672554768
1128 0.00131229672553539
1129 0.00131229672554315
1130 0.0013122967255327
1131 0.00131229672555309
1132 0.00131229672559786
1133 0.00131229672559171
1134 0.00131229746454412
1135 0.00131229746454696
1136 0.00131229746454597
1137 0.00131229746453643
1138 0.00131229235722783
1139 0.00131229235723331
1140 0.00131229235506615
1141 0.00131229860694282
1142 0.00131227803143502
1143 0.00131227801327314
1144 0.00131226118938574
1145 0.00131226118938654
1146 0.00131226009797249
1147 0.0013122600979684
1148 0.00131223722945786
1149 0.00131223711727349
1150 0.00131213567359397
1151 0.00131213567017538
1152 0.00131183917182235
1153 0.00131183916532505
1154 0.00131183829240854
1155 0.001311838289811
1156 0.00131183828976533
1157 0.00131183801760855
1158 0.00131183788320904
1159 0.00131183851377484
1160 0.0013118385137937
1161 0.00131183810966552
1162 0.00131181590102381
1163 0.00131181590205133
1164 0.00131181590185758
1165 0.00131181590187463
1166 0.00131181590188473
1167 0.00131181590188978
1168 0.00131181581420826
1169 0.00131181581421169
1170 0.00131181581353048
1171 0.00131185377206416
1172 0.00131185377207565
1173 0.0013118537720758
1174 0.00131185379894526
1175 0.00131185379921207
1176 0.00131185379902943
1177 0.00131185155814122
1178 0.00131185156487978
1179 0.00131185156490768
1180 0.00131185150129363
1181 0.00131185150128335
1182 0.00131185141141396
1183 0.00131185141141681
1184 0.00131185141404653
1185 0.00131185168244668
1186 0.0013118516833041
1187 0.00131185168330227
1188 0.00131185168311887
1189 0.00131185168782592
1190 0.001311851687806
1191 0.00131185146883268
1192 0.00131185146883834
1193 0.00131185146883409
1194 0.00131185062279171
1195 0.00131185062279599
1196 0.00131182168116862
1197 0.00131182168114668
1198 0.0013118216811322
1199 0.00131182168113703
1200 0.00131182168146135
1201 0.00131182113913761
1202 0.00131182113913564
1203 0.00131182113913933
1204 0.00131182113913943
1205 0.00131182113914273
1206 0.00131182113915116
1207 0.00131182113956579
1208 0.0013118210415366
1209 0.00131182104153716
1210 0.00131182103606637
1211 0.00131182102075996
1212 0.00131182102077993
1213 0.00131182102078173
1214 0.00131182100917193
1215 0.00131182100917408
1216 0.00131170450366235
1217 0.00131170452280386
1218 0.00131170452281909
1219 0.00131170452282473
1220 0.00131170452286006
1221 0.00131165989891026
1222 0.00131165989891264
1223 0.0013116598989409
1224 0.00131165989888028
1225 0.00131174108580965
1226 0.00131174169875083
1227 0.00131174169855886
1228 0.0013117416457819
1229 0.00131174164578067
1230 0.00131174164583556
1231 0.00131174164079923
1232 0.00131174164080966
1233 0.00131174068409932
1234 0.00131174068405456
1235 0.00131174068407646
1236 0.00131170093618033
1237 0.00131170093249318
1238 0.00131170093250007
1239 0.00131170100597131
1240 0.00131170116310901
1241 0.00131170116311184
1242 0.00131170116310537
1243 0.00131170116310198
1244 0.00131170116350385
1245 0.00131170116351512
1246 0.0013116899766654
1247 0.00131168997666173
1248 0.00131168997670391
1249 0.0013115113489409
1250 0.00131151134894217
1251 0.00131151134894575
1252 0.0013115113489053
1253 0.00131151081539482
1254 0.00131151067599203
1255 0.00131151067600052
1256 0.00131151067599967
1257 0.00131151067591793
1258 0.00131151061454194
1259 0.00131151061310503
1260 0.00131151061310674
1261 0.00131151061309144
1262 0.00131151016056401
1263 0.00131151016056078
1264 0.00131150991741807
1265 0.00131150991739055
1266 0.00131145001657745
1267 0.00131144974290018
1268 0.00131144974289183
1269 0.00131145022773777
1270 0.00131145022772453
1271 0.00131145022772066
1272 0.00131144976678121
1273 0.00131144713413237
1274 0.00131124517668382
1275 0.00131124517654209
1276 0.00131124517654632
1277 0.00131124517655213
1278 0.00131124520665374
1279 0.00131124520665148
1280 0.00131124522184896
1281 0.00131124522185153
1282 0.00131124522185712
1283 0.0013112441884795
1284 0.00131124425821983
1285 0.00131124425827389
1286 0.00131124525800054
1287 0.00131123532953418
1288 0.00131123532727111
1289 0.00131123532727309
1290 0.00131123532727785
1291 0.00131123532727564
1292 0.00131123525230396
1293 0.00131123525230419
1294 0.00131123525214248
1295 0.00131123525214373
1296 0.00131123524874629
1297 0.00131123524873035
1298 0.00131123524873505
1299 0.0013112249914018
1300 0.00131122499141897
1301 0.00131126802283486
1302 0.00131126800571049
1303 0.0013112564754335
1304 0.00131125647538388
};
%
\addlegendentry{\footnotesize $w=10^0, n_{\partial \Omega} = 8$}
\addplot [semithick, darkorange25512714]
table {%
0 4
1 4.39999902644597
2 5.11620929939885
3 5.08421369923207
4 4.60393283556652
5 4.5780624515835
6 3.72770674682576
7 1.22652057758088
8 1.02512273717359
9 0.943993146623873
10 0.991288208227266
11 0.658506971063441
12 0.649678648912854
13 0.660835491688552
14 0.607172021030403
15 0.493856928869557
16 0.497532618108586
17 0.1880306153439
18 0.190082517014965
19 0.134293638144316
20 0.134578893565495
21 0.12475146090803
22 0.12092315572884
23 0.117988661739325
24 0.11565986494567
25 0.0871511080709623
26 0.0868139869639376
27 0.0849154752644708
28 0.0851183717245083
29 0.0850499084718097
30 0.0728025199028738
31 0.0720084388596162
32 0.0720102933352616
33 0.0720064031509584
34 0.0720619312499191
35 0.071748653014895
36 0.0687823699427159
37 0.0653481522066226
38 0.0641672077141493
39 0.0642216813453391
40 0.0642961449336658
41 0.0637769456969849
42 0.0637849357161021
43 0.0637707861372172
44 0.0637897009798269
45 0.0637936924172906
46 0.0547739694416871
47 0.0549701061459789
48 0.0549803239695406
49 0.0339475632446241
50 0.0337338988481865
51 0.0336614786332289
52 0.0318987257748835
53 0.0318968275809754
54 0.0318964386494821
55 0.0318757801333653
56 0.0318756531476105
57 0.0318049497053323
58 0.0318042861018218
59 0.0318045737565758
60 0.0319054720395848
61 0.0319011184666361
62 0.0304188993830882
63 0.0304183928062763
64 0.0304371758586755
65 0.0304738423071364
66 0.0278287725703484
67 0.0278272231588145
68 0.027831832791816
69 0.0278304120991855
70 0.0260676455472951
71 0.0247738033519922
72 0.0247691620448533
73 0.0247694487493987
74 0.0248142001616201
75 0.0248142547470823
76 0.0248254426038093
77 0.0248253052141103
78 0.0243738965505825
79 0.0243732451537097
80 0.0243769040935103
81 0.0243779655549654
82 0.0243799236479156
83 0.0243785667171813
84 0.0243784979385531
85 0.0244048520650553
86 0.0243758762396805
87 0.0243761788255723
88 0.0243762127608769
89 0.0243762755972411
90 0.0163108636762134
91 0.0162992274562574
92 0.0162991588126637
93 0.0162987561821078
94 0.0162997983192295
95 0.0162996580104559
96 0.0162998265501613
97 0.0163003647085967
98 0.0163007702214983
99 0.0163005041852636
100 0.0163005128960234
101 0.0162229335198826
102 0.0162203923965535
103 0.0162203821036232
104 0.0162206821869548
105 0.0159420224095143
106 0.0159418819313251
107 0.0159414301341604
108 0.0159418759528446
109 0.0159419609564467
110 0.0159421241322546
111 0.015942122193624
112 0.0159354761205036
113 0.0159357867921509
114 0.0158874807097865
115 0.0158889238426098
116 0.0158889278527547
117 0.0158902100668206
118 0.0158899581557051
119 0.0158899749795781
120 0.0158899750572718
121 0.0158840185839772
122 0.0158820488232735
123 0.0158805452747158
124 0.0158807182742967
125 0.0158825781117495
126 0.0158826980988138
127 0.0158827093535201
128 0.0131237244556082
129 0.0131241751880598
130 0.0131252430417436
131 0.0131252973965471
132 0.0130622998335392
133 0.0130622993547284
134 0.0130624086345892
135 0.0130634914416228
136 0.0130634071303034
137 0.0130634078353699
138 0.0130634082912642
139 0.0130634045119511
140 0.012802322274309
141 0.0128043668440494
142 0.0128021970406131
143 0.0128023725843968
144 0.0127400925692464
145 0.0127409625327775
146 0.0127409359095107
147 0.0127409091496813
148 0.0127408911737513
149 0.0127406197727269
150 0.0127406197262203
151 0.0127406297745763
152 0.0127406187444824
153 0.00840739803078733
154 0.00840739898226288
155 0.00840031937278636
156 0.00837862410730374
157 0.00837956556805473
158 0.00837960642488016
159 0.00837956954689044
160 0.00837027371062404
161 0.00837026215899105
162 0.00837021198355864
163 0.00837002041993844
164 0.00821579389528471
165 0.00821585992104558
166 0.00821580379539595
167 0.00821580382161702
168 0.00821580375098908
169 0.00821378515239935
170 0.00821377508852723
171 0.00821238920518967
172 0.00821238927354316
173 0.0082123892452073
174 0.00821238381943717
175 0.00821270466217686
176 0.00821262982977653
177 0.00821262992408879
178 0.00821261793997709
179 0.0082126236202907
180 0.00821270104099694
181 0.00821270082181796
182 0.00821268911984662
183 0.00821026171469205
184 0.00821026186792309
185 0.00821027023184661
186 0.00821016634430279
187 0.00821011095072079
188 0.00821011089846353
189 0.00822462746602694
190 0.00822461414028854
191 0.00807035597902976
192 0.00807035611260675
193 0.00807035625492263
194 0.00807032862849424
195 0.00806758403124018
196 0.00806758367020985
197 0.00806640302827014
198 0.00806640324842696
199 0.00806641766241964
200 0.00806643048003048
201 0.00806642698257558
202 0.00796884443104737
203 0.00796958249018839
204 0.00796958530117702
205 0.00796965481870906
206 0.00796846469019651
207 0.00796844709692623
208 0.00796844711594271
209 0.00796844693480785
210 0.00796903947547717
211 0.00796697439426142
212 0.00796713314482486
213 0.00796713309001989
214 0.00796713065876681
215 0.00796685228897125
216 0.00796685222827471
217 0.00796684175510642
218 0.00796677385533119
219 0.00796677385377378
220 0.00796677304229078
221 0.00796678891676097
222 0.00795957424082837
223 0.00795961300104679
224 0.00795961366976319
225 0.00795961381539973
226 0.00795161856458157
227 0.00795161853724237
228 0.00795161820123322
229 0.00795157887977458
230 0.00795157891991406
231 0.00795116674340077
232 0.00795116789028627
233 0.007933323724292
234 0.00793864333553782
235 0.00793749463163521
236 0.00793749326829648
237 0.00793749659549754
238 0.00793747231011345
239 0.0079374726389843
240 0.00793746487487559
241 0.00793746490719778
242 0.00696861059151124
243 0.00696861069704062
244 0.0069686104701701
245 0.00696861043628663
246 0.00696861043536703
247 0.00696860962936926
248 0.00696859792923627
249 0.00696836803247738
250 0.00696836571263185
251 0.00553260933439415
252 0.00553260933589032
253 0.0055325922853212
254 0.00553259239430748
255 0.00553257660539439
256 0.00553257660369495
257 0.00553265867774631
258 0.00553290673882708
259 0.00553290674800276
260 0.00553009252810209
261 0.00553010229111197
262 0.00553010227764744
263 0.00553010234738357
264 0.00552998574533307
265 0.00552480874220376
266 0.00552466918346262
267 0.00552466918132386
268 0.00552465468505549
269 0.00552473961007373
270 0.00552430911035999
271 0.00552430901254685
272 0.00552430918417784
273 0.00552430549359777
274 0.00552438624247842
275 0.00552438630407981
276 0.00552439068462771
277 0.0055243906018509
278 0.00552439062070791
279 0.00552439062257016
280 0.0055243996581264
281 0.00552423907120259
282 0.00552424577932433
283 0.00552424618382214
284 0.00552928401424515
285 0.00552897626931573
286 0.00552871939974429
287 0.00552848995445716
288 0.00552848909801874
289 0.00552846738266619
290 0.00552846832740759
291 0.00552846833216344
292 0.00542391924048453
293 0.00542198662762506
294 0.0054219876272122
295 0.00542198091725465
296 0.00542198078865369
297 0.00542197266144806
298 0.00541981402008047
299 0.00541991742462883
300 0.00541990673084645
301 0.00541990673231273
302 0.00541990669969357
303 0.00541990393945351
304 0.00541990392495474
305 0.00541990392884925
306 0.00541990912140437
307 0.00541982556968508
308 0.005419826165784
309 0.005419826070657
310 0.0054154450191332
311 0.0054154448868748
312 0.005416377861598
313 0.00541593294324441
314 0.00541593294066937
315 0.00540623936035538
316 0.00540623936222765
317 0.00538401853539534
318 0.00538401988525465
319 0.00538401988975502
320 0.00538401987916003
321 0.00537852799751343
322 0.00537853553520618
323 0.00537829984240972
324 0.00537829984330585
325 0.00537789453832438
326 0.00537789465904181
327 0.00537789431368066
328 0.00537789431842946
329 0.00537789432734729
330 0.00537802799670002
331 0.00537802794882747
332 0.0053780279507981
333 0.00537800034843218
334 0.00537626769682838
335 0.00537627114127822
336 0.00537627522144267
337 0.00537627521377639
338 0.00537624577320481
339 0.0053762457745756
340 0.00537618601747706
341 0.00537618605481891
342 0.00537618605458934
343 0.00537614605700083
344 0.00328783632596886
345 0.00328782793174954
346 0.00328782786758201
347 0.0032878314961126
348 0.00328782620499231
349 0.00328782607774549
350 0.0032878260518196
351 0.00328782603702546
352 0.00328786843070302
353 0.00328790899780738
354 0.00328790947248324
355 0.00328790756411372
356 0.00328790591589864
357 0.00328790592659483
358 0.00328747652155088
359 0.00328714386457601
360 0.00328714331408405
361 0.00328672918057415
362 0.00328672918144119
363 0.00328672910547407
364 0.00328672910657224
365 0.00328392045995228
366 0.00328392046063904
367 0.00328399918277552
368 0.0032838309279101
369 0.00328383093085781
370 0.0032838304450136
371 0.00328383044315735
372 0.00328382453631395
373 0.00328377093270314
374 0.00328377071228351
375 0.00328377067398417
376 0.0032838065021439
377 0.00328380650336531
378 0.00328380650395223
379 0.00328380651019348
380 0.00328380711974699
381 0.00328380710473057
382 0.00328380708090049
383 0.00328380738590101
384 0.00328380738696116
385 0.00328380188955351
386 0.00328380189017523
387 0.00328363232453916
388 0.00328363232520058
389 0.00328363259084832
390 0.00328363259213471
391 0.00328363261683074
392 0.00328361184837409
393 0.00328361176052988
394 0.00328361175594522
395 0.003283611755855
396 0.00328363137463808
397 0.0032836313797867
398 0.00328361613135133
399 0.00328362925072733
400 0.00328362823521313
401 0.00328371758046831
402 0.00328371758122122
403 0.00328371757975771
404 0.0032837156031683
405 0.003280615770692
406 0.00328061576806283
407 0.0032801649379162
408 0.00328016493764253
409 0.00327426365489269
410 0.00327421551655976
411 0.00327421692241029
412 0.00327421300250726
413 0.00327421299404595
414 0.0032742133214162
415 0.00327421332371337
416 0.00327421331836195
417 0.00327421326230241
418 0.00327421326337899
419 0.00327139977845152
420 0.00327139971261715
421 0.00327139971117087
422 0.00327139134615276
423 0.00325826212871104
424 0.00325826212492333
425 0.00325805587895874
426 0.0032580554247133
427 0.00325805540338613
428 0.00325805702709374
429 0.0032580504310659
430 0.00325805160580166
431 0.00325805144537196
432 0.00325804781659131
433 0.00325804781720048
434 0.00325804781768543
435 0.00325792654207957
436 0.00325792529296658
437 0.00325792430216818
438 0.00325787109239053
439 0.00325785202266361
440 0.0032578520171607
441 0.00325785201661639
442 0.00325786511958855
443 0.00325786504868115
444 0.00325786488251185
445 0.00325781633395471
446 0.00325781633428659
447 0.00325783250542706
448 0.00325783159080644
449 0.00325783155127178
450 0.00325783126138893
451 0.00325783129179815
452 0.00325783128948449
453 0.00325783126864688
454 0.00325783120481932
455 0.00325784550237981
456 0.00325784550274643
457 0.00325784549381194
458 0.00325784553588954
459 0.00325784553674755
460 0.00325784489132633
461 0.00325784343032835
462 0.00325783044003415
463 0.00325783044062001
464 0.00325783043932933
465 0.00325681209495447
466 0.00325681221233728
467 0.00325681242203228
468 0.00325679120516234
469 0.00325679120549794
470 0.00325640780989521
471 0.00325640785842064
472 0.00325589690444801
473 0.00325589690428897
474 0.0032558542014248
475 0.00325585419021306
476 0.00325585418869282
477 0.0032558515374741
478 0.00325582206029845
479 0.00325582205470074
480 0.00325582205209347
481 0.00284318682704435
482 0.00284318682928485
483 0.00284318683402133
484 0.00284318840897832
485 0.00284318840586188
486 0.00284318846177872
487 0.00284314231225416
488 0.00284309197317772
489 0.00284309197356476
490 0.00284309197403971
491 0.00284309197320997
492 0.00284309198124905
493 0.00284309195049171
494 0.00284308927913232
495 0.00284308946049967
496 0.00284310956618098
497 0.00284310956700079
498 0.00284309472131833
499 0.00284225471586521
500 0.00284225471623133
501 0.00284225471684316
502 0.0028422547139466
503 0.0028422400025798
504 0.00284224000355178
505 0.00284224000408922
506 0.00284227338851552
507 0.00284227338610079
508 0.00284227338705103
509 0.0028422733874625
510 0.00284227338843472
511 0.00284227337579077
512 0.00284227981265382
513 0.00284215577345297
514 0.00284215577379309
515 0.00282121837879536
516 0.0028212184949425
517 0.00282121832711523
518 0.00282143846625221
519 0.0028214384667172
520 0.00282143846676966
521 0.00282143996728108
522 0.00282143996746966
523 0.00282136637296763
524 0.00282136637444184
525 0.00282136632184341
526 0.00282088724055441
527 0.00282088724070385
528 0.00282087022156376
529 0.00282087022328762
530 0.00282087021574984
531 0.00282087021598411
532 0.00282087016229821
533 0.00282086953879073
534 0.00282086953903329
535 0.00273744766072568
536 0.0027374471646215
537 0.00273744715442176
538 0.00273744715445783
539 0.0027374471504797
540 0.00273744715057103
541 0.00273744715069239
542 0.00273717912765636
543 0.00273717912892315
544 0.00273717912912571
545 0.00273717912894397
546 0.0027371791291237
547 0.00273718199959271
548 0.00273718212657274
549 0.0027371821329313
550 0.00273503489095187
551 0.00273502276077719
552 0.00273502276047454
553 0.00273502276062737
554 0.00273499535174356
555 0.00273499535185215
556 0.00273499535232822
557 0.00273499523135045
558 0.00273499353711461
559 0.00273499353742179
560 0.00273499353715379
561 0.00273499353558533
562 0.00273499474293993
563 0.00273499474326013
564 0.00273499474096884
565 0.00273499503713693
566 0.00273496677614895
567 0.00273496657202406
568 0.00273496680348945
569 0.002734966803652
570 0.00273495592032054
571 0.00273495592052761
572 0.00273495592053705
573 0.00273495592340262
574 0.00217063145509169
575 0.00217047677617633
576 0.00217047677651021
577 0.00217181566933214
578 0.00217177967040919
579 0.00217176001728864
580 0.00217176031034612
581 0.00217175719555535
582 0.00217175185299166
583 0.00217177949002542
584 0.00217169106895345
585 0.00217168958605389
586 0.00217168933759517
587 0.00217169192613315
588 0.00217169192612651
589 0.00217169190295332
590 0.00217169190285996
591 0.00217169101877357
592 0.00217169100085964
593 0.00217169100120812
594 0.00217169099976408
595 0.00217169099474764
596 0.00217173166724758
597 0.00217173166628268
598 0.00216894261950049
599 0.00216894222903827
600 0.00216887744612325
601 0.00216887454790416
602 0.00216887453879276
603 0.00216886470159259
604 0.0021688647016299
605 0.00216886470131595
606 0.00216886470147249
607 0.00216886470060845
608 0.00216886470369294
609 0.00216886448694198
610 0.00216886323731971
611 0.00216886323839062
612 0.00216886322154413
613 0.00216886254951053
614 0.0021688624971597
615 0.00216883234960847
616 0.0021688323490479
617 0.00216882870165141
618 0.00216882870178733
619 0.00216882912776581
620 0.00216882912718093
621 0.00216882953793694
622 0.00216882953797299
623 0.00216881468404073
624 0.00216881468432936
625 0.00216873019492479
626 0.00216873019497892
627 0.00216873019489661
628 0.00216835460735442
629 0.00216835460773105
630 0.00216835460795247
631 0.00216835460654081
632 0.00216835276507697
633 0.00216833137992607
634 0.00216833077616089
635 0.00216833077620496
636 0.0021683307763474
637 0.00216833050589384
638 0.00216833050645948
639 0.00216833035545504
640 0.00216833033420433
641 0.00216829587347704
642 0.00216829641558555
643 0.00216829641519028
644 0.00216829641522319
645 0.00216829555253094
646 0.00216829555253621
647 0.00216829555289924
648 0.00216829555296713
649 0.00216829551421001
650 0.00216829551626104
651 0.00216820810300476
652 0.00216820810253125
653 0.00216820841704081
654 0.00216820841708175
655 0.00216831914601888
656 0.00216831914601997
657 0.00216831913784404
658 0.0021683189676083
659 0.00216831896756944
660 0.0021682170693465
661 0.00213382074465584
662 0.00213382010345927
663 0.0021338209207491
664 0.00213382091904307
665 0.00213381453242818
666 0.00213381453227708
667 0.0021338145326301
668 0.00213381856904526
669 0.00213381856924133
670 0.00213381856922682
671 0.00213381856920642
672 0.00213381856944544
673 0.00213381856943926
674 0.00213381838867198
675 0.00213373626061354
676 0.00213359371624423
677 0.00213359371632015
678 0.00213359372397935
679 0.0021334157265057
680 0.00213341577151704
681 0.00213341577098743
682 0.00213341577112778
683 0.00213338801452031
684 0.00213340957237381
685 0.00213340957249441
686 0.00213340957263319
687 0.00213340957270472
688 0.0021334095728002
689 0.00213340945703573
690 0.00213340945704712
691 0.00213341190862621
692 0.00213341130348055
693 0.00213350166695914
694 0.00213350165500541
695 0.00213350165505696
696 0.00213350165741935
697 0.00213350160816365
698 0.00213350170172063
699 0.00213350119017053
700 0.00213349954222342
701 0.00213350084112473
702 0.00213350084139303
703 0.00213347087799641
704 0.00213347125764378
705 0.00213347780469295
706 0.00213347743263138
707 0.00213315641587427
708 0.00213315641106022
709 0.00212919649900466
710 0.00212915829684406
711 0.00212915829661897
712 0.00212916440902421
713 0.00212916387516971
714 0.00212916446535947
715 0.00212916446348002
716 0.00212916456568611
717 0.00212916456578425
718 0.00212916457820776
719 0.00212916438016152
720 0.00212916438004514
721 0.00212918556489804
722 0.00212918556514344
723 0.00212918556517832
724 0.00212918556557676
725 0.00212895260101214
726 0.00212895260245645
727 0.00212896243217016
728 0.00212896243172054
729 0.00212896243074673
730 0.00212893100170501
731 0.00212893106488727
732 0.00212892974300565
733 0.00212892974347023
734 0.00212892974354202
735 0.002128928102216
736 0.0021289281368139
737 0.00212892813671831
738 0.00212892821571428
739 0.00212892821460032
740 0.00212890647265132
741 0.00212890647263286
742 0.00212893283908953
743 0.00212893283907509
744 0.00212892897277887
745 0.00212892897281192
746 0.00212882910149159
747 0.00212867087509064
748 0.00212867087507543
749 0.00212867087515255
750 0.00212867429432623
751 0.00212841345360482
752 0.00212841345347726
753 0.00212841365191389
754 0.00212840944300767
755 0.00212840944300789
756 0.00212840944024409
757 0.00212840793326066
758 0.00212840793403106
759 0.00212840793414583
760 0.00212839422182381
761 0.00212839143232136
762 0.00212839143081923
763 0.0021283914307906
764 0.00212839132753497
765 0.00212839132758535
766 0.00212839132658533
767 0.00212838661815709
768 0.0021283865391977
769 0.00212838631447573
770 0.00212838631453884
771 0.002128427401829
772 0.00212842728205279
773 0.00212842728209417
774 0.00212842727947035
775 0.00212842727981521
776 0.00212842727984081
777 0.00212843268138771
778 0.00212844297538685
779 0.00212844297542147
780 0.00212844297533115
781 0.00212845520107534
782 0.00212845505428988
783 0.00212845505282514
784 0.00212845505783902
785 0.00212845505843269
786 0.00212845498679926
787 0.00212844985607203
788 0.00212844985630194
789 0.00212844999772255
790 0.00212823506449032
791 0.00212823506529201
792 0.00212824018217997
793 0.00212824024706292
794 0.00212824024705971
795 0.00212823374372318
796 0.00212822634368575
797 0.00212822735951826
798 0.00212994339471935
799 0.00212994112572533
800 0.00212994162018336
801 0.00212994159678952
802 0.00212992694685588
803 0.00212992802020427
804 0.00212992802027252
805 0.00212992802047986
806 0.00212992802696072
807 0.00212992802689617
808 0.00212992771990521
809 0.0021299257341487
810 0.00212976584279498
811 0.00212976584181564
812 0.00212976584132639
813 0.00212976584131337
814 0.00212976584131748
815 0.0021297658158287
816 0.00212976581512705
817 0.00212976581516454
818 0.00212976385008754
819 0.0021297632420238
820 0.00212976324202369
821 0.00212976324206739
822 0.00212976324206441
823 0.00212976339078756
824 0.00212976339064849
825 0.00212976339072989
826 0.00212976339239613
827 0.00212976339240102
828 0.0021265154105794
829 0.00212651541084417
830 0.00212651541086675
831 0.00212627003890342
832 0.00212627003884022
833 0.00212627003903825
834 0.00212626506003959
835 0.00212626505765657
836 0.0021262650577572
837 0.00212626505824627
838 0.00212626505879114
839 0.00212626505780309
840 0.00212626518826045
841 0.00212626378643325
842 0.0021262637864802
843 0.00212626378540439
844 0.00212626378543098
845 0.00207202291428559
846 0.00207202291428469
847 0.0020720229247114
848 0.00207202292469187
849 0.00207202292443427
850 0.0020720229244218
851 0.0020720229078115
852 0.0020720224770285
853 0.00207202251122305
854 0.00207202251121084
855 0.00207202757937554
856 0.00207202757931586
857 0.00207202757917063
858 0.00207202757919293
859 0.00207202756807384
860 0.00207201400195114
861 0.0020720132029537
862 0.00207201062899247
863 0.00207201062201317
864 0.00207201056643045
865 0.00207201056667593
866 0.00207201059120876
867 0.00207201095644578
868 0.0020720109564544
869 0.00207201095368526
870 0.00207201090653099
871 0.00207201087282932
872 0.00207201087287149
873 0.00207200068702872
874 0.00207200068703789
875 0.00207200062144214
876 0.00207200062155832
877 0.0020720006216229
878 0.00207203366011983
879 0.0020717589674436
880 0.00207010174011701
881 0.00207010174021538
882 0.00207010068152712
883 0.00207010068150942
884 0.00207010067714313
885 0.00207010063559052
886 0.00207010063559594
887 0.00207010063564394
888 0.00207007445236491
889 0.00207007445241152
890 0.00207007445239184
891 0.00207007482218936
892 0.00207007482223475
893 0.00206994028276233
894 0.00206993036118237
895 0.00206993036116944
896 0.00206993036118298
897 0.00206998294562074
898 0.00206997981467072
899 0.00206997981477708
900 0.00206997981479314
901 0.00206997981188549
902 0.00206998054618544
903 0.00206998054618714
904 0.00206994805471938
905 0.00206994805234463
906 0.00206994805232975
907 0.00206994805232786
908 0.00173964720841237
909 0.00173964710943734
910 0.00173964745387166
911 0.00173964745388443
912 0.00173964745380673
913 0.00173964374072317
914 0.0017356232803364
915 0.00173562099404196
916 0.00173562099404581
917 0.00173562099403927
918 0.00173562096156157
919 0.00173562095854215
920 0.00173562095278489
921 0.00173562539235203
922 0.00173562539244167
923 0.00173562538383358
924 0.00173562538379413
925 0.00173562538378626
926 0.00173562559791149
927 0.00173562559805555
928 0.00173562559804856
929 0.00171414239323575
930 0.00130661108210118
931 0.00130661108207773
932 0.00130661427549784
933 0.00130661427571369
934 0.00130661440754318
935 0.00130661995687078
936 0.00130661995686967
937 0.00130661859967072
938 0.00130661859981178
939 0.00130663634697985
940 0.00130663637461587
941 0.00130663441010486
942 0.00130663439917913
943 0.00130663442564715
944 0.00130663442558667
945 0.00130663478542635
946 0.00130663991083149
947 0.00130663991082641
948 0.00130663991082696
949 0.00130663991074198
950 0.00130663990951877
951 0.001306640248628
952 0.00130663999205422
953 0.00130664049778175
954 0.00130664043812754
955 0.00130664043890076
956 0.00130664043890401
957 0.00130664043890584
958 0.00130664043897529
959 0.00130664042701637
960 0.00130664042067069
961 0.0013066399493279
962 0.0013066399493272
963 0.0013066399492907
964 0.00130663994927956
965 0.00130663994986167
966 0.00130666901813832
967 0.00130666901814475
968 0.00130666901814446
969 0.00130664839301696
970 0.0013066483929483
971 0.00130664839294117
972 0.00130665338795011
973 0.00130665338796438
974 0.00130665338791731
975 0.00130665373568742
976 0.00130664076093554
977 0.00130664076252214
978 0.00130664068388848
979 0.00130664068388895
980 0.00130664014726897
981 0.00130663853306981
982 0.0013066385328314
983 0.00130663853286814
984 0.00130663852982894
985 0.00130663213673467
986 0.00130663132666672
987 0.00130663132667401
988 0.00130663282064252
989 0.00130663273666196
990 0.00130663275236889
991 0.0013066327545771
992 0.00130659795027015
993 0.00130659795026534
994 0.00130659795026686
995 0.00130659795026602
996 0.00130659794972368
997 0.0013065979497212
998 0.00130654275078564
999 0.00130654277494544
1000 0.00130654277502446
1001 0.00130651245405145
1002 0.00130651245404369
1003 0.00130651245400671
1004 0.00130651245407809
1005 0.00130651245328685
1006 0.00130634962513681
1007 0.00130634964050399
1008 0.00130634964050517
1009 0.00130638296888085
1010 0.00130638296889062
1011 0.00130638295473631
1012 0.00130638280200573
1013 0.00130638281430106
1014 0.00130638243544792
1015 0.00130638243543873
1016 0.00130638243558377
1017 0.00130638243578391
1018 0.00130638243578571
1019 0.00130634215642449
1020 0.00130633174852782
1021 0.00130633168989589
1022 0.00130633168988757
1023 0.00130633168988033
1024 0.00130633165202918
1025 0.00130633165201181
1026 0.0013063316485194
1027 0.00130633164853254
1028 0.00130633164874684
1029 0.00130633180019769
1030 0.00130633180783573
1031 0.00130633180783149
1032 0.00130633179958474
1033 0.00130633936720963
1034 0.00130559264451326
1035 0.00130559264453856
1036 0.00130559268645482
1037 0.00130559267528473
1038 0.00130558769540206
1039 0.00130558769541022
1040 0.00130558780104677
1041 0.00130558780104608
1042 0.00130558780104683
1043 0.00130558780105231
1044 0.00130558777896676
1045 0.00130558778962795
1046 0.00130558701953591
1047 0.00130557209409203
1048 0.0013055630376949
1049 0.00130556303769546
1050 0.00130556304235331
1051 0.00130556345912487
1052 0.00130556345910398
1053 0.00130556348147861
1054 0.00130556348146545
1055 0.0013055634814621
1056 0.00130556348146097
1057 0.00130556538850445
1058 0.00130556539020643
1059 0.0013055654024441
1060 0.00130556168307769
1061 0.00130560646626978
1062 0.00130560745235943
1063 0.00130560745128393
1064 0.00130559753868883
1065 0.00130559794631613
1066 0.00130559794619799
1067 0.00130559794619697
1068 0.00130559794611958
1069 0.00130559794610729
1070 0.00130557878845802
1071 0.0013055776726895
1072 0.00130557769307394
1073 0.0013055776930739
1074 0.00130557870752404
1075 0.00130557767393587
1076 0.00130557767393463
1077 0.00130557767393482
1078 0.00130557767392674
1079 0.00130557765178741
1080 0.00130557765182135
1081 0.00130557765181805
1082 0.00130557765137174
1083 0.00130557765018558
1084 0.00130557765018757
1085 0.0013055776501946
1086 0.0013055776726393
1087 0.00130557745087121
1088 0.00130557745104266
1089 0.00130557745103928
1090 0.00130557745102974
1091 0.00130554028607651
1092 0.00130554028597855
1093 0.00130556207277761
1094 0.00130556207277892
1095 0.00130555841775345
1096 0.00130555795149796
1097 0.00130555795149916
1098 0.00130555795152866
1099 0.00130546693433897
1100 0.00130546693236659
1101 0.00130546693943635
1102 0.00130546693943727
1103 0.00130546695922469
1104 0.00130547434047853
1105 0.00130547434047937
1106 0.00130547412583906
1107 0.00130547412584782
1108 0.0013054740124044
1109 0.00130547401239999
1110 0.00130547401241677
1111 0.00130547401252735
1112 0.00130547401253042
1113 0.00130505370160664
1114 0.00130505194753567
1115 0.00130505194756159
1116 0.00130505194755878
1117 0.00130505194795226
1118 0.00130505234405927
1119 0.00130505214562009
1120 0.00130505214561956
1121 0.00130505214564621
1122 0.00130499380865946
1123 0.00130465663702965
1124 0.0013046566370282
1125 0.00130465663702892
1126 0.00130465663697969
1127 0.00130465663696778
1128 0.00130465663485466
1129 0.00130465663485094
1130 0.00130465663485102
1131 0.0013046566350746
1132 0.0013046566350752
1133 0.00130464852788466
1134 0.00130464852812648
1135 0.0013046485288426
1136 0.00130464837093835
1137 0.00130464698366386
1138 0.00130463842622515
1139 0.00130652075368193
1140 0.0013065207223028
1141 0.00130652072230526
1142 0.00130652072231446
1143 0.00130652121356535
1144 0.0013065212136114
1145 0.00130652121362292
1146 0.00130652121361532
1147 0.00130652121405528
1148 0.00130651886539139
1149 0.00130651886548068
1150 0.00130651886549487
1151 0.00130636386869597
1152 0.00130636377772895
1153 0.00130636362967998
1154 0.00130637109617782
1155 0.00130637109625914
1156 0.00130639997206053
1157 0.00130639997207677
1158 0.001306399990479
1159 0.00130639999047746
1160 0.00130639999052652
1161 0.00130640012079448
1162 0.00130640012079453
1163 0.00130640012087096
1164 0.00130638687828702
1165 0.00130638687369935
1166 0.00130611060284032
1167 0.0013061106028865
1168 0.00130657499465736
1169 0.00130657499465534
1170 0.00130657499464468
1171 0.00130656070660313
1172 0.00130656070478432
1173 0.00130656081983315
1174 0.00130656081984958
1175 0.00130656081962957
1176 0.00130656081962458
1177 0.00130656082413688
1178 0.00130656083079639
1179 0.00130656140302879
1180 0.00130656140302717
1181 0.00130656140307134
1182 0.00130656139707698
1183 0.00130637792194375
1184 0.00130637787333712
1185 0.00130638922836293
1186 0.00130638926866074
1187 0.00130638926876249
1188 0.00130638926654575
1189 0.00130638926654308
1190 0.00130636809045375
1191 0.00130636809057012
1192 0.00130636801765823
1193 0.00130636801764751
1194 0.00130636798123225
1195 0.00130636798123502
1196 0.00130636798124315
1197 0.0013056333174013
1198 0.00130563331739627
1199 0.00130563331758196
1200 0.00130563331758679
1201 0.00130563331758653
1202 0.00130563331922814
1203 0.00130563331922812
1204 0.00130563331807416
1205 0.00130563331807019
1206 0.00130563331807689
1207 0.00130563331807312
1208 0.00130563331806903
1209 0.00130563331809856
1210 0.00130563329577331
1211 0.0013056332953665
1212 0.00130570445702169
1213 0.00130570445744711
1214 0.00130570674940021
1215 0.00130570674940114
1216 0.00130570674940702
1217 0.00130570674419493
1218 0.00130570674419231
1219 0.00130570674419159
1220 0.00130570679873057
1221 0.00130570679872922
1222 0.00130570678055311
1223 0.00130570678126386
1224 0.00130570634750127
1225 0.00130570539296823
1226 0.00130570539292448
1227 0.00130570539292322
1228 0.00130570539292046
1229 0.00130570539292177
1230 0.00130570539291856
1231 0.00130570426984987
1232 0.00130572706523889
1233 0.00130570341723594
1234 0.00130570341723392
1235 0.00130570341723299
1236 0.00130570368928517
1237 0.00130570368928299
1238 0.00130570361759023
1239 0.00130570361769398
1240 0.0013057033115934
1241 0.00130570415735717
1242 0.00130570415624195
1243 0.00130570416425835
1244 0.00130570416426908
1245 0.00130570416424792
1246 0.0013057041342597
1247 0.00130571689425643
1248 0.00130571688967217
1249 0.00130571688511692
1250 0.00130571475780094
1251 0.00130571475779626
1252 0.00130571475785134
1253 0.00130571476068082
1254 0.0013057147571815
1255 0.00130572002721356
1256 0.00130572002720803
1257 0.00130572003795772
1258 0.00130572003795628
1259 0.00130570839572349
1260 0.00130570790956452
1261 0.00130570790953107
1262 0.0013057079096807
1263 0.00130570790967927
1264 0.0013057079063215
1265 0.00130570790692082
1266 0.0013057079052106
1267 0.00130570790519736
1268 0.00130570790516031
1269 0.00130570789243538
1270 0.00130570789243523
1271 0.00130570789243519
1272 0.00130498246058201
1273 0.00130498246057334
1274 0.00130498246063309
1275 0.00130498246063213
1276 0.00130498241916033
1277 0.00130498241912185
1278 0.00130498241912071
1279 0.00130498241911647
1280 0.00130498241911668
1281 0.00130498241920837
1282 0.00130498241920485
1283 0.00130498241885845
1284 0.00130473811965061
1285 0.00130473811964647
1286 0.00130473811967819
1287 0.00130473811943027
1288 0.00130473811943639
1289 0.000541200762381429
1290 0.000541202483579525
1291 0.000541202483579108
1292 0.000541202483428317
1293 0.000541202483427122
1294 0.000541219598484825
1295 0.000541219501425214
1296 0.000541219536988733
1297 0.000541219603484892
1298 0.000541219572913135
1299 0.000541217567254941
1300 0.000541217567270814
1301 0.000541217567270664
1302 0.000541217579162061
1303 0.000541217579148932
1304 0.000541217579154761
};
%
\addlegendentry{\footnotesize $w=10^2, n_{\partial \Omega} = 13$}
\addplot [semithick, forestgreen4416044]
table {%
0 4
1 4.39999902644597
2 5.11620929939885
3 5.08421369923207
4 4.60393283556652
5 4.5780624515835
6 4.13032552532944
7 2.02583517476092
8 1.80948817941214
9 1.8055175327835
10 1.82819024158343
11 1.65839062571053
12 1.66186407779343
13 0.475037019763677
14 0.489383830590823
15 0.333865337511758
16 0.326253432102743
17 0.314218169535958
18 0.324564270732637
19 0.247478867070781
20 0.248559490608107
21 0.243122733236009
22 0.199068220117889
23 0.195364834314502
24 0.200324158156937
25 0.200010939102066
26 0.204579782351832
27 0.172596198265973
28 0.094350715383763
29 0.0947365629004186
30 0.0948249901285624
31 0.0944282804223329
32 0.095786201138863
33 0.0956042411804616
34 0.095625857975644
35 0.0954091324161414
36 0.0600660491083761
37 0.0601394456708818
38 0.0595532288996874
39 0.0595742132200885
40 0.0596033764760323
41 0.0596336171569987
42 0.0597857285167559
43 0.0593693990623902
44 0.0593647469965361
45 0.0592636378501783
46 0.0593004158362457
47 0.0593199506396234
48 0.0585872139379589
49 0.0585833738717618
50 0.0598157186149681
51 0.0598206914780179
52 0.0484675814069615
53 0.0485076493954922
54 0.0484728799446524
55 0.0484751299592688
56 0.0483473735151817
57 0.0483943759410967
58 0.0483904984079236
59 0.0484107925309527
60 0.0484273117762075
61 0.0484268148297801
62 0.0398335365156343
63 0.0399688100769983
64 0.0239568240630486
65 0.0239463494565473
66 0.02352947154653
67 0.0235215327208571
68 0.0231395982016133
69 0.0231828948056998
70 0.0231833335644011
71 0.0232686364552665
72 0.0232695382299359
73 0.0232690202898517
74 0.023269232998509
75 0.0232667003136811
76 0.0231940700380509
77 0.023194052254723
78 0.0232113302537839
79 0.0231672962111648
80 0.0231672741847757
81 0.0232184190607152
82 0.0232152588867242
83 0.0232157966964303
84 0.0232038450720851
85 0.0232160080866115
86 0.0232157618084848
87 0.0201115748762021
88 0.0201113991818152
89 0.0201160132379055
90 0.0200992877671927
91 0.0200989139803512
92 0.0198915102040508
93 0.0198913654346757
94 0.0198905363859432
95 0.0198713688624585
96 0.0197507876578561
97 0.0197459623821701
98 0.019745915688307
99 0.019743299866431
100 0.0197441086325995
101 0.0197441653495214
102 0.0197461392600831
103 0.0193132274034816
104 0.01931305171301
105 0.0193148163740058
106 0.0193137524890853
107 0.0193141779082563
108 0.0192836411269868
109 0.0192682738708058
110 0.0193061043087338
111 0.0193063593411777
112 0.0192711867304432
113 0.0192716346205471
114 0.01926965533204
115 0.0192450292223189
116 0.0192462016587367
117 0.0157111082913649
118 0.0157110977342041
119 0.0157110975041298
120 0.0157100172180748
121 0.015575061933316
122 0.0155761586098748
123 0.0155761557411303
124 0.0152431700693156
125 0.0152431230162749
126 0.0152431230198113
127 0.0152392882635288
128 0.0152392724124027
129 0.0152366215193833
130 0.0152366155831904
131 0.0132530627649964
132 0.0132530634692564
133 0.013251638925861
134 0.0132529530355137
135 0.0132529509429077
136 0.0132529522055277
137 0.0132529550544949
138 0.0132529447806689
139 0.0132529438377923
140 0.0132529562601914
141 0.0132529564607213
142 0.0132489628689704
143 0.0132408754141646
144 0.0132322871505007
145 0.0131460737479931
146 0.013146074114332
147 0.013146102118591
148 0.0131460873692856
149 0.0131461071009381
150 0.0131640646688053
151 0.0131650955124673
152 0.0131638870751844
153 0.0131636994929926
154 0.00938129498366657
155 0.00937845179277303
156 0.00937855154906662
157 0.00937852447378436
158 0.0093787776101516
159 0.00937681031825133
160 0.00937713396132533
161 0.00937713981121208
162 0.00937712099401291
163 0.00937711921806889
164 0.00937702655038155
165 0.00938070726046196
166 0.00938067974957361
167 0.00938101212508143
168 0.00937902303024548
169 0.00937901825674354
170 0.00937904398989753
171 0.0093790224452268
172 0.00937898742384821
173 0.00937892374389086
174 0.00937893444430494
175 0.00937893443729506
176 0.00937881873720035
177 0.00937902063347429
178 0.00937908938628452
179 0.0093790892975243
180 0.00937867208530041
181 0.00937694638154254
182 0.00937694993182968
183 0.00937694997296794
184 0.00937574413599253
185 0.00939598702335242
186 0.00939599469916728
187 0.00939554326740248
188 0.00939738622220702
189 0.00939738590103753
190 0.00773779143337769
191 0.00773779187053397
192 0.00773394518363384
193 0.00773610679596873
194 0.00771863901527362
195 0.00771663793985031
196 0.00771679711168648
197 0.00771687292780258
198 0.00771680015228122
199 0.00672883734026961
200 0.00672883744991934
201 0.00672882843301857
202 0.0067282447877854
203 0.0067282486790207
204 0.00672824859567616
205 0.00673031342522141
206 0.00673031303505942
207 0.00672942003911474
208 0.00672350708483123
209 0.00672350651508628
210 0.00671942416484778
211 0.00671964050648133
212 0.00671962624039459
213 0.00671962579032765
214 0.00671963525302258
215 0.00671963525650759
216 0.00671964793360606
217 0.00671978616388409
218 0.00671789154550982
219 0.00671788963945604
220 0.00671788961986484
221 0.00671823696302483
222 0.00671823699752022
223 0.00671823695291512
224 0.00669864777925486
225 0.00669858389278235
226 0.0066985854072688
227 0.00669854745812762
228 0.00669847821062706
229 0.00669846580333741
230 0.00669846579142142
231 0.0066984608810291
232 0.0066981163541084
233 0.00669795711222059
234 0.00669795718950855
235 0.00669795992981121
236 0.00669795925179493
237 0.00669795144574367
238 0.00669776682740573
239 0.00669776682326854
240 0.00669776617398259
241 0.00670013935303558
242 0.00670129888645277
243 0.00670129662050638
244 0.00670129662087569
245 0.00670143566769034
246 0.00670143400473437
247 0.00669909307764753
248 0.0066979329260204
249 0.0066979328103091
250 0.00669797021539461
251 0.0066979585107001
252 0.00669795848561657
253 0.00669795870318882
254 0.00669786483511726
255 0.00669695916359962
256 0.00669695900594046
257 0.0066969433928949
258 0.00669692016544069
259 0.00669701807660401
260 0.00669691305565411
261 0.00669691299535523
262 0.00669691393584503
263 0.00669690037354536
264 0.00669691892836952
265 0.00669692115387297
266 0.00669692209799578
267 0.0066964645589968
268 0.00669652935167628
269 0.00669677785956546
270 0.00663746271475905
271 0.00663663384837022
272 0.00663613506220771
273 0.00663613499698686
274 0.00663613498402412
275 0.00663613414600745
276 0.00663613409384352
277 0.00663595206502046
278 0.0052900223353
279 0.00529002218832233
280 0.00529002230990788
281 0.00528837302865218
282 0.00528828769663428
283 0.00528826193996081
284 0.00528826195286493
285 0.00528388696848774
286 0.00528389255174133
287 0.00528389255730332
288 0.00528389282481357
289 0.00528389281754342
290 0.00528371155047045
291 0.00528369994981554
292 0.00528369994923557
293 0.00528369995501675
294 0.00528369812958375
295 0.00528369767006477
296 0.00528358951475595
297 0.00528358952171492
298 0.00528358948198468
299 0.0052835889180167
300 0.00528358879944547
301 0.00528357918539622
302 0.00528357918945104
303 0.00527374655535576
304 0.00527396861165293
305 0.00527396860387302
306 0.00527396860048139
307 0.00527403467942225
308 0.00527491723655392
309 0.00527483123834038
310 0.00527486751678898
311 0.00527454713125668
312 0.00527454686885057
313 0.0052745313545581
314 0.0052745316836842
315 0.0052744389874264
316 0.00527441056704988
317 0.00527457320135339
318 0.00527457319068825
319 0.00527456626417989
320 0.00527516995462938
321 0.00527516595528539
322 0.00527516595311061
323 0.0052751658386483
324 0.00527514221197792
325 0.00527515390320207
326 0.00527514269445235
327 0.00527513411899601
328 0.00527513411044391
329 0.00527512038072773
330 0.00527399805991724
331 0.00527399751567272
332 0.0052739975142615
333 0.00527249271685697
334 0.00526796423075961
335 0.00526790683178446
336 0.00526510616961645
337 0.00526652429824418
338 0.00526652444628601
339 0.00526652444596992
340 0.00526652300144947
341 0.00526652262798601
342 0.00526653438921339
343 0.00526653399032151
344 0.00526653397678775
345 0.00526653393602422
346 0.0052665330225578
347 0.00526658211347695
348 0.00526658221469026
349 0.00526658201183377
350 0.0052665818970555
351 0.00526661083845156
352 0.00526661071119081
353 0.00526649210695276
354 0.00526649210700399
355 0.00526648416771297
356 0.00526648416719868
357 0.00526630689594518
358 0.00526621537567222
359 0.00411671955108384
360 0.0041166621826862
361 0.00411666218475431
362 0.00411676224491744
363 0.00411676552807018
364 0.00418366185086524
365 0.00418366855727446
366 0.00418366877692007
367 0.00418366890062317
368 0.0041836690015772
369 0.00418332723330997
370 0.00418332682527903
371 0.00418332671928842
372 0.00418332671961708
373 0.0041833267108544
374 0.00418332671005516
375 0.00418332467936868
376 0.00418339930760685
377 0.00418339930566539
378 0.00418339930425995
379 0.00418339930422685
380 0.00418336886582247
381 0.00418333585176292
382 0.00418333613997192
383 0.00418328332372884
384 0.00418337391483428
385 0.00418337258062446
386 0.0041833734781837
387 0.00418337348294128
388 0.00418339449437957
389 0.00418351350023361
390 0.00418351352883382
391 0.00418346347449313
392 0.00418322664773753
393 0.00418322664556798
394 0.00418322632301496
395 0.00418322934312337
396 0.0041832293624063
397 0.00418322936589208
398 0.00418322937303384
399 0.00418327728743351
400 0.00418327728645513
401 0.00418327728748692
402 0.00418327728508154
403 0.00418322308316844
404 0.00418322121258923
405 0.00418322958063727
406 0.00418322958016357
407 0.00418322958619157
408 0.00418337364925922
409 0.0041833736444726
410 0.00418337569678244
411 0.00418337449658043
412 0.00418337449761811
413 0.00418340081729129
414 0.00418339915050718
415 0.00418261408786381
416 0.00418261407047556
417 0.0041826569171005
418 0.00418265676024333
419 0.00418265679739429
420 0.00418265682754402
421 0.00418265680301002
422 0.00418263206020542
423 0.00418263011209901
424 0.00418263073724993
425 0.00418261393566154
426 0.00418261393566347
427 0.00418261393058435
428 0.00418261393054229
429 0.00418256440770028
430 0.00418256441198661
431 0.00418256440604538
432 0.00418253084505534
433 0.0041823782378124
434 0.004182375164692
435 0.00418215603910656
436 0.00418215605006768
437 0.00418200484028982
438 0.00418200479951354
439 0.00418200427750137
440 0.00418200427055241
441 0.00418202464709834
442 0.00418202464722994
443 0.00418175291305292
444 0.00418175283631462
445 0.00418174896969055
446 0.00418171821922989
447 0.00418172092894449
448 0.00418172093267817
449 0.00418172054347319
450 0.0041817136722048
451 0.00418161045460373
452 0.00418163501382679
453 0.00418163501751062
454 0.00418163501648764
455 0.00418216636520308
456 0.00416111029788291
457 0.00416111041662017
458 0.00416111041668237
459 0.00416110723887209
460 0.00416110723671309
461 0.00416112114382272
462 0.0041611211280079
463 0.00416112112778393
464 0.00416110432669204
465 0.00416110275015778
466 0.00416110266360761
467 0.00416110261804332
468 0.00416107718033672
469 0.00416108176435194
470 0.00416108182491345
471 0.00416108073546637
472 0.00337136822570718
473 0.00337136900787462
474 0.00337136904589049
475 0.00337136876748184
476 0.0033713724424709
477 0.00337137246202899
478 0.00337137273204229
479 0.00337138461292553
480 0.00336693909920072
481 0.00205991379737487
482 0.00205991379737733
483 0.00205991379737336
484 0.00205991379761742
485 0.00205991379871624
486 0.00205991610985538
487 0.00206013876737425
488 0.00206013912923697
489 0.00206013912925583
490 0.00206013768622309
491 0.00206013768715493
492 0.00206013768640268
493 0.00206013768720929
494 0.00206013664578386
495 0.0020601425802114
496 0.00206014645293053
497 0.00206014674755867
498 0.00206014674975573
499 0.00206014669284414
500 0.00206014669284236
501 0.00206013376974758
502 0.00206013377028725
503 0.00206013368907589
504 0.00206013256638924
505 0.00206013256642521
506 0.00206013256647927
507 0.00206013256656097
508 0.00206008926601026
509 0.00206008926538245
510 0.00205996625277799
511 0.00205996625208059
512 0.00205996626238763
513 0.00205996608037893
514 0.00205996188561635
515 0.00205995787111479
516 0.00206277833168925
517 0.00206277712971284
518 0.00206278085080454
519 0.00206278036911884
520 0.00206278036876878
521 0.00205999354222197
522 0.0020599948311933
523 0.00205999459057302
524 0.00205999459069625
525 0.00205999460235649
526 0.00205999302964694
527 0.00205999302965969
528 0.00205999302965778
529 0.002059994956082
530 0.00205999491986973
531 0.00205999491949703
532 0.00205999491953388
533 0.00205999491955403
534 0.0020599952128297
535 0.00205999520126686
536 0.00205928905522109
537 0.00205926220377312
538 0.0020592622055896
539 0.00205926220557748
540 0.00205926222358137
541 0.0020592567537168
542 0.00205925675048344
543 0.00205925658385758
544 0.00205925658410412
545 0.00205925658515135
546 0.00205922719105014
547 0.00205922666895469
548 0.00205922642266452
549 0.00205922642278087
550 0.00205922641872309
551 0.00205922641908904
552 0.00205922644994133
553 0.00205916853176421
554 0.00205916327112742
555 0.00205916327128105
556 0.00205916327127988
557 0.00205916327241579
558 0.00205916327278143
559 0.00205916327282001
560 0.00205917895786606
561 0.00205917687097502
562 0.00205917687125722
563 0.00205917685793618
564 0.00205917685794915
565 0.00205917685804889
566 0.00205917036815288
567 0.00205917036815478
568 0.00205917032314951
569 0.00205917055235685
570 0.00205917054878243
571 0.00205915416916174
572 0.00205909168789113
573 0.00205909172268091
574 0.00205908875881595
575 0.00205908875915715
576 0.00205908875919807
577 0.00205908875903269
578 0.00205907682828614
579 0.00205907698092039
580 0.00205907564104054
581 0.0020590757628686
582 0.00205907576290855
583 0.00205906970132569
584 0.00205920337014491
585 0.00205951709556588
586 0.00205941683742453
587 0.00205941714544398
588 0.00205941714523607
589 0.00205941714525238
590 0.0020594143500473
591 0.00205941434986395
592 0.00205941434986152
593 0.0020594143511027
594 0.00205941444568384
595 0.00205941373553985
596 0.00205939708545663
597 0.00205939707895447
598 0.00205939707893892
599 0.00205939707905914
600 0.00205940067728515
601 0.00205936474679719
602 0.00205936474552493
603 0.00205936507263579
604 0.0020593651433564
605 0.00205936514335381
606 0.00205936514261172
607 0.00205936514263888
608 0.00205936514133321
609 0.00205936514178407
610 0.00205934279065156
611 0.00205934381261195
612 0.0020592623221489
613 0.00205922220967864
614 0.00205922228342755
615 0.00205922228343566
616 0.00177902806959718
617 0.0017790256220298
618 0.00177902401983231
619 0.00177902401058227
620 0.00177903231749733
621 0.0017790323172567
622 0.0017790369480707
623 0.0017785890879877
624 0.0017785890880911
625 0.00177858553326801
626 0.00177858043915213
627 0.00177858042190633
628 0.0017785807957749
629 0.00177858079518797
630 0.00177858079517638
631 0.00177858065651338
632 0.00177858065650733
633 0.00177858065176508
634 0.00177858058442227
635 0.00177858058406067
636 0.00177858058406243
637 0.00175104503685977
638 0.00175104503686153
639 0.00175104503634383
640 0.00175104503625097
641 0.00175104503614979
642 0.00175104503194472
643 0.00175104503192436
644 0.00175104729431882
645 0.00175104729262391
646 0.00175103253478937
647 0.00175103252910631
648 0.00175103252910301
649 0.00175123065937325
650 0.00175122326413414
651 0.00175122326408782
652 0.0017512232627477
653 0.00175121204402804
654 0.00175118797461618
655 0.00175118797477048
656 0.00175118814379284
657 0.00175118814379601
658 0.00175118784686831
659 0.00175118784287368
660 0.00175118784281827
661 0.00175118504769573
662 0.00175118504805007
663 0.00175118506021707
664 0.00175118507215996
665 0.00175118507198374
666 0.00175118507322191
667 0.00174527662567238
668 0.00174525282178374
669 0.00174525282189851
670 0.00174525532259575
671 0.00174525927253563
672 0.00174525927366674
673 0.00174525925158747
674 0.00174524072501761
675 0.00174520274404341
676 0.0017452027440465
677 0.00174519828325673
678 0.00174519787664967
679 0.00174519787642598
680 0.00174519918849712
681 0.00174519932028883
682 0.00174520240648407
683 0.00174520241912429
684 0.00174520241109481
685 0.00174520240490765
686 0.00174520240400427
687 0.00174520240431444
688 0.00174520659876696
689 0.00174518509731345
690 0.00174515271950914
691 0.00174515084734656
692 0.00174515083566785
693 0.00174514562292729
694 0.00174514562323827
695 0.0017451456232416
696 0.00174474365391923
697 0.00174474195666152
698 0.00174474169349632
699 0.00174474169323389
700 0.00174474169364541
701 0.00174474037921968
702 0.00174474037921135
703 0.00174474037574735
704 0.00174474353155591
705 0.00174472586912937
706 0.00174472421990936
707 0.00174472420103559
708 0.00174472420098982
709 0.00174472420754171
710 0.00174472420760063
711 0.0017447243315768
712 0.00174472433008624
713 0.00174472433001645
714 0.0017018614757553
715 0.00170186147355072
716 0.00170186147339584
717 0.00170186147319909
718 0.00170186147319007
719 0.00170186148600505
720 0.00170186148344647
721 0.00170186029522296
722 0.00170186097509802
723 0.00170186097518371
724 0.00170186092426221
725 0.00170183423726883
726 0.00170183423764324
727 0.00170183875444754
728 0.0017018389054719
729 0.00170183890557855
730 0.00170183890557383
731 0.00170183890560385
732 0.00170183885933751
733 0.00170183887607429
734 0.00170183887552442
735 0.00170183887510275
736 0.00170183714920462
737 0.00170183714946922
738 0.00170183706294449
739 0.00170183706279581
740 0.00170183704726377
741 0.00170183704746308
742 0.00170183691055859
743 0.00170183691497111
744 0.00170183341547992
745 0.00170183346395742
746 0.0017018334638326
747 0.00170183346357569
748 0.00170183340319701
749 0.00170183322805502
750 0.00170183322826734
751 0.00170183322828798
752 0.00170183322775161
753 0.00170183321318125
754 0.00170183755895363
755 0.0017018375589349
756 0.00170115228826594
757 0.00170115229374866
758 0.00170116033548424
759 0.00170116033504569
760 0.00170116033507261
761 0.00170116033677553
762 0.0017011603367725
763 0.00170116031383983
764 0.00170115976023622
765 0.00170115972459136
766 0.00170115972451771
767 0.00170115972488628
768 0.00170116006237144
769 0.00170105636724791
770 0.00170106742775727
771 0.00170172504253652
772 0.00170172504257045
773 0.00170172504279111
774 0.00170172502684877
775 0.00170167085788773
776 0.00170156492106592
777 0.00170156491572746
778 0.00170156491585842
779 0.0017015638695131
780 0.00170156386970035
781 0.00170156386967523
782 0.00170156386791423
783 0.00170156442271751
784 0.00170155149623374
785 0.00170155332085004
786 0.00170155320146444
787 0.00170157300882791
788 0.00170157300887302
789 0.00170157300891005
790 0.00170157300838074
791 0.00170157300845918
792 0.00170157300850103
793 0.00170157300835515
794 0.00170157300846923
795 0.00170156568604516
796 0.00170156568510992
797 0.00170156568639506
798 0.00170156568649543
799 0.00170142463690944
800 0.00170142463850563
801 0.00170142463903523
802 0.00170142452195605
803 0.00170140111097808
804 0.0017013750886847
805 0.00170137509526376
806 0.00170137509525779
807 0.00170137509615661
808 0.00170137509760385
809 0.00170137509793401
810 0.00170137510168527
811 0.00170122830813505
812 0.00170122830843035
813 0.00170122830809188
814 0.00170122818023743
815 0.00170122818035257
816 0.0017012281759437
817 0.00170072651429667
818 0.00169831073836449
819 0.00169831073043261
820 0.00169831078520526
821 0.0016983117357976
822 0.00169831167004656
823 0.00169831160294798
824 0.00169831160279492
825 0.0016982910177171
826 0.00169829101352855
827 0.00169829101352809
828 0.00169829115988226
829 0.00169829116006777
830 0.00169826502589193
831 0.00169826487858405
832 0.00169826487870586
833 0.00169826487878949
834 0.00169826487022928
835 0.00169826402965968
836 0.00169826402974621
837 0.00169826402948433
838 0.00169826402967265
839 0.00169822883960166
840 0.00169822879984579
841 0.001698228514105
842 0.00169822851407659
843 0.00169822851751982
844 0.00169823625485429
845 0.00169823625097831
846 0.0016982362504541
847 0.0016982362469279
848 0.00169823624695408
849 0.00169823624150117
850 0.00169823734400094
851 0.00169823732603409
852 0.00169823678571274
853 0.00170010136032496
854 0.00170010136039556
855 0.00170010136038716
856 0.00170010136038648
857 0.0017001014102409
858 0.0017001014096679
859 0.00170010140987236
860 0.00170003977732914
861 0.00170003977750789
862 0.00170003977755711
863 0.00170003742232883
864 0.00170003742229986
865 0.00170003742219286
866 0.00170003685342875
867 0.00170003685075768
868 0.00170003663606366
869 0.00170003669099427
870 0.00170003670361324
871 0.00169996853371926
872 0.00169996807890599
873 0.00169996816269036
874 0.00169996816277882
875 0.00169996805685528
876 0.00169996805471572
877 0.00169996805471051
878 0.00169996805472888
879 0.00169996805480879
880 0.00169996489442447
881 0.00169996472376227
882 0.00169996471808182
883 0.00169996349190366
884 0.00169996348829413
885 0.00146643683905138
886 0.00146643683899562
887 0.00146643685083242
888 0.00146643545810931
889 0.00146643545813163
890 0.00146643546182822
891 0.00146643546154311
892 0.00146643546192965
893 0.00146643544605195
894 0.00146643544598622
895 0.00146643539944268
896 0.00146643539945654
897 0.00146643539942344
898 0.00146643539948633
899 0.00146643538523604
900 0.00146643538130849
901 0.00146643362872745
902 0.00146643362993901
903 0.00146660559732345
904 0.00146660594815904
905 0.00146659927412381
906 0.00146656686006422
907 0.00146656686006358
908 0.00146656686006699
909 0.00146656685958056
910 0.00146656685956151
911 0.00146656665479259
912 0.00146656665474722
913 0.00146656665474843
914 0.00146656798726284
915 0.00146656798706329
916 0.00146649505496724
917 0.00146649395367037
918 0.00146649395374116
919 0.00146649395376559
920 0.0014664939537368
921 0.00146649342681915
922 0.00146649342692063
923 0.00146649434522323
924 0.0014664943459138
925 0.00146649426903594
926 0.00146649426760205
927 0.00146649216469081
928 0.00146649255862901
929 0.00146649268480323
930 0.0014651710530231
931 0.00146517105312053
932 0.00146512148133033
933 0.00146502264407113
934 0.00146502148692376
935 0.00146502148697366
936 0.00146502148757523
937 0.00146502148741353
938 0.00146502148609868
939 0.00146502148609995
940 0.00146502148529169
941 0.00146502148531594
942 0.00146502097060747
943 0.00146502101249835
944 0.0014650210037968
945 0.00146501210266116
946 0.00146501141535688
947 0.00146501141534763
948 0.00146501095079265
949 0.00146501095086348
950 0.00146501094678862
951 0.00146501094752605
952 0.00146501094751787
953 0.00146501094698413
954 0.00146501094872883
955 0.00146501107251254
956 0.00146501107253607
957 0.00146501107298199
958 0.00146501107298091
959 0.00146501126575814
960 0.00146499594800076
961 0.00116671429384995
962 0.0011667142938888
963 0.00116671429389844
964 0.00116671429422459
965 0.00116671429417511
966 0.00116671491909042
967 0.00116671383739198
968 0.00116671275600965
969 0.00116671275601033
970 0.00116664317830329
971 0.0011666432652943
972 0.00116664326529056
973 0.0011666432674367
974 0.00116664326744974
975 0.00116664326748023
976 0.00116664629010631
977 0.00116664629021415
978 0.00116664629022708
979 0.00116664628990756
980 0.0011666464183562
981 0.0011666464181603
982 0.00116664639905118
983 0.00116664639323363
984 0.00116660374676008
985 0.00116663170926198
986 0.00116663170924612
987 0.00116661464815014
988 0.0011666146481532
989 0.00116661464815326
990 0.0011666146481551
991 0.00116661464808147
992 0.00116661469246982
993 0.00116661469238806
994 0.00116661469249945
995 0.00116661478588055
996 0.0011666147859762
997 0.00116661478599858
998 0.0011666147863207
999 0.00116661770883802
1000 0.00116661770881914
1001 0.00116661767685866
1002 0.00116661717997257
1003 0.00116661717997049
1004 0.00116661717997712
1005 0.00116661717999649
1006 0.00116661718003023
1007 0.00116661718005536
1008 0.00116661718007683
1009 0.00116661718004353
1010 0.00116661651495507
1011 0.00116661651506341
1012 0.00116661651506293
1013 0.00116661651507083
1014 0.00116661651509765
1015 0.00116661651508827
1016 0.00116661148721417
1017 0.00116661148721435
1018 0.00116661148723278
1019 0.00116661090178585
1020 0.00116660822418842
1021 0.00116660810242699
1022 0.00116660810244724
1023 0.001166608102454
1024 0.00116660810245247
1025 0.00116660587292139
1026 0.00116660587291858
1027 0.00116660587294555
1028 0.00116660587295733
1029 0.0011666058729543
1030 0.0011666058729617
1031 0.00116660572342638
1032 0.00116660572342109
1033 0.00116660554904055
1034 0.00116660554908163
1035 0.00116663035963853
1036 0.00116663046933195
1037 0.00116663046045262
1038 0.0011665427048906
1039 0.00116654270637255
1040 0.00116654270636886
1041 0.00116654270638565
1042 0.00116416481929455
1043 0.00116416481929005
1044 0.00116416558934139
1045 0.00116416492094468
1046 0.00116416492094482
1047 0.00116416492094435
1048 0.00116416492160472
1049 0.0011641649216062
1050 0.00116416492148958
1051 0.00116416475206199
1052 0.00116416723997063
1053 0.00116416817713634
1054 0.00116416817707188
1055 0.00116416815056454
1056 0.00116416815003452
1057 0.00116416817205044
1058 0.00116416816127802
1059 0.00116416816127855
1060 0.00116416815716393
1061 0.00116416815715343
1062 0.00116416902504344
1063 0.00116416902504265
1064 0.00116416902256834
1065 0.00116419435904691
1066 0.00116419435564977
1067 0.00116419435090203
1068 0.00116419599919817
1069 0.00116419599919855
1070 0.00116419599920046
1071 0.0011641955409494
1072 0.00116419554045394
1073 0.00116419554437984
1074 0.00116419585557723
1075 0.00116419585557723
1076 0.0011641930781917
1077 0.00116419307819347
1078 0.00116420925589345
1079 0.00116420925589582
1080 0.00116420925587875
1081 0.00116420925587853
1082 0.00116420925527932
1083 0.00116420925571622
1084 0.00116420925698072
1085 0.0011666974973755
1086 0.00116669749730808
1087 0.00116669322293491
1088 0.00116669322294859
1089 0.0011666932236886
1090 0.00116669299988122
1091 0.00116669299987713
1092 0.0011666929999912
1093 0.00116669299981458
1094 0.00116669294740895
1095 0.00116669384185391
1096 0.0011666938298936
1097 0.00116669382693607
1098 0.00116669382693001
1099 0.00116669382702714
1100 0.00116669367188363
1101 0.00116668712446501
1102 0.00116669050865807
1103 0.00116669045617632
1104 0.00116669045625346
1105 0.00116669149785798
1106 0.00116669149786479
1107 0.00116665408981855
1108 0.00116665408981646
1109 0.00116665408982248
1110 0.00116665408979004
1111 0.00116665408978507
1112 0.00116665377612543
1113 0.00116665321124371
1114 0.00116665321123073
1115 0.00116665321122897
1116 0.00116665321124726
1117 0.00116665321123968
1118 0.00116666008833745
1119 0.00116666009090178
1120 0.00116666923770683
1121 0.0011666692377104
1122 0.00116666853064239
1123 0.00116666853068174
1124 0.0011666685307144
1125 0.00116666853072046
1126 0.0011664590866458
1127 0.00116645908663393
1128 0.00116645908663324
1129 0.00116645908664749
1130 0.00116645909699932
1131 0.00116645925210576
1132 0.00116645925334053
1133 0.00116645927058115
1134 0.00116645927058262
1135 0.00116645918742542
1136 0.00116645913497785
1137 0.00116645913522506
1138 0.00116645913515213
1139 0.00116645954451386
1140 0.00116645713150246
1141 0.00116645713150884
1142 0.00116645753322567
1143 0.00116645753323191
1144 0.00116645753326393
1145 0.00116645753233502
1146 0.00116631457653775
1147 0.00116631436098408
1148 0.00116631436103882
1149 0.00116631436093809
1150 0.00116631436098647
1151 0.00116631435268036
1152 0.00116631435585415
1153 0.00116631440712739
1154 0.00116631440722141
1155 0.00116630991771028
1156 0.00116630991800786
1157 0.00116630991801015
1158 0.00116630991802286
1159 0.00116630991889107
1160 0.00116630982442563
1161 0.00116630967506783
1162 0.00116630967506964
1163 0.00116627723805558
1164 0.00116627718410318
1165 0.0011662771841325
1166 0.00116627718415499
1167 0.00116627718414802
1168 0.00116615070916229
1169 0.00116614943119513
1170 0.00116614943205408
1171 0.00116614943206406
1172 0.00116614943204821
1173 0.00116614943204349
1174 0.00116613526858734
1175 0.0011661352685746
1176 0.00116613526856363
1177 0.00116613526856426
1178 0.00116613526857799
1179 0.0011661352666224
1180 0.00116613525220645
1181 0.00116613525219799
1182 0.00116613339081625
1183 0.00116613339070518
1184 0.00116613339070747
1185 0.00116613339069541
1186 0.00116613339110568
1187 0.00116251654093352
1188 0.00116248778814954
1189 0.00116248778814299
1190 0.00116248778814178
1191 0.00116265126704188
1192 0.00116265126712663
1193 0.00116265126705119
1194 0.00116265126705156
1195 0.00116259595967107
1196 0.00116259595967265
1197 0.00116259593865566
1198 0.00116259593092472
1199 0.00116259593088438
1200 0.00116259593085636
1201 0.00116259593014494
1202 0.00116259593014891
1203 0.00116259592574828
1204 0.00116259727486903
1205 0.00116259573745127
1206 0.00116259573744652
1207 0.00116259573744928
1208 0.00116259573742573
1209 0.00116259573746678
1210 0.00116260750225535
1211 0.00116260750225535
1212 0.00116260769150753
1213 0.00116260769150754
1214 0.00116260769142729
1215 0.00116260769187603
1216 0.00116242264659268
1217 0.00116242229924928
1218 0.00116242229925135
1219 0.00116242229653516
1220 0.00116242228629281
1221 0.00116242228689582
1222 0.00116242228691808
1223 0.00116242228691821
1224 0.00116242228692261
1225 0.00116236884024307
1226 0.00116236941359266
1227 0.0011623694136
1228 0.00116236941360216
1229 0.00116236671489023
1230 0.00116236671488154
1231 0.00116236038492482
1232 0.00116236038492778
1233 0.00116236038317929
1234 0.00116236038318725
1235 0.00116236043687455
1236 0.00116236043665076
1237 0.00116236043663533
1238 0.00116236043663812
1239 0.00116236043663795
1240 0.00116236043663757
1241 0.00116236043669068
1242 0.00116236043669142
1243 0.00116236043700684
1244 0.00116236043702298
1245 0.00116236043700361
1246 0.00116236035443215
1247 0.00116235968316566
1248 0.00116235968316743
1249 0.00116235968349774
1250 0.00116235968599218
1251 0.00116235968604491
1252 0.0011623599816834
1253 0.00116236035987194
1254 0.00116236036025624
1255 0.00116236036025834
1256 0.00116236036029805
1257 0.00116236047191004
1258 0.00116241094987752
1259 0.00116241094985059
1260 0.0011624109476702
1261 0.00116241094771159
1262 0.00116241094771318
1263 0.0011624109477135
1264 0.00116239154733106
1265 0.00116239154733086
1266 0.00116239156814791
1267 0.00116239151183093
1268 0.00116239187162568
1269 0.00116239187162613
1270 0.00116239163436218
1271 0.00116239163934133
1272 0.00116239145263734
1273 0.00116239145263656
1274 0.00116239173406618
1275 0.00116239173405705
1276 0.00116239173405709
1277 0.00116239173408907
1278 0.00116239173408945
1279 0.00116240413317626
1280 0.0011624041330289
1281 0.00116240413305499
1282 0.0011624041330528
1283 0.00116240410505415
1284 0.00116240409411277
1285 0.00116240409411208
1286 0.00116240407111349
1287 0.00116240407111443
1288 0.00116240381444422
1289 0.0011624038144404
1290 0.00116240381445815
1291 0.00116240381433011
1292 0.00116240381433001
1293 0.00116240368537547
1294 0.00116240367296505
1295 0.00116236227513705
1296 0.00116236227515537
1297 0.00116236227510048
1298 0.0011623622151545
1299 0.00116236221514569
1300 0.00116236158157001
1301 0.00116236147366531
1302 0.00116236146810644
1303 0.00116236146810251
1304 0.00116236148944605
};
%
\addlegendentry{\footnotesize $w=10^4, n_{\partial \Omega} = 22$}
\addplot [semithick, crimson2143940]
table {%
0 4
1 4.39999902644597
2 5.11620929939885
3 5.08421369923207
4 4.60393283556652
5 4.5780624515835
6 4.13032552532944
7 2.02583517476092
8 1.80948817941214
9 1.8055175327835
10 1.95049125642717
11 1.65631349322754
12 1.34665300187478
13 1.25277272766149
14 1.05692795426133
15 1.04539611570999
16 1.06105973425257
17 1.06095804318295
18 0.510028898588017
19 0.509295468643161
20 0.512345759946449
21 0.499794224137119
22 0.498749574402034
23 0.490378165787815
24 0.385302451498635
25 0.359814246792529
26 0.267053733200619
27 0.251893437642662
28 0.254680304960893
29 0.24166075425603
30 0.241579289485737
31 0.241615723617467
32 0.228249627224477
33 0.222656425136348
34 0.22409210757156
35 0.116115542596843
36 0.0947703478046574
37 0.0931641610152377
38 0.089950671804728
39 0.0900250787667805
40 0.0869203230705442
41 0.083180879038533
42 0.0812505837556354
43 0.0776467179932747
44 0.0442384421067002
45 0.0441807528885032
46 0.0441756612187357
47 0.0442355011839828
48 0.04392998322456
49 0.0472412340886367
50 0.0470725440250518
51 0.0470654217103989
52 0.0397763021875144
53 0.0409377936862647
54 0.0404777961008337
55 0.0405252120845028
56 0.0405871482957973
57 0.0405961895449189
58 0.0406179146009371
59 0.040643688163981
60 0.0387170322949868
61 0.0387459600270637
62 0.0386981430567552
63 0.0344168010213348
64 0.0343567879327032
65 0.0342899901535625
66 0.0343019495713431
67 0.0343099174991906
68 0.0316988090406009
69 0.0317147005984499
70 0.0317717474806298
71 0.0317684395849655
72 0.0317510696252574
73 0.0205106462499933
74 0.0204616390236219
75 0.0204579764788777
76 0.0203763417790841
77 0.0204105612957303
78 0.0204471399601127
79 0.0204438002348424
80 0.0204436603572026
81 0.0204259758013225
82 0.0204335773133256
83 0.0206230432237191
84 0.0206231420026695
85 0.020621876513822
86 0.0206218721819542
87 0.020590252674062
88 0.020440105346446
89 0.0200804189336185
90 0.0200790581181104
91 0.0168571127330618
92 0.0168558178238862
93 0.0168645776391992
94 0.0168645523720377
95 0.0168645895536162
96 0.0168635958149714
97 0.0168690899197049
98 0.01685725459128
99 0.0168572360471645
100 0.016857365907073
101 0.0167532353980034
102 0.0168033299898167
103 0.0168037236076498
104 0.0168037286129478
105 0.0168037048920373
106 0.0168548160140582
107 0.0168548573466684
108 0.0168545883723434
109 0.0168485384756751
110 0.0168473667988422
111 0.0168484664497901
112 0.0168462449227463
113 0.0168463380366187
114 0.0167914329548809
115 0.0167965380778895
116 0.0164302086957826
117 0.0164302149313853
118 0.0164302166757626
119 0.0164384273036954
120 0.0164380869644914
121 0.0164373763823471
122 0.0164370007050627
123 0.0164369789107052
124 0.0164378494025814
125 0.0164373516580136
126 0.0164335831989981
127 0.0164222956972708
128 0.016284742453546
129 0.0162848483519672
130 0.0162287814305968
131 0.0162287863697962
132 0.0162299691524241
133 0.0162298678134679
134 0.0162297243217789
135 0.0162311323332627
136 0.0162311316662902
137 0.0138543096594038
138 0.0138542696495296
139 0.0138542555958326
140 0.0138538489400922
141 0.0138538472304174
142 0.013852464005916
143 0.0138531679403745
144 0.0138531676660616
145 0.0138531705126546
146 0.0138457361243703
147 0.0138457412656757
148 0.0138418917452203
149 0.0138417290100694
150 0.0138417524489142
151 0.0138417278998275
152 0.0138101513353722
153 0.0138102016477513
154 0.0138101895897088
155 0.0138101911743861
156 0.0138101703884615
157 0.013810170762737
158 0.0138101735184027
159 0.0138101725955573
160 0.013809926498778
161 0.0138063616109534
162 0.0138063603719502
163 0.0138061658508284
164 0.0138022447509245
165 0.0135737660031162
166 0.0135737719422204
167 0.00766445130951235
168 0.00766447834499174
169 0.00765272334464766
170 0.00763756222674565
171 0.00763756228240787
172 0.00763849878659139
173 0.0076384981985216
174 0.00763852768222575
175 0.00763511469775784
176 0.00765163442524414
177 0.00765136261198976
178 0.00765136255020087
179 0.00765136551476832
180 0.00765140157854968
181 0.00765139845911202
182 0.00764830312226473
183 0.00764832508328614
184 0.00764841733320991
185 0.00764841718062743
186 0.00764841784676888
187 0.00764841753649667
188 0.00764800405586902
189 0.00764802348553872
190 0.00764802476643533
191 0.0076480386021924
192 0.0076532970903507
193 0.00765468350910007
194 0.00765468497958848
195 0.00765468484850136
196 0.00765468505389078
197 0.00765468508860443
198 0.00765445413725241
199 0.00765445428559539
200 0.00765445453595938
201 0.00765446292488495
202 0.00765446295431681
203 0.00765446286045658
204 0.00765444925695505
205 0.0076544492810299
206 0.00765445361162032
207 0.00758938127727365
208 0.00761972164906002
209 0.00761972154630075
210 0.00761972213852247
211 0.00761971731695904
212 0.00761986054754343
213 0.00761986061462074
214 0.00762009033326072
215 0.00762009039302763
216 0.00762005985440395
217 0.00762005763803744
218 0.00762005489119503
219 0.00762019018295543
220 0.00762019366026894
221 0.00762019158404145
222 0.00762019160414127
223 0.00762017952680059
224 0.007620128934107
225 0.00762012881031571
226 0.0076201288289078
227 0.00761662215680813
228 0.00761558039747097
229 0.00761557927061289
230 0.00761557925116333
231 0.00761557966135827
232 0.00761557987918729
233 0.00761557694810311
234 0.00761474173755153
235 0.00761474777403254
236 0.00761474775678765
237 0.00761474789050917
238 0.00761456774873141
239 0.00761457164004551
240 0.00761457154634022
241 0.00761457157223226
242 0.00761457164528509
243 0.00761457206895718
244 0.00761446673392166
245 0.00761445626511218
246 0.00763356795511414
247 0.00763353669760904
248 0.00763149027282588
249 0.00763149096671504
250 0.00763149098921589
251 0.00763160524164094
252 0.00623429389045816
253 0.00623429390742006
254 0.0062342941066152
255 0.00623429411956608
256 0.0062342974997168
257 0.00623429799520346
258 0.00479414886618466
259 0.00479413780928744
260 0.00479318124407504
261 0.00479318056413257
262 0.00479317701948256
263 0.00479210065797572
264 0.0047921019867788
265 0.00479214416236612
266 0.00479214419691145
267 0.00479214426277747
268 0.00476081628397753
269 0.00476081378284657
270 0.00476081384347603
271 0.00476082783137362
272 0.00476170765059506
273 0.00476170734866842
274 0.00476146399390957
275 0.00476149137668105
276 0.0048238365121395
277 0.00482383696451126
278 0.0048238369956732
279 0.00482383702431777
280 0.00482383408879417
281 0.00482383410159379
282 0.00482364486459963
283 0.00482364432687087
284 0.00482364440996492
285 0.00482364926146225
286 0.00482700865780936
287 0.00482700674616731
288 0.00482700234823675
289 0.00482700234259077
290 0.00482699177176147
291 0.00482699170321477
292 0.00483197726609556
293 0.00483197748191405
294 0.00483198106878086
295 0.00483198106089389
296 0.00483198108038863
297 0.00483198771809039
298 0.00483198966731132
299 0.00483193836683491
300 0.00483193897702194
301 0.00479224893344732
302 0.00478904767585248
303 0.00478904767630811
304 0.00478908093083849
305 0.00478908094584725
306 0.00478908027958095
307 0.00478867806374596
308 0.00478867661695107
309 0.0047533685812514
310 0.0047533675548408
311 0.0047533675561024
312 0.00475335807068949
313 0.00475335922361947
314 0.00475335998550984
315 0.00475335999551067
316 0.00475335990661151
317 0.00475335995310903
318 0.00475343523878206
319 0.00475110303613107
320 0.00475112787475163
321 0.00475075319838594
322 0.00475074997292542
323 0.00475074997983536
324 0.00475074985603369
325 0.00475073466770841
326 0.00475073466217004
327 0.00475073403010263
328 0.00475073397035245
329 0.00475073396703605
330 0.00475067527872571
331 0.00474947589686907
332 0.00474947136688731
333 0.00474947139045814
334 0.00474932833659765
335 0.00474932836344508
336 0.00474932811257531
337 0.00474932787752918
338 0.00474931666162318
339 0.00474931663976656
340 0.00474931691419937
341 0.00474932244837342
342 0.00474932246330936
343 0.00474928513904316
344 0.00474774564034276
345 0.00474419048347842
346 0.0047447682936783
347 0.00474476832154866
348 0.00473007098987109
349 0.00473007052941976
350 0.00473007059303734
351 0.00473007054223107
352 0.00473005886323842
353 0.00473002992255651
354 0.00472809134404388
355 0.0047280905133833
356 0.00472809051731642
357 0.00472809054775998
358 0.00472809117265089
359 0.00472780825980707
360 0.00472780826838548
361 0.004727813321734
362 0.00472669950425725
363 0.00472669836742623
364 0.0047266985580301
365 0.00472669859759242
366 0.00472546937040273
367 0.00470579945482935
368 0.00470579946075836
369 0.00470579268558595
370 0.00470573470771354
371 0.00470603258599657
372 0.00470603256678991
373 0.00470603256900521
374 0.00470603300525153
375 0.00470603300221582
376 0.00470603214986693
377 0.00470603215600575
378 0.00470603118785762
379 0.0047060305530184
380 0.00470424659580218
381 0.00470424639581158
382 0.00470417242118416
383 0.00470417246960061
384 0.004704172470001
385 0.00470417344885877
386 0.00470528605130925
387 0.0047052864379712
388 0.00469818297400223
389 0.00469819686917443
390 0.00469813152762667
391 0.00469813152849714
392 0.00469812403426697
393 0.00469809777822032
394 0.00469809773073154
395 0.00469809773777194
396 0.00469809773905152
397 0.00469809758234595
398 0.00469809751354313
399 0.00469809752260583
400 0.0046980973932532
401 0.00469809740178859
402 0.00469809740936882
403 0.00469812998306711
404 0.00469812998957238
405 0.00469813017137751
406 0.00469769904806986
407 0.00469757448077722
408 0.00469757448142041
409 0.00469280204945462
410 0.00469279684400902
411 0.00469279684924303
412 0.00469279694874977
413 0.00469279873967789
414 0.00469279874411927
415 0.00469281202897708
416 0.00469281186568464
417 0.00469280831546665
418 0.00469280831357717
419 0.00469275661704402
420 0.00469275661974768
421 0.00469251577955718
422 0.00469251578654154
423 0.00469251438587883
424 0.00469251438743016
425 0.00469251440314529
426 0.00469251434714997
427 0.00469251435330333
428 0.00469243558175987
429 0.00469243528750827
430 0.00469035052082038
431 0.00469034567216699
432 0.00469034570369071
433 0.00469034569609415
434 0.00469034235973221
435 0.00469034236379548
436 0.00469034237127111
437 0.00469034236681757
438 0.00469031249035641
439 0.00469030320579759
440 0.00165350456155948
441 0.00165350456078017
442 0.00165350456118014
443 0.00165350414117976
444 0.00165350414076023
445 0.00165350414165883
446 0.00165350296921525
447 0.0016531346807305
448 0.00165299159961156
449 0.00165298992210169
450 0.00165298992199775
451 0.0016529642973959
452 0.00165296284687821
453 0.00165893015003531
454 0.0016584599825326
455 0.00165845999608171
456 0.0016584686160402
457 0.00165846836139449
458 0.00165953979643884
459 0.00165953979789236
460 0.00165953980062053
461 0.00165953980199514
462 0.00165930862551875
463 0.00165930861528498
464 0.00165930861342593
465 0.00165930861285298
466 0.00165930861333984
467 0.00165930860116036
468 0.00165930859990922
469 0.00165929344995104
470 0.00165929344273701
471 0.00165929344352972
472 0.00165929344632849
473 0.001659293446486
474 0.00165929345317823
475 0.00165929345339814
476 0.00165929345413003
477 0.00165929168393256
478 0.00165929142107217
479 0.00165929095144802
480 0.00165929068183489
481 0.00165930650009567
482 0.00165930624311553
483 0.00165930615853391
484 0.00165930614961963
485 0.00165930615038342
486 0.00165930646579762
487 0.00165930646682816
488 0.00165930612827499
489 0.00165930784620745
490 0.0016593078462866
491 0.00165930784608552
492 0.00165930784616944
493 0.00165930761278529
494 0.00165930761337886
495 0.0016592595198959
496 0.00166123081019174
497 0.00166122005201576
498 0.001661220052463
499 0.00166122488464428
500 0.00166120692235818
501 0.00166120691545909
502 0.00166120691605479
503 0.00166120558396758
504 0.00166120557826083
505 0.00166120557876574
506 0.0016610424619281
507 0.00166096949589385
508 0.00166096947014457
509 0.00166096946749358
510 0.00166096946820451
511 0.00166097305096436
512 0.00166107267384494
513 0.00166107260434274
514 0.00166107267631471
515 0.00166107270535224
516 0.00165746938224926
517 0.00165746895745386
518 0.00165746896050228
519 0.00165746896160576
520 0.00165746896151407
521 0.00165746896280457
522 0.00165746891889094
523 0.00165748862418818
524 0.00165748862421949
525 0.00165748862546247
526 0.00165748222787266
527 0.00165748216537246
528 0.00165748216555813
529 0.00165748215753731
530 0.00165748215606321
531 0.00165748215614575
532 0.00165748212940055
533 0.00165745205295152
534 0.00165746525678584
535 0.00165746457463317
536 0.00165746459974211
537 0.00165746459984937
538 0.00165746459895653
539 0.0016574679800227
540 0.00165745981458544
541 0.0016574598146633
542 0.00165745558375508
543 0.00165739516875139
544 0.00165739517386553
545 0.00165739511230345
546 0.00165739511255834
547 0.00165739511160816
548 0.00165739511213778
549 0.00165739511215172
550 0.00165739532188039
551 0.00165739532249927
552 0.00165739536475997
553 0.00165742525742554
554 0.0016574260665126
555 0.00165742606742619
556 0.00165742606840829
557 0.0016574258867855
558 0.0016573551688282
559 0.00165735516945962
560 0.00165735517079976
561 0.00165735513454649
562 0.00165735513645622
563 0.00165735971936608
564 0.00165735971950712
565 0.00165735972105992
566 0.00165735938102446
567 0.00165728882702584
568 0.00165728882698532
569 0.00165728882711178
570 0.0016572888271114
571 0.00165728967099655
572 0.00165728967116042
573 0.00165728967291455
574 0.00165728960928155
575 0.00165728976300276
576 0.00165694295406216
577 0.00165694295398701
578 0.00165694294746361
579 0.00165694289662205
580 0.00165694075122238
581 0.00165694118308775
582 0.00165688963454755
583 0.00165689138571617
584 0.00165684414681366
585 0.00165684410957977
586 0.0016568441096933
587 0.00165684387358962
588 0.00165684387383781
589 0.00165675770099566
590 0.00165656450164531
591 0.00165656346278428
592 0.00165656347773928
593 0.00165656183089782
594 0.00165656212997194
595 0.00165656212995813
596 0.00165656213055068
597 0.00165656213060627
598 0.00165656190064088
599 0.00165656190077065
600 0.00165656190132042
601 0.00165656191944103
602 0.00165656191946458
603 0.00165656191942108
604 0.00165656193363703
605 0.00165656193471311
606 0.00165656193604408
607 0.00165656193577954
608 0.00165656193622198
609 0.00165656193623803
610 0.0016564795022696
611 0.00165647950098926
612 0.00165647954640157
613 0.00165647067537037
614 0.00165647067244651
615 0.00165646995785443
616 0.00165647043647173
617 0.00165647244192856
618 0.00165647384797327
619 0.0016564738479982
620 0.00165647384592751
621 0.00165647388985144
622 0.00165647375172768
623 0.00165647375180297
624 0.00165647375202395
625 0.00165647351599508
626 0.00165647468826174
627 0.00165647462073971
628 0.00165647465480655
629 0.0016564431741841
630 0.0016564431803063
631 0.00165063106812318
632 0.00165063105201927
633 0.00165063111792257
634 0.0016506311178529
635 0.00165063092980905
636 0.0016506309335089
637 0.0016506309330421
638 0.0016508980240121
639 0.00165590495498701
640 0.00165590495510862
641 0.00165590495516038
642 0.00165573019098246
643 0.00165573028500604
644 0.00165573028501312
645 0.0016557302314672
646 0.00165572985578525
647 0.00165572985546938
648 0.00165572985787773
649 0.00165572983325253
650 0.00165356493831998
651 0.00165356493809217
652 0.00165582047864725
653 0.00165577124569236
654 0.00165577371135949
655 0.00165577360844263
656 0.0016557736085865
657 0.0016557732580845
658 0.00165577341143088
659 0.00165577177930718
660 0.00165577177997408
661 0.00165577141143243
662 0.00165577136797041
663 0.00165573375475501
664 0.00165573375355366
665 0.00165573375352349
666 0.00165573375307075
667 0.00165573310529675
668 0.00165573312364436
669 0.00165573312364491
670 0.00165572254503219
671 0.00162191625251287
672 0.00162191625252025
673 0.00162191751083363
674 0.0016219175108304
675 0.00162191751142606
676 0.00162191661976137
677 0.00162191661889742
678 0.00162191659076031
679 0.00162191658439018
680 0.00162191652896976
681 0.00162191652730266
682 0.00162191651400244
683 0.00162191651402662
684 0.00162191651410348
685 0.00162191634532601
686 0.00162191633809046
687 0.0016219163381766
688 0.00162188658204756
689 0.00162188658354879
690 0.00162188656480415
691 0.00162188656497205
692 0.00162188656558291
693 0.00162188656170084
694 0.00162188654742797
695 0.00162188654742975
696 0.00162188654601515
697 0.00162188655530108
698 0.00162188653207255
699 0.00162188653217588
700 0.00162188653214036
701 0.00162188653106278
702 0.0016218865311946
703 0.00162188653121353
704 0.00162190970094748
705 0.00162190970092908
706 0.00162190970120941
707 0.00162181821984949
708 0.00162181822032985
709 0.00162181822072779
710 0.00162181822076964
711 0.00162181822025997
712 0.00162181820757577
713 0.00162172886251522
714 0.00162169889429462
715 0.00162169889590535
716 0.00162169889607478
717 0.00162169885243385
718 0.001621698821346
719 0.00162169882143815
720 0.00162169882111048
721 0.0016216988211458
722 0.00162169881879359
723 0.00162045394153876
724 0.00162045402604677
725 0.00162045437975966
726 0.00162045795783704
727 0.0016204579579106
728 0.00162045794349502
729 0.00161654010455614
730 0.00161654010473226
731 0.00161636811408299
732 0.00161636809473272
733 0.00161636810085745
734 0.00161636899858778
735 0.00161636899870094
736 0.00161636899116768
737 0.0016163689913264
738 0.00161636898830391
739 0.00161636479882089
740 0.00161636478828593
741 0.00154044194002552
742 0.00154044194055647
743 0.00154044194060281
744 0.00154044194065324
745 0.00154044194077034
746 0.0015404419356833
747 0.00154044193592
748 0.00154044139723448
749 0.00154044139596733
750 0.00154044139605006
751 0.0015403555138031
752 0.00154035551383717
753 0.00154035551390973
754 0.00154035551370775
755 0.00154035551036735
756 0.00154035553111201
757 0.00154035553327076
758 0.00154035946681286
759 0.00154035946680614
760 0.00154035946779627
761 0.00154035946743053
762 0.00154035903211647
763 0.00154036239708265
764 0.00154035567407537
765 0.0015403556913834
766 0.00154035569125903
767 0.00154032947312277
768 0.00154032947310973
769 0.00154032933284491
770 0.00154032933257029
771 0.00154032933259681
772 0.00154032933262787
773 0.00154032933258638
774 0.00154032933263562
775 0.00154032929113705
776 0.00154032929113857
777 0.00154032929120171
778 0.00154032929123329
779 0.00154032929155941
780 0.00154032929244072
781 0.00154032623688969
782 0.00154032623698835
783 0.00154032623699813
784 0.00154032623706505
785 0.00154032623707812
786 0.00154030637055052
787 0.001540303746746
788 0.00154030374452603
789 0.00154030374468328
790 0.00154030374498766
791 0.00154030374483019
792 0.0015397656299411
793 0.00153976562985483
794 0.00153864338548305
795 0.00153864324418949
796 0.00153864589234876
797 0.00153864589242546
798 0.00153864704466403
799 0.00153864775372111
800 0.001538647753733
801 0.00153864769770964
802 0.00153864769104856
803 0.00153864769108362
804 0.00153864767041751
805 0.00153864721902956
806 0.00153864721908264
807 0.00153864726435148
808 0.00153864726303947
809 0.0015385526907643
810 0.00153847618473169
811 0.00153847618486569
812 0.00153847618487854
813 0.00153847618474263
814 0.00153847618476913
815 0.00153847618434348
816 0.00153747167594722
817 0.00153747167578065
818 0.00153747178322249
819 0.00153747178346533
820 0.00153747178359626
821 0.0015374717834957
822 0.00153747178901836
823 0.00153747178937692
824 0.00153747178856729
825 0.00153747179300286
826 0.0015374406321759
827 0.00153744063221421
828 0.00153744125015087
829 0.00153744145531904
830 0.00153744145364526
831 0.00153744145305771
832 0.00153744145310792
833 0.00153744128918705
834 0.00153744123469166
835 0.00153744123467461
836 0.00153744123484374
837 0.00153728547126505
838 0.00153728547129596
839 0.00153728539491767
840 0.0015372853951239
841 0.00153728539523044
842 0.0015167062782135
843 0.00151670626650303
844 0.00151670626650591
845 0.00151669603844318
846 0.00151669603464935
847 0.00151669603486467
848 0.00151669250233496
849 0.00151669247603411
850 0.00151669246008909
851 0.00151669246005397
852 0.00151669246007356
853 0.00151669243112254
854 0.00151669243113745
855 0.00151669243131376
856 0.0015166924314313
857 0.0015166924316342
858 0.00151669243141916
859 0.00151669243149151
860 0.00151669243142842
861 0.00151669243153777
862 0.00151669228477804
863 0.00151663742459719
864 0.00151663742534616
865 0.00151663742419702
866 0.00151663742425271
867 0.00151663742430833
868 0.00151663742431066
869 0.00151663742404553
870 0.00151663742406959
871 0.00151663740107489
872 0.00151663740113453
873 0.00151663740132277
874 0.00151663737831338
875 0.00151663737620629
876 0.00151663737638332
877 0.001516637361713
878 0.00151663736178886
879 0.00151663661224854
880 0.00151663564453387
881 0.00151663564778715
882 0.00151663564771648
883 0.0015166356477295
884 0.00151663564775869
885 0.00151663564770114
886 0.00151663564779432
887 0.00151663622350626
888 0.00151663622362244
889 0.00151663622319594
890 0.00151663622326423
891 0.00151663622257549
892 0.0015166361177333
893 0.00151663576615286
894 0.00151663576604068
895 0.00151663576605442
896 0.00151663576559894
897 0.00151663576571538
898 0.00151663576582067
899 0.00151667574377839
900 0.00151667574430139
901 0.00151667574442424
902 0.00151667570854744
903 0.00151647240903089
904 0.00151647240894076
905 0.00151647240886236
906 0.00151647240884526
907 0.00151647240880996
908 0.00151647240804026
909 0.00151647234026409
910 0.00151647234033103
911 0.00151647237377799
912 0.00151647493359654
913 0.00151647493368567
914 0.00151647486501111
915 0.00151647486503681
916 0.00151647486461113
917 0.00151647486487923
918 0.0015164748651589
919 0.00151647484968161
920 0.001516474849673
921 0.0015164748497065
922 0.00118810794976542
923 0.00118810794980983
924 0.00118810794984129
925 0.00118810791998434
926 0.00118810792001698
927 0.00118806167183598
928 0.00118806167189342
929 0.00118806167187555
930 0.00118805967416838
931 0.0011880596741634
932 0.00118805966824753
933 0.00118805966832814
934 0.00118805966762128
935 0.00118805966774805
936 0.00118805965933949
937 0.00118800491534698
938 0.00118800491538398
939 0.00118800491544204
940 0.00118800619349869
941 0.00118800619401075
942 0.00118787244954693
943 0.00118787244952809
944 0.00118785878748272
945 0.00118785879202611
946 0.00118750206217155
947 0.0011875020638706
948 0.00118750206429679
949 0.00118750203162841
950 0.00118750203104593
951 0.00118750203104515
952 0.00118750203104202
953 0.00118750202321244
954 0.0011875020232715
955 0.00118750202239635
956 0.00118750202239859
957 0.00118741722825151
958 0.00118741722831678
959 0.00118738377445567
960 0.00118738377460691
961 0.00118738377489808
962 0.00118738377493578
963 0.00118738377482169
964 0.00118738415585164
965 0.00118738415586187
966 0.00118738415591717
967 0.00118738415596736
968 0.00118738415611362
969 0.0011873841561213
970 0.00118738415610824
971 0.00118738420345024
972 0.00118738420320677
973 0.00118738420569701
974 0.00118738418839392
975 0.00118738418549043
976 0.00118738418549885
977 0.00118738418549643
978 0.00118738418556846
979 0.00118738418557944
980 0.00118738420485174
981 0.00118738420553992
982 0.00118738418196486
983 0.00118738418196127
984 0.00118738418208797
985 0.00118738418209263
986 0.00118738418026008
987 0.0011873841802731
988 0.00118738418053769
989 0.00118737958837699
990 0.00118737958835799
991 0.00118737958836392
992 0.00118737958827576
993 0.0011873795854177
994 0.00118737942241367
995 0.00118737939595558
996 0.00118737939594768
997 0.00118737925478671
998 0.00118737925368507
999 0.0011873792537347
1000 0.00118737942323918
1001 0.00118737939341416
1002 0.00118737491845926
1003 0.00118737491832799
1004 0.00118737491838629
1005 0.00118737491833831
1006 0.00118737491834686
1007 0.00118737478502628
1008 0.00118737479033116
1009 0.00118737478971265
1010 0.0011873747015507
1011 0.00118737470222156
1012 0.00118737470223541
1013 0.00118737471041665
1014 0.00118737471043675
1015 0.00118737471053881
1016 0.00118735920309167
1017 0.00118735920309171
1018 0.00118735920310688
1019 0.00118735920311118
1020 0.00118735919277133
1021 0.00118735919275771
1022 0.00118735919275372
1023 0.0011873591927791
1024 0.00118735919280123
1025 0.00118735902298485
1026 0.00118735887733005
1027 0.00118735887733014
1028 0.0011873588732646
1029 0.00118729025268277
1030 0.00118729461272536
1031 0.00118729455332927
1032 0.00118729455338321
1033 0.00118729148467572
1034 0.00118729149601924
1035 0.00118649045034118
1036 0.0011864904503269
1037 0.00118649045037618
1038 0.00118649045037608
1039 0.00118649045037655
1040 0.00118649044873321
1041 0.00118649044433958
1042 0.00118649043804749
1043 0.00118649043804993
1044 0.00118649043809764
1045 0.00118649043810668
1046 0.00118649021682521
1047 0.00118650157739935
1048 0.00118650980375756
1049 0.00118650980431628
1050 0.00118646316903827
1051 0.0011864631690494
1052 0.00118646315959979
1053 0.00118646315959777
1054 0.00118646315964286
1055 0.00118646316057603
1056 0.00118646316068529
1057 0.00118646316068344
1058 0.0011863286946075
1059 0.00118632869509265
1060 0.00118632869509338
1061 0.00118632869486444
1062 0.0011863286948607
1063 0.0011863287203321
1064 0.00119132409909964
1065 0.00119132409921697
1066 0.00119132409911844
1067 0.00119132409915331
1068 0.00119132409915261
1069 0.00119132409917388
1070 0.0011913234564186
1071 0.00119132345643616
1072 0.00119051175904997
1073 0.00119051175905347
1074 0.00119051268414434
1075 0.00119050964765332
1076 0.00119050964765938
1077 0.00119050961633778
1078 0.00119050961640146
1079 0.00119050961650841
1080 0.00119050963919565
1081 0.00119050892722369
1082 0.00119050892720981
1083 0.00119050966611307
1084 0.00119050987436746
1085 0.00119050987442389
1086 0.00119050987146991
1087 0.00119050933204688
1088 0.00119050933205785
1089 0.0011905093085043
1090 0.00119050931869595
1091 0.001190509318734
1092 0.00119016856341678
1093 0.001190168595873
1094 0.00119009780275141
1095 0.00119009780753548
1096 0.00119009780758741
1097 0.00119009785266603
1098 0.00119009785261751
1099 0.00119009785262733
1100 0.00119009785262832
1101 0.00119009785273369
1102 0.00119009785272061
1103 0.00118929815454672
1104 0.00118929815455161
1105 0.00118929815452563
1106 0.00118917002482717
1107 0.00118917002490462
1108 0.00118917002317253
1109 0.00118916996644532
1110 0.00118916908277929
1111 0.00118916908278141
1112 0.00118916908279019
1113 0.00118916908279223
1114 0.00118916908163414
1115 0.00118916906424125
1116 0.00118916270951695
1117 0.00118916270952976
1118 0.00118916270952938
1119 0.00118916269012891
1120 0.00118803885126658
1121 0.00118803885125487
1122 0.00118803885121763
1123 0.00118803885175603
1124 0.00118803707940193
1125 0.00114259755939229
1126 0.00114259490881773
1127 0.00114259499407164
1128 0.00114259603352532
1129 0.00114259603356602
1130 0.001142596077243
1131 0.00114259607717754
1132 0.00114259607725218
1133 0.00114259622106061
1134 0.00114259597216494
1135 0.00114259597216056
1136 0.00113785608042411
1137 0.001137855880024
1138 0.00113785587229411
1139 0.00113784301670029
1140 0.00113784301616174
1141 0.0011378430161824
1142 0.00113784287389608
1143 0.0011378428725959
1144 0.00113784287266559
1145 0.00113780182639282
1146 0.00113780182643112
1147 0.00113780182492023
1148 0.00113779920080602
1149 0.00113779920081519
1150 0.00113779242629999
1151 0.00113779242629925
1152 0.00113779242629816
1153 0.00113779242405456
1154 0.00113779242411327
1155 0.00113779364799169
1156 0.00113779364801414
1157 0.00113779364803038
1158 0.00113779056357179
1159 0.00113778272604749
1160 0.00113776515978083
1161 0.00113776515979651
1162 0.00113522743562149
1163 0.00113522322852969
1164 0.00113522321293141
1165 0.00113522321294801
1166 0.0011352232228377
1167 0.00113522322178404
1168 0.00113522322178696
1169 0.00113522322177727
1170 0.00113522322179386
1171 0.00113522322182073
1172 0.00113522307751287
1173 0.00113522307758354
1174 0.00113522307749046
1175 0.00113522307751941
1176 0.00113522307752388
1177 0.00113522286213679
1178 0.00113522286032875
1179 0.00113522286043688
1180 0.00113522286043764
1181 0.00113522285885067
1182 0.00113522285885306
1183 0.00113522285889362
1184 0.00113522285891459
1185 0.00113522285853746
1186 0.00113522286479793
1187 0.00113522286473828
1188 0.00113522295263746
1189 0.00113502688617356
1190 0.00113502685991352
1191 0.00113504605604121
1192 0.00113504605604914
1193 0.00113504605158264
1194 0.00113504605160384
1195 0.00113504605160815
1196 0.00113504605160614
1197 0.00113504605202433
1198 0.00113504605214792
1199 0.00113504573128849
1200 0.00113504538131361
1201 0.0011345887732299
1202 0.00113458875893481
1203 0.00113458371973199
1204 0.00113462785202833
1205 0.00113469454609258
1206 0.00113469473867806
1207 0.00113469473837577
1208 0.00113469473837921
1209 0.00113469473842487
1210 0.00113469473662913
1211 0.00113469456423003
1212 0.00113469456423713
1213 0.00113469384004006
1214 0.00113469384036137
1215 0.00113469348328316
1216 0.00113467596081786
1217 0.00113467597063816
1218 0.00113467592472537
1219 0.00113467592474784
1220 0.00113467594429797
1221 0.00113467594433882
1222 0.00113467594434308
1223 0.00113467594424703
1224 0.00113467594416221
1225 0.00113467594314637
1226 0.00113467594324845
1227 0.00113467594324967
1228 0.00113467594326016
1229 0.00113467594263758
1230 0.00113441952439826
1231 0.00113441952185129
1232 0.00113441952185441
1233 0.00113441939290105
1234 0.0011344193929063
1235 0.0011344187558009
1236 0.00113441880447686
1237 0.00113441864789689
1238 0.00113441864798461
1239 0.00113441864799542
1240 0.00113441864799842
1241 0.00113441864799525
1242 0.00113440791276191
1243 0.00113440791246854
1244 0.00113440796829504
1245 0.00113440796824583
1246 0.0011344079682503
1247 0.00113440796841287
1248 0.00113440792184147
1249 0.00113440792183263
1250 0.00113440792182666
1251 0.00113440792180094
1252 0.00113440741351346
1253 0.00113440741352109
1254 0.0011344070436538
1255 0.00113440704367166
1256 0.00113440704432637
1257 0.00113440704433599
1258 0.0011344070443088
1259 0.0011344070442777
1260 0.00113440713961103
1261 0.00113440713961081
1262 0.00113440713963545
1263 0.00113440713940925
1264 0.00113440713870901
1265 0.00113440716312495
1266 0.00113440716314834
1267 0.00113440716281285
1268 0.00113440716280469
1269 0.00113440716005909
1270 0.00113440721106028
1271 0.00113440749156736
1272 0.00113440749157655
1273 0.00113440749157628
1274 0.00113440430615055
1275 0.00113440430615937
1276 0.00113440426081993
1277 0.00113440425941563
1278 0.0011344044082486
1279 0.00113440417371037
1280 0.00113440289892659
1281 0.00113440288398535
1282 0.00113440288401605
1283 0.00113440288401081
1284 0.00113439166238237
1285 0.00113445090479662
1286 0.00113445090158209
1287 0.00113445090150663
1288 0.00113445090106905
1289 0.00113445090121566
1290 0.00113445090122174
1291 0.00113445090122511
1292 0.00113445090123734
1293 0.00113445090124354
1294 0.00113445406510233
1295 0.00113445406510987
1296 0.00113445406511785
1297 0.00113445406512072
1298 0.00113445452863248
1299 0.00113445096256492
1300 0.00113445096256648
1301 0.00113447573914588
1302 0.00113447573914485
1303 0.00113447568362851
1304 0.00113447566107277
};
%
\addlegendentry{\footnotesize $w=10^6, n_{\partial \Omega} = 40$}
\addplot [semithick, mediumpurple148103189]
table {%
0 4
1 4.39999902644597
2 5.11620929939885
3 5.08421369923207
4 4.60393283556652
5 4.5780624515835
6 4.13032552532944
7 2.02583517476092
8 1.80948817941214
9 1.8055175327835
10 1.95049125642717
11 1.65631349322754
12 1.34665300187478
13 1.25277272766149
14 1.05692795426133
15 1.04539611570999
16 1.06105973425257
17 1.06095804318295
18 1.05976884754799
19 1.05759682009145
20 1.05169057421248
21 1.04456835984701
22 1.03509593304668
23 1.02526838249143
24 1.02800619068771
25 1.02568186340031
26 1.02319362218777
27 1.0228757525146
28 1.00262140084277
29 0.981049850993513
30 0.981464070994247
31 0.981520995749918
32 0.981864618081562
33 0.441703553194157
34 0.442277963305972
35 0.439714272565244
36 0.439736080699773
37 0.396388029692519
38 0.144396210918002
39 0.144106480768403
40 0.145926617233302
41 0.145228251451967
42 0.140604924578191
43 0.151607105789328
44 0.151086639787048
45 0.126727891524762
46 0.127415341642693
47 0.12741491646169
48 0.127423076450618
49 0.127963175460598
50 0.114880208143012
51 0.0937319369732326
52 0.0938904761114275
53 0.0938064950512151
54 0.0943608385904624
55 0.0878241417943792
56 0.0878321768399424
57 0.0874201587298964
58 0.0875298398347544
59 0.0754330397012297
60 0.0754308988779139
61 0.0749844542176544
62 0.0749832336755612
63 0.0718324336892398
64 0.0785854083870045
65 0.0787521288379616
66 0.0572818621548467
67 0.0572893864093294
68 0.0571492759718917
69 0.0569749386676953
70 0.0569690400649497
71 0.0569497978785334
72 0.0569556601980034
73 0.0449785085303907
74 0.0450723014930543
75 0.0450721272540111
76 0.0429442337265325
77 0.0429441927592154
78 0.039810006233356
79 0.0398008712313543
80 0.0398008694341763
81 0.0404689279403688
82 0.0403356498429426
83 0.0403381943652613
84 0.0403378720580297
85 0.0403648747726738
86 0.0388848090050189
87 0.038884404227809
88 0.0395057017842192
89 0.0395059208441231
90 0.0395075200580639
91 0.0385410963768908
92 0.0384692041188758
93 0.0384687559617503
94 0.0384607387521659
95 0.0384494388280006
96 0.0382847090376117
97 0.0382739331042432
98 0.0382599979686534
99 0.0382096680370742
100 0.0382098157112905
101 0.038209176326612
102 0.0382391790912118
103 0.0382488010423287
104 0.038250034395128
105 0.0382468397281779
106 0.038245365368551
107 0.0380254416487576
108 0.0380254280313639
109 0.0380237196135326
110 0.0380560546296597
111 0.0380552072906033
112 0.0379301979515373
113 0.0379301645968321
114 0.0378921843969553
115 0.0378922741566222
116 0.0378922453885258
117 0.0378907713217639
118 0.0378916638417884
119 0.0187888517701043
120 0.0187887381674795
121 0.0187506648807443
122 0.0187441034651471
123 0.0187443366228513
124 0.0187440454412449
125 0.0186668832604482
126 0.0186668887996907
127 0.0186421789195396
128 0.0186409844001215
129 0.01942517094366
130 0.0194252354454572
131 0.0194237779842729
132 0.0193654199725059
133 0.0193654311663305
134 0.0193641748068991
135 0.0193639755249471
136 0.0193640309355664
137 0.0193640363716871
138 0.0193384426510329
139 0.0193387263282216
140 0.0193387168380167
141 0.0193387077722942
142 0.019338862767707
143 0.019348757231181
144 0.0193309996683021
145 0.0192524059070197
146 0.0192523581439622
147 0.0172286764123618
148 0.0172286417532182
149 0.017223262834227
150 0.0172231746417051
151 0.0172231195264628
152 0.0172225714620977
153 0.0172144751797598
154 0.017214478812512
155 0.0172145232287501
156 0.0163090303683326
157 0.0163083989262292
158 0.0162800799183538
159 0.0162753236867592
160 0.0162760781711766
161 0.0162760584531918
162 0.0162760538874831
163 0.0162760353426219
164 0.0162759632751593
165 0.0162651169953051
166 0.0162618375729579
167 0.0162618533695004
168 0.0162618383204824
169 0.0162603149423355
170 0.0162602844915692
171 0.016217678610421
172 0.0162176690451963
173 0.01621765408717
174 0.0162176602860793
175 0.0162176621887684
176 0.0162176470206621
177 0.0162114934996961
178 0.0162114917149331
179 0.0162114585805605
180 0.016211430590431
181 0.0157411527246536
182 0.0157411607657357
183 0.0157411411830608
184 0.0157524810185059
185 0.0157524788549514
186 0.0157524437467416
187 0.0157524341838647
188 0.0157464675963331
189 0.0157463944233155
190 0.015746411695967
191 0.0155321835249835
192 0.015532198531854
193 0.0155321994569033
194 0.0155322759853338
195 0.0155322540068437
196 0.0155322492480738
197 0.0143332307403143
198 0.0143337426941512
199 0.0143337134582228
200 0.0143337134944254
201 0.0143337247304661
202 0.0143321943018409
203 0.014332241140288
204 0.0142041457865374
205 0.0142033072898109
206 0.0142032876545666
207 0.0142017744449155
208 0.0142017727428107
209 0.0142017611987268
210 0.0142015177036619
211 0.0142015140033937
212 0.0141970528446793
213 0.0141808138250623
214 0.0141808142390783
215 0.014179917730125
216 0.0141799089084092
217 0.0141799794538918
218 0.0141800123572554
219 0.0141800070418822
220 0.0141800069689925
221 0.00666808866317697
222 0.00666705914845652
223 0.00667053301813698
224 0.00667137012740637
225 0.00667137349509241
226 0.00667151842415543
227 0.00667152116987643
228 0.00667152111754489
229 0.00667152120062895
230 0.00667152093128146
231 0.00667164322381961
232 0.006671648410549
233 0.00667169051736166
234 0.0066716907813254
235 0.00667169070481164
236 0.00667217067753672
237 0.00667203784857942
238 0.00667203839030493
239 0.00667203175503383
240 0.00667203349554532
241 0.00667203533705034
242 0.00667205351051163
243 0.00666922639419818
244 0.00666922990217724
245 0.00666923011552712
246 0.00666939543794903
247 0.00666939546360911
248 0.00666939489528844
249 0.00660500586387353
250 0.0066050058314478
251 0.00660630959727857
252 0.00660655935237097
253 0.0066065593223504
254 0.00660656028158857
255 0.00660656027143698
256 0.00660653500518876
257 0.00660653495879519
258 0.00660653993338984
259 0.00660654113561319
260 0.006606551268548
261 0.00660655159280405
262 0.00660654499558599
263 0.00660648973789339
264 0.00660609901420974
265 0.00660598083530236
266 0.00660598079807874
267 0.00660598137489825
268 0.00660600278131815
269 0.00660601930202277
270 0.00660602858342763
271 0.00661131250179416
272 0.00661131004757942
273 0.00661131364716722
274 0.00661131791302249
275 0.00661131783551911
276 0.00661131808982211
277 0.00661131797260341
278 0.00605958791443507
279 0.00605958849627891
280 0.00605968430617978
281 0.0060597398602024
282 0.00605974898279209
283 0.00605998784534802
284 0.00535088944091479
285 0.0053508911988795
286 0.0053508977734295
287 0.0053508604055921
288 0.00535086053995348
289 0.00535086058706965
290 0.00534354483501886
291 0.00534448278109725
292 0.00534448335273875
293 0.00534448621114178
294 0.00534449088410014
295 0.005344491034817
296 0.00534326959427984
297 0.00534326942346321
298 0.00534327046692347
299 0.00534327133742281
300 0.00534327243520839
301 0.00534327242803174
302 0.00534276568491557
303 0.00534276580512002
304 0.00534279366016361
305 0.00534280755317322
306 0.00534280827467817
307 0.0053428083355746
308 0.00534280842685577
309 0.00534280779670183
310 0.00537645166634558
311 0.00537644840979688
312 0.00467051501996205
313 0.00467051871605547
314 0.00467038839591288
315 0.00467038842721928
316 0.00467039009340168
317 0.004670390087916
318 0.00395021208500325
319 0.00394994122455411
320 0.00394995756337165
321 0.00394996259522382
322 0.00394996253554421
323 0.00394996317356138
324 0.00394996312781395
325 0.00394996165001674
326 0.00395100318505383
327 0.00395099356649465
328 0.00395099336328059
329 0.00395097499890678
330 0.00394937321721253
331 0.00394937336696278
332 0.00394993152996377
333 0.00394993164735954
334 0.00394993159679391
335 0.00395006042886714
336 0.00395006020076469
337 0.00395006031694861
338 0.00395006035139887
339 0.00395006041042124
340 0.00395006002774072
341 0.00395006226965717
342 0.00395005906513656
343 0.00395005889675207
344 0.0039500589883074
345 0.00394006420845859
346 0.00394011203206755
347 0.00266522938366229
348 0.00259381434039639
349 0.00259375156664133
350 0.00259424205403899
351 0.00259424268352444
352 0.00259424203432393
353 0.00259424203107098
354 0.00259424198037299
355 0.00259398118782967
356 0.00259399134494697
357 0.00259356870300189
358 0.00259356753592665
359 0.00259356795176074
360 0.00259356794257366
361 0.00259356830146697
362 0.00259354331386526
363 0.00259354378615144
364 0.00259354377809728
365 0.00259355047082545
366 0.00259355046874631
367 0.00259355057941171
368 0.00259356102102472
369 0.00259356062860339
370 0.00259355993666448
371 0.00259355976354692
372 0.00259343169238753
373 0.00259343190449643
374 0.00259343192435132
375 0.0025927238990893
376 0.00259272076778968
377 0.0025927154229433
378 0.00259271540375592
379 0.00259265623702048
380 0.00259265617298315
381 0.00259265616789405
382 0.00259265466083539
383 0.00259268740827703
384 0.00259268797208226
385 0.00259268792435792
386 0.00259268789832502
387 0.00259268786549941
388 0.00259268784973756
389 0.00259269068317741
390 0.00259268434432428
391 0.0025946395600732
392 0.00259463110246027
393 0.00259463100491494
394 0.00259463107107198
395 0.00259463184256402
396 0.00259463183103617
397 0.0025946333882613
398 0.00259465975509399
399 0.00259465956025415
400 0.00259465942955594
401 0.00259465942511362
402 0.00259465944987846
403 0.00259465638346702
404 0.00259471540099893
405 0.00259476009143654
406 0.00259472732774807
407 0.0025947273423784
408 0.00259473438548867
409 0.00259474091523755
410 0.00259474090811386
411 0.00259472794706227
412 0.00259473166139518
413 0.00259473164343147
414 0.00259473160348966
415 0.00259472959187602
416 0.00259472959312591
417 0.00259523660880877
418 0.00259523664044763
419 0.00259513966920902
420 0.00259513965650007
421 0.00259513964779124
422 0.00259479641253764
423 0.00259479639912015
424 0.00259479640564588
425 0.00259480134964598
426 0.00259478877803909
427 0.00259478881337608
428 0.00259478911521023
429 0.0025947890919992
430 0.00259478897709436
431 0.0025947889790962
432 0.00259202600357019
433 0.0025920259995625
434 0.0025920381545384
435 0.00259203882839846
436 0.00259203883062919
437 0.00259203815860277
438 0.00259203814249468
439 0.00259204313511067
440 0.0025920431300539
441 0.00259204312892886
442 0.00259171254654847
443 0.00259171255228299
444 0.0025917125332966
445 0.00259170611441182
446 0.00259168937575398
447 0.00259168904809403
448 0.00259153240198143
449 0.00259151814189216
450 0.00259151813814982
451 0.00259151813659892
452 0.00259151807817431
453 0.00259151745459662
454 0.00259145332578353
455 0.00259145332254693
456 0.0025914533051096
457 0.00259145342499462
458 0.00259138203330912
459 0.00259110384226873
460 0.00259110379218651
461 0.00259110378590278
462 0.00259110377854148
463 0.00259110377363454
464 0.00259111501441479
465 0.00259111432426338
466 0.0025911143164757
467 0.00259110871589731
468 0.00259110871525755
469 0.00259110946981908
470 0.00259110946898106
471 0.002591108612139
472 0.00255910818367157
473 0.0025591081812138
474 0.00255910817728351
475 0.00255910820656023
476 0.00255910819991335
477 0.00255911362209183
478 0.00255898551240873
479 0.00208807055035345
480 0.00208807069860615
481 0.00208807071350805
482 0.00208806511935305
483 0.00208806102764406
484 0.00208806102962517
485 0.00208806132564429
486 0.00208807350746965
487 0.00208807350795131
488 0.0020880778728355
489 0.00208807788957077
490 0.00208807788418078
491 0.00208807777116332
492 0.00208807797450031
493 0.00208807797649978
494 0.0020880779772169
495 0.00208807797490182
496 0.00208806893634751
497 0.00208806893605046
498 0.002089680372042
499 0.00208968043986825
500 0.00208970091854163
501 0.00208617801482809
502 0.00207632310094759
503 0.00207632309953839
504 0.00207639238637054
505 0.00207639097430956
506 0.00207639106978503
507 0.00207641220621213
508 0.00207641220600902
509 0.00207641223358201
510 0.00207641222910553
511 0.00207641579338174
512 0.002076400133106
513 0.00207621437240627
514 0.00207621437254
515 0.00207631098800079
516 0.0020763437782823
517 0.00207585138500399
518 0.00207585164827572
519 0.00207585109538059
520 0.00207585109781664
521 0.00207585110990969
522 0.0020759709802832
523 0.00207597098327239
524 0.0020759709837598
525 0.00207597052209443
526 0.00207597052255695
527 0.0021035956692645
528 0.00210359566961611
529 0.00210359566529326
530 0.00210359523126818
531 0.00210359520793777
532 0.00210337783815251
533 0.00210338757094584
534 0.00210338767949887
535 0.00210344039755916
536 0.00210343559184804
537 0.00210343558357688
538 0.00210343558438423
539 0.00210342143872024
540 0.00210342015854924
541 0.00210342015879326
542 0.00210342781960213
543 0.00210342696630859
544 0.00210342696981482
545 0.0021034269712009
546 0.00210342697131824
547 0.00210342697205025
548 0.00210342716483005
549 0.00210342715762745
550 0.0021034128957183
551 0.00210341275725429
552 0.00210341275818417
553 0.00210341276448141
554 0.00210341274890652
555 0.00210341132551834
556 0.00210341140037521
557 0.00210341140035392
558 0.00204456293236738
559 0.00204456293962955
560 0.00204456296747236
561 0.00204456277564795
562 0.00204456256259113
563 0.00204456256332508
564 0.00204456255528256
565 0.00204456255586397
566 0.00204456255915148
567 0.00204456257765507
568 0.00204456258332866
569 0.00204458026297029
570 0.00204450685317213
571 0.00204450683098116
572 0.00204450683101486
573 0.00204450683023104
574 0.00204449909620378
575 0.00204446552220834
576 0.00204446552650005
577 0.00204445074773226
578 0.00204445057758725
579 0.00204442907604611
580 0.00204442731301176
581 0.00204442614905705
582 0.00204442570968351
583 0.00204442567565318
584 0.00204441651720783
585 0.00204441651042894
586 0.00204434867441243
587 0.00204434047199641
588 0.00204434047127719
589 0.0020443404725582
590 0.00204434051574359
591 0.00204433541957414
592 0.00204433541961937
593 0.00204433373444983
594 0.0020443337346306
595 0.00204432933524158
596 0.00204432933608849
597 0.0020440549526239
598 0.00204405495312039
599 0.00204405479997664
600 0.00204410026143611
601 0.00204399290439586
602 0.00204399290545418
603 0.00204399293488739
604 0.00204376588021365
605 0.00204376563282588
606 0.00204376562681012
607 0.00204380974394469
608 0.00204380968901415
609 0.00204380969076265
610 0.00204418879241636
611 0.0020441901053275
612 0.00204464794201837
613 0.00204466123901744
614 0.00204466127101904
615 0.00204466127142432
616 0.0020446602619826
617 0.00204466787422555
618 0.00204466787534747
619 0.00204466553464989
620 0.00204466518194915
621 0.00204466507486448
622 0.00204466507727689
623 0.00204466507730329
624 0.00204438045269247
625 0.00204438046639124
626 0.00204438046725483
627 0.0020443805398299
628 0.00204438005915068
629 0.00204438005969877
630 0.00204438005409071
631 0.00204440117439155
632 0.002044386008359
633 0.00204438601035304
634 0.00204438601057555
635 0.00204438601300971
636 0.00204438601322876
637 0.00204438601338533
638 0.00204438601419313
639 0.00204439497454962
640 0.0020443974765869
641 0.00204439731297984
642 0.00204439731312427
643 0.00200400397461864
644 0.00200399670384968
645 0.00200399671328425
646 0.00200399670592228
647 0.00200399670653341
648 0.00200399670693414
649 0.00200399689159138
650 0.00200399391359432
651 0.00200399391322032
652 0.00200397849572571
653 0.0020039785042488
654 0.00200397351781123
655 0.0020039735182985
656 0.0020039735192731
657 0.00200397352621121
658 0.00200397352700721
659 0.00200404222096519
660 0.00200404222115913
661 0.00200404221193097
662 0.00200404221402724
663 0.0020040672682206
664 0.00200406726809251
665 0.00200396962678399
666 0.0020039696269717
667 0.00200396962828784
668 0.00200396318683046
669 0.00200396313296999
670 0.00200397621694685
671 0.00200397621901514
672 0.00200396693600118
673 0.00200395310720855
674 0.00200395311167526
675 0.00188980172987396
676 0.00188980172995189
677 0.00188980173417991
678 0.00188980127290327
679 0.00188980127534297
680 0.00188980127685117
681 0.00188980127892224
682 0.00188980125295935
683 0.00188974406695878
684 0.00188974408368297
685 0.00188966701699219
686 0.00188966702018757
687 0.00188966702015257
688 0.00188966711880406
689 0.00188966712115091
690 0.00188966712096498
691 0.00188966702338222
692 0.00188966705110842
693 0.00188965579242976
694 0.00188957509991952
695 0.00188957532628644
696 0.00188957532413832
697 0.00188957532459022
698 0.00188956382544302
699 0.00188956382237296
700 0.00188956381686394
701 0.00188956382046282
702 0.00188958439464456
703 0.00188958439643466
704 0.00188958439472253
705 0.00188958439617836
706 0.00188958440376547
707 0.00188958440433165
708 0.00188958440481088
709 0.00188958439104304
710 0.00188958439299412
711 0.00188958439844255
712 0.00188958439848106
713 0.00188958088228328
714 0.00188957521015462
715 0.00188957378851919
716 0.00188957378884873
717 0.00188957108224605
718 0.00188957103698137
719 0.00188957099301027
720 0.00188957099392979
721 0.00188957098770646
722 0.00188881816829855
723 0.00188881816874968
724 0.00188881816927231
725 0.00188881815859304
726 0.00188881816769996
727 0.00188881816215543
728 0.00188881816243164
729 0.00188871815942807
730 0.00188871815593712
731 0.00188871815408966
732 0.00188870578051741
733 0.00188870566015988
734 0.00188861604107196
735 0.00188861628852864
736 0.00188861628954762
737 0.00188861629062994
738 0.00188861127619252
739 0.0018886112764639
740 0.00188861125752124
741 0.0018886059715658
742 0.00188860583697906
743 0.00188860614665581
744 0.00188860614665706
745 0.00188860614672881
746 0.00188860131852503
747 0.00188816746274019
748 0.00188816746312736
749 0.00188816745964436
750 0.00188816656357736
751 0.00188816643486786
752 0.00188816644292974
753 0.00188808360089391
754 0.00188808360093439
755 0.00188808360331434
756 0.0018788562213485
757 0.00187885757232276
758 0.00187885757321072
759 0.00187885724621677
760 0.00187861597087267
761 0.00187846027031383
762 0.00187841226040149
763 0.00187841166637905
764 0.00187839847727084
765 0.00187839818133577
766 0.0018783981814305
767 0.00187839818232699
768 0.00187285537674704
769 0.00187285537718577
770 0.00187285538914246
771 0.00187285538951724
772 0.0018728553897699
773 0.00187285537182929
774 0.00187285525456742
775 0.00187285532715685
776 0.00187285534059972
777 0.00187285533031539
778 0.00187285274902283
779 0.00187285608017484
780 0.0018728560801538
781 0.00187285608117486
782 0.00187285608222766
783 0.00187285106359637
784 0.0018728531487586
785 0.00187285315203616
786 0.00187285315199822
787 0.00187285315195804
788 0.0018728534725507
789 0.00187285347312618
790 0.00187285029633178
791 0.00187285029753407
792 0.00187285028023822
793 0.00187285027424143
794 0.0018728501713492
795 0.00187285017177791
796 0.00187284964135053
797 0.00187284964419305
798 0.00187282722787646
799 0.00187282724343315
800 0.00187282494582952
801 0.00187282494668474
802 0.0018728249474939
803 0.00187282494745432
804 0.0018728250568346
805 0.00187282505783687
806 0.00187282505975515
807 0.00187282506013661
808 0.00187282312241308
809 0.00187282312211177
810 0.0018727941543016
811 0.00187279415094724
812 0.00187274508423205
813 0.00187274719491195
814 0.00187274719714716
815 0.00187286473907148
816 0.00187278268894733
817 0.00187278268913022
818 0.00187278273079707
819 0.00187278273018984
820 0.00187278273071151
821 0.00187278273125032
822 0.00187278273184102
823 0.0018727936242693
824 0.0018727906818716
825 0.00187279068198647
826 0.00187279068237554
827 0.00187279068321343
828 0.00187280155548488
829 0.00187280155550062
830 0.00187280155680421
831 0.0018716021199951
832 0.0018716017411053
833 0.00187160172340924
834 0.00187160172132198
835 0.00175746228834647
836 0.00175746238815445
837 0.00175746239253344
838 0.0017574623922093
839 0.0017574623925177
840 0.00175733489700058
841 0.00175733489794314
842 0.00175732528585552
843 0.00175726346922907
844 0.00175726346966438
845 0.00175726247344486
846 0.00175726247344809
847 0.00175726253316025
848 0.0017572625333491
849 0.00175726253343165
850 0.00175721398230229
851 0.00175721399402212
852 0.00175720300500492
853 0.00175717357608197
854 0.00175716224527936
855 0.00175715940809923
856 0.00175715940853274
857 0.00175716099231285
858 0.0017571648328549
859 0.00175706312555362
860 0.00175706312558986
861 0.00175706312552302
862 0.00175706312689753
863 0.0017570631268999
864 0.00175706312726672
865 0.00175706312960022
866 0.00175706312970357
867 0.00175705950022956
868 0.00175705950065193
869 0.00175705953148094
870 0.00175699290976699
871 0.00175700802757285
872 0.00175700775121259
873 0.00175698753770186
874 0.00175698739922774
875 0.00175698739542041
876 0.00175698746179374
877 0.00175784766068391
878 0.00175784766091661
879 0.00175784766117148
880 0.00175758893827542
881 0.00175758893816232
882 0.0017575889382855
883 0.00175758893944121
884 0.00175758902087235
885 0.00175758902090044
886 0.0017576036772043
887 0.0017576036880939
888 0.00175760341526002
889 0.00175760341531164
890 0.00175760035571019
891 0.00175758713698151
892 0.00175920836781777
893 0.00175920836784919
894 0.00175919066745964
895 0.00175919066854689
896 0.00175921780271911
897 0.00175920128155131
898 0.00175920128152594
899 0.00175920181478088
900 0.00175920181496291
901 0.00175920181854726
902 0.00175920223604543
903 0.00175920223610944
904 0.00175918224143405
905 0.00175918204968365
906 0.00175918205024424
907 0.00175918205020279
908 0.00175918205034031
909 0.00175918205019865
910 0.00175918204704435
911 0.00175918204807284
912 0.00175918188304441
913 0.0017579528749546
914 0.00175795285722796
915 0.00175795285722023
916 0.0017579528570402
917 0.00175796515052662
918 0.00175796514506973
919 0.00175796515750039
920 0.00175796505573592
921 0.00175796503700634
922 0.00175796505084019
923 0.00175796505546398
924 0.00175796505515182
925 0.00175796505533554
926 0.00175798036065082
927 0.00175798036026899
928 0.0017579803600706
929 0.00172345544241806
930 0.0017235117701477
931 0.00172351193560669
932 0.00172351193583588
933 0.0017235118815989
934 0.0017235118845814
935 0.00172356526202094
936 0.00172356537268924
937 0.00172356533529656
938 0.00172356533537637
939 0.00172356533551355
940 0.00172356352867282
941 0.00172356343404463
942 0.00172356438705175
943 0.0017231988032855
944 0.00172319880051623
945 0.00172312520162207
946 0.001723125201859
947 0.0017161166858616
948 0.00171611667933113
949 0.00171611666700388
950 0.00171611666665005
951 0.00171610934977423
952 0.00171610934973823
953 0.00171610958902197
954 0.00171611005397225
955 0.00171611144939924
956 0.00171611144724549
957 0.00171611145677182
958 0.0017161114567881
959 0.00171611145682913
960 0.00171611832312658
961 0.00171611801739511
962 0.00171613035450977
963 0.00171614245792093
964 0.00171614160960888
965 0.00171613401185574
966 0.0017161340087799
967 0.00171613400862852
968 0.00171613401025361
969 0.00171613400818672
970 0.00171613400817574
971 0.0013338123624057
972 0.00133381236262397
973 0.00133381236542311
974 0.00133381236572768
975 0.00133381236605574
976 0.0013157416881265
977 0.00131574166919935
978 0.00131574166947725
979 0.00131574168078555
980 0.00131574168080568
981 0.00131574168083753
982 0.00131570856791429
983 0.00131570856805902
984 0.00131570856796974
985 0.00131570856750521
986 0.00131570058506931
987 0.00131570058562065
988 0.0013157005857336
989 0.00131570058584638
990 0.00131570058766438
991 0.00131570058772462
992 0.00131570059387028
993 0.00131265824596104
994 0.00131265831133422
995 0.00131265831137559
996 0.00131265854648477
997 0.00131265857346462
998 0.00131265857399144
999 0.00131264771881976
1000 0.00131264775033879
1001 0.00131264775296394
1002 0.00131264898672282
1003 0.00131264898677682
1004 0.00131264875186082
1005 0.00131264875210348
1006 0.00131264875226716
1007 0.00131264671901638
1008 0.0013126467191793
1009 0.00131264669457918
1010 0.00131263733148962
1011 0.00131263733176234
1012 0.00131263733277645
1013 0.00131263729609918
1014 0.00131263557398839
1015 0.00131263557420636
1016 0.00131263354711353
1017 0.00131263354745528
1018 0.00131263382701299
1019 0.00131263005696177
1020 0.00131263005698131
1021 0.00131263005697975
1022 0.00131263005717299
1023 0.00131263005961681
1024 0.00131263005665373
1025 0.00131263005767118
1026 0.00131263005724253
1027 0.00130891605236718
1028 0.00130891605290155
1029 0.00130891605315634
1030 0.00130891605342571
1031 0.00130891605351794
1032 0.00130891605369311
1033 0.0013089160538171
1034 0.00130891605690263
1035 0.00130891605591425
1036 0.00130891605601917
1037 0.00130891605607515
1038 0.0013089160562233
1039 0.00131340761947851
1040 0.00131340761935121
1041 0.00131340762235083
1042 0.00131339297541685
1043 0.00131339297532464
1044 0.00131339299393164
1045 0.00131339224917958
1046 0.00131341854759202
1047 0.00131341854869291
1048 0.00131341854858549
1049 0.00131341854869787
1050 0.00131341854903315
1051 0.00131341857266737
1052 0.00131341857306792
1053 0.00131341856842151
1054 0.00131341856886454
1055 0.00131341856902018
1056 0.00131341856931464
1057 0.00131341856875234
1058 0.00131341856885835
1059 0.00131341856941741
1060 0.00131342079390538
1061 0.00131341791620348
1062 0.0013134179162623
1063 0.00131341791626633
1064 0.00131342346935324
1065 0.00131342346950299
1066 0.00131342347016023
1067 0.00131342347043054
1068 0.00131342347048399
1069 0.00131342347055839
1070 0.00131342305706851
1071 0.00131342258652395
1072 0.001295075248185
1073 0.00129507524823939
1074 0.00129507318868289
1075 0.00129507318881521
1076 0.00129507319109958
1077 0.00129507439172115
1078 0.00129507439204038
1079 0.00129507439204382
1080 0.00129507439215679
1081 0.00129507439213422
1082 0.00129507438176671
1083 0.00129507438284113
1084 0.00129507438286089
1085 0.00129507461929305
1086 0.00129507461957018
1087 0.0012950746194201
1088 0.00129507461956376
1089 0.00129507444129393
1090 0.00129507444031222
1091 0.00129499054968132
1092 0.00129602560071352
1093 0.00129602560043601
1094 0.0012960256006136
1095 0.00129602560252238
1096 0.00129602484091732
1097 0.00129602566663359
1098 0.00129602672472476
1099 0.00129602672490801
1100 0.00129602672734625
1101 0.00129602672739358
1102 0.00129602672754267
1103 0.00129602680444651
1104 0.00129602680449951
1105 0.0012960278623602
1106 0.001296015984591
1107 0.00129601230043658
1108 0.00129484581434227
1109 0.0011906302693411
1110 0.00119063027047363
1111 0.00119063027053105
1112 0.00119063175933367
1113 0.00119063176139414
1114 0.00119063176278377
1115 0.0011906317630088
1116 0.00119063151878059
1117 0.00119063178303283
1118 0.00119063178631602
1119 0.00119062883986465
1120 0.00119062921064309
1121 0.00119062921074436
1122 0.00119062921075535
1123 0.00119062921078737
1124 0.00119062918463374
1125 0.00119062918452114
1126 0.00119062303602747
1127 0.00119062299960999
1128 0.00119062300030964
1129 0.00119062300034111
1130 0.001190624294979
1131 0.00119062405531597
1132 0.00119062405553796
1133 0.00119062405569339
1134 0.00119062405570579
1135 0.00119062405747335
1136 0.00119062405771408
1137 0.00119062405782849
1138 0.00119063105231816
1139 0.00119063105266386
1140 0.00119063105265105
1141 0.00119063105267172
1142 0.00119060737829745
1143 0.00119060737830813
1144 0.00119060737880883
1145 0.0011906073788517
1146 0.00119060737886529
1147 0.00119061575272202
1148 0.00119061575466204
1149 0.00119061576726828
1150 0.00119061576726729
1151 0.00119063112235642
1152 0.00119063112238465
1153 0.0011906311224315
1154 0.00119063112297217
1155 0.00119063339767048
1156 0.00119063340027036
1157 0.00119063340207178
1158 0.00119063340197035
1159 0.00119063340222779
1160 0.0011906109391703
1161 0.00119061093942685
1162 0.00119061093952898
1163 0.00119061093964576
1164 0.00119061958918617
1165 0.00119061958920957
1166 0.00119061989862432
1167 0.00119061989870017
1168 0.0011906198987316
1169 0.00119061989888957
1170 0.00119062146172287
1171 0.0011906215017803
1172 0.00119061076920878
1173 0.00119061076921038
1174 0.00119061087936005
1175 0.00119061086647185
1176 0.00119061111445219
1177 0.00119061111446036
1178 0.00119061111449713
1179 0.00119061111498122
1180 0.00119061111492177
1181 0.00119061089453968
1182 0.00119061089469994
1183 0.00121108085624714
1184 0.00121108082288563
1185 0.00121108081214304
1186 0.00121108081232818
1187 0.00121108081234912
1188 0.0012106257845445
1189 0.00121063074111897
1190 0.00121063074107758
1191 0.0012106307410685
1192 0.0012106306791613
1193 0.00121063067946837
1194 0.00121063067962189
1195 0.00121063067974507
1196 0.00121063067981135
1197 0.00121063067973644
1198 0.00121063067979977
1199 0.00121063067984087
1200 0.00121063067984204
1201 0.00121063067999426
1202 0.00121063121960067
1203 0.0012106312177422
1204 0.00121063121721986
1205 0.00121063121885519
1206 0.00121063121889579
1207 0.0012106312188942
1208 0.00121063121887276
1209 0.00121063174537066
1210 0.00121063174729438
1211 0.00121062667358741
1212 0.0012106266736887
1213 0.00121062667413543
1214 0.00121062670171657
1215 0.00121062670175961
1216 0.00121062670181332
1217 0.00121062507576882
1218 0.00121062782052972
1219 0.00121062782057681
1220 0.00121062100980376
1221 0.00121062078092084
1222 0.00121062078102555
1223 0.00121121081467118
1224 0.00121121081467131
1225 0.00121121084381262
1226 0.00121121084384178
1227 0.00121121146625945
1228 0.0012112114763632
1229 0.0012112063367611
1230 0.001211206510356
1231 0.00121120651036234
1232 0.00121120672494846
1233 0.00121120672495032
1234 0.00121120672562209
1235 0.00121120979243913
1236 0.00121120978920866
1237 0.00121120978925307
1238 0.00121120978926607
1239 0.00121120978916576
1240 0.00121120978917373
1241 0.00121120256678945
1242 0.00121120256680703
1243 0.00121120256679092
1244 0.00121120450494735
1245 0.00121120452849831
1246 0.00121118474084052
1247 0.00121118474101713
1248 0.00121118474105135
1249 0.00121118707932835
1250 0.0012111870298902
1251 0.0012111717164955
1252 0.00121107961780343
1253 0.0012110796178025
1254 0.00121107961785789
1255 0.00121107961786559
1256 0.00121107961782811
1257 0.0012110790867933
1258 0.00121107908679711
1259 0.00121107376276008
1260 0.00121105720496183
1261 0.001211057205158
1262 0.0012110174410531
1263 0.00121101744225009
1264 0.00121101742355395
1265 0.00121101742397969
1266 0.00121101745207419
1267 0.00121101812439099
1268 0.00121101812440244
1269 0.0012110181244696
1270 0.00121101793312162
1271 0.00121101438137312
1272 0.00121101438130879
1273 0.00121101438135076
1274 0.0012110143813663
1275 0.00121101438144304
1276 0.00121101438147735
1277 0.00121101438150614
1278 0.00121101438162422
1279 0.00121101438463938
1280 0.00121101438742075
1281 0.00121101438742283
1282 0.00121101438745942
1283 0.00121101438756208
1284 0.00121101438783976
1285 0.00121101438790913
1286 0.00121101394559982
1287 0.00121101394551596
1288 0.0012110139454964
1289 0.00121101394563049
1290 0.00121100726414702
1291 0.00121100726418143
1292 0.00121100737262443
1293 0.00121100736763089
1294 0.00121100656418518
1295 0.001211006564193
1296 0.00121100577686264
1297 0.00121100575689142
1298 0.00121100575690828
1299 0.00121100575705851
1300 0.00121100575866231
1301 0.00121100575976362
1302 0.0012110057583994
1303 0.00121100575509821
1304 0.00121102029388067
};
%
\addlegendentry{\footnotesize $w=10^8, n_{\partial \Omega} = 96$}
\end{axis}

\end{tikzpicture}


==> Figures/smooth_2D_beta_0_nolambda.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
title={$\sup_{x \in \Omega} |(u-s_n)(x)|$},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.5e-08, ymax=12,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99999407979516
1 4.74129580793169
2 5.89818254287506
3 2.10592230352386
4 2.17794986353367
5 1.36540920354102
6 1.35612078220477
7 0.869974120872835
8 0.86993335897892
9 0.866494514194106
10 0.821893038671262
11 0.709208791141424
12 0.722526917355243
13 0.731492595391349
14 0.0357179060308284
15 0.0412484637327961
16 0.0442396654309456
17 0.0397249936121062
18 0.0391344753556115
19 0.0393448936083463
20 0.041252621566547
21 0.035870661259958
22 0.00988641309257288
23 0.00922549088643509
24 0.00901283645655271
25 0.00837801565512208
26 0.00799294826355257
27 0.00769415306591292
28 0.00786433816301901
29 0.00770426483199982
30 0.00774363964220393
31 0.00783536040700072
32 0.00675309276032476
33 0.0074130127846328
34 0.00780466970213078
35 0.00775585672393309
36 0.0071469784009015
37 0.00715837636224714
38 0.00712272842772732
39 0.00712158981450051
40 0.0069868640994919
41 0.00675380676289405
42 0.00739408190712232
43 0.00717844626547826
44 0.00717567940806996
45 0.00741533404289241
46 0.00731880329320034
47 0.00711334925639395
48 0.00710682869898438
49 0.00710578476606005
50 0.00759655110163693
51 0.00772725198797808
52 0.00706515322800927
53 0.0072816241416116
54 0.00728021123021327
55 0.00727971850833598
56 0.0073513736160784
57 0.00708064512274831
58 0.0071916726225747
59 0.0070420290353197
60 0.00701918536768842
61 0.00700026798260001
62 0.00699413049534825
63 0.0069143608271629
64 0.00665709293746763
65 0.00662344057740949
66 0.0066056193286439
67 0.0066031932588122
68 0.00660363941109132
69 0.00659970380817132
70 0.00698078813779435
71 0.0070955128615624
72 0.00707251840880163
73 0.00709073232939361
74 0.00705484215733043
75 0.00708435278246111
76 0.00688076301058294
77 0.00688029286497827
78 0.00692081178108062
79 0.00692075859771557
80 0.00672949425058844
81 0.00672896827085823
82 0.0067247357909157
83 0.00668138047112432
84 0.00682940451775416
85 0.00682954268602631
86 0.00682857942014437
87 0.0068238224711521
88 0.00682915097481995
89 0.00680529930901752
90 0.00662605159841645
91 0.00712812594525358
92 0.00711255147010714
93 0.00711322695607852
94 0.0070909983338765
95 0.00709097977593598
96 0.00703576416579743
97 0.00723512259792702
98 0.00726181445802854
99 0.00725135084974227
100 0.00734151447329756
101 0.00722910018071299
102 0.00722839062770197
103 0.00722839262393316
104 0.00723043300520221
105 0.00722916245429639
106 0.0072293117384441
107 0.0072309266347208
108 0.00724937081431865
109 0.00744560118622184
110 0.00697602353117643
111 0.00699803801047105
112 0.00699794902780049
113 0.00705513656873813
114 0.00705515381731203
115 0.00710366125253414
116 0.00709838211131109
117 0.0071180357908156
118 0.0071627397059264
119 0.00709860176575061
120 0.00719644929182461
121 0.007195981836702
122 0.0071919791724302
123 0.00726015474172148
124 0.00726708903543916
125 0.00726568550806594
126 0.0072590709228797
127 0.00735567935256265
128 0.00735870156181928
129 0.00723979685799847
130 0.00724045916641813
131 0.00724565803892063
132 0.00761775035353418
133 0.00761833169871151
134 0.00761848976116397
135 0.0076185227054395
136 0.00761906742345664
137 0.00761444530363309
138 0.00760379825971724
139 0.00743998388513556
140 0.00744021408990259
141 0.00740585761382384
142 0.00738892603348185
143 0.00738831757386094
144 0.00738833344456857
145 0.00738842434295917
146 0.00738513636175853
147 0.00739167114534456
148 0.00739024455069393
149 0.00739845716721343
150 0.00739842272183067
151 0.00739859657590225
152 0.0073977432209209
153 0.00739706241746885
154 0.00739709508208031
155 0.00739841918888784
156 0.00738317033637692
157 0.00738306008665002
158 0.00735090605412547
159 0.00735255088771858
160 0.00734589228718896
161 0.00722116950832463
162 0.00724395619486229
163 0.00724862536338855
164 0.00724906714798035
165 0.00715588173453474
166 0.00718604500973319
167 0.00706876335846629
168 0.00706951595495875
169 0.00709233069976078
170 0.00709236193990925
171 0.00709298001356484
172 0.00713038166237467
173 0.00712747373828382
174 0.00712749223109621
175 0.00713116503854705
176 0.00713063437745465
177 0.00591144006362576
178 0.00591147617880727
179 0.00583452184633959
180 0.00583493990937689
181 0.00583625940925891
182 0.00584114817706483
183 0.00586154445860165
184 0.00586154753591694
185 0.00582245651862356
186 0.00578815164184876
187 0.00578814683046835
188 0.00578973818561912
189 0.00578926623143183
190 0.00578926585900108
191 0.00579629724204822
192 0.00579628010748245
193 0.00580064462485375
194 0.00580064462264351
195 0.00582815829885752
196 0.00582815966038308
197 0.00586327308135481
198 0.00586393039590316
199 0.00586467465578866
200 0.00581479908819982
201 0.00581701586823757
202 0.0058170156979116
203 0.00581701567202009
204 0.0058169664052159
205 0.00599214798017589
206 0.00604246661393049
207 0.00604191124063069
208 0.00604197955010211
209 0.00604198099270548
210 0.00604086104526558
211 0.00604086595428899
212 0.00604342865980612
213 0.0059717119673186
214 0.00597171060242396
215 0.00596423239628741
216 0.00596423206599939
217 0.0059678697870289
218 0.00598204467162033
219 0.00598220755114998
220 0.00598491940972834
221 0.00598492942407836
222 0.00598399926479964
223 0.00602070545645317
224 0.00594708720501291
225 0.0059452597184535
226 0.00600804314309955
227 0.00994367585602562
228 0.00994346475593666
229 0.00994348798541189
230 0.00994348809780887
231 0.00994582150285916
232 0.00994580745174467
233 0.00994578695529125
234 0.00994794781556374
235 0.0099479376726006
236 0.00993739812419525
237 0.00993670305494332
238 0.00993250388190781
239 0.00987782100436618
240 0.00987350552543997
241 0.00987350567037759
242 0.0098734889881551
243 0.00987348921709952
244 0.00987348931903309
245 0.00987173704388944
246 0.0098687566430089
247 0.00984038871755688
248 0.00986187878139733
249 0.00986187785207382
250 0.0098493414275953
251 0.00984900795759369
252 0.00984546508448947
253 0.00984545474931497
254 0.00984545474014498
255 0.0098449376931089
256 0.00984488745891854
257 0.00984341068135475
258 0.00984343079790917
259 0.00984944120369269
260 0.00984899251200488
261 0.00984739434442239
262 0.00984572009619278
263 0.00984583389065974
264 0.00984582702044401
265 0.0098427375101735
266 0.00984273749152842
267 0.00984304133492131
268 0.00987643056503584
269 0.00987650877873469
270 0.00987619597874456
271 0.00987618851472316
272 0.00987426002071778
273 0.00987124789315708
274 0.00987124695111952
275 0.00987118151162591
276 0.00986977721797988
277 0.00986978553362383
278 0.00986978467792343
279 0.00986996590849709
280 0.00986996568647713
281 0.00986187309349451
282 0.00976846589799285
283 0.00976824454377923
284 0.0097682588354342
285 0.00976811158634994
286 0.00978015144716027
287 0.00978015153714296
288 0.00978015065767579
289 0.00978014773161973
290 0.00977986120065921
291 0.00977986345510784
292 0.0097750554148619
293 0.00977396052589374
294 0.00977395880114473
295 0.00977395973043338
296 0.00973746511909024
297 0.00973745612469967
298 0.00973736326351093
299 0.00973733022162371
300 0.00976818543906655
301 0.00979745658729803
302 0.00981965033037979
303 0.0098196501081953
304 0.00982018511999572
305 0.00999818946583275
306 0.00999130583679531
307 0.00999130548456795
308 0.00999129352431583
309 0.00999109647939944
310 0.00999109635963014
311 0.00999109542432475
312 0.00998917497054963
313 0.00998917117827602
314 0.00998916991969034
315 0.00998822520040243
316 0.00998822473306094
317 0.00998821586062992
318 0.0100038889755165
319 0.0100038884343561
320 0.0100038939792921
321 0.0100038938898761
322 0.0100042044100919
323 0.0100035231042996
324 0.0100033398623318
325 0.0100033398927304
326 0.010002627907745
327 0.00997291556781188
328 0.00997310821554143
329 0.00997237868747458
330 0.00997127571476941
331 0.00997127579955848
332 0.0099326963630415
333 0.00993273305263531
334 0.00993274662570709
335 0.00989058044234814
336 0.00989006784227398
337 0.00989005594309789
338 0.00998194128654184
339 0.0101248651745358
340 0.0101233848417501
341 0.0101233848206521
342 0.0101232982523134
343 0.0100989339551831
344 0.0100902316419105
345 0.0100817897954786
346 0.0100817655720145
347 0.0100817637224866
348 0.010068933202481
349 0.0100703084368872
350 0.0100430054186167
351 0.0100427776916714
352 0.0100427772570733
353 0.010042774704845
354 0.0100427534230401
355 0.0100427533716489
356 0.0100451050560646
357 0.0100454669045504
358 0.0100287421572027
359 0.0100290240940648
360 0.0100290248702009
361 0.0100290621686157
362 0.0100290621492551
363 0.0100285163448213
364 0.0100101886814796
365 0.0100101889477993
366 0.0100064413482774
367 0.0100061610589322
368 0.0100061066075869
369 0.0100060257001562
370 0.0100049790057406
371 0.010004979144862
372 0.0100049521342283
373 0.0100049492239072
374 0.0100005880726197
375 0.00998744813614372
376 0.00998744809933427
377 0.00998744809815388
378 0.00998739252958902
379 0.00998739203699506
380 0.0100233466082749
381 0.0100219633394472
382 0.0100193517679728
383 0.010019343974101
384 0.0100193436303764
385 0.0100174626124054
386 0.0100174619796876
387 0.0100031434831811
388 0.0100032485867678
389 0.0100032486160808
390 0.010002809439424
391 0.0100028092416526
392 0.00999890203405673
393 0.00999890146400895
394 0.00999891210424697
395 0.00999790821467084
396 0.00999790822466995
397 0.00999790562095471
398 0.00999773345799171
399 0.00999773345644916
400 0.00999756961829412
401 0.00999756970820553
402 0.00999756112201888
403 0.00999753256418745
404 0.00999753198440034
405 0.00999753195988373
406 0.0099969159080231
407 0.00999691592138219
408 0.00999693916622535
409 0.00999633603736383
410 0.00999633594191729
411 0.0099963360961639
412 0.00999633546540979
413 0.00999328452673587
414 0.00999328449919346
415 0.00999786336113662
416 0.00999653430317782
417 0.00999658471774278
418 0.00999658426715899
419 0.00999658439340601
420 0.00998512732513523
421 0.00998512988314304
422 0.0099851540678233
423 0.00998515403915579
424 0.00998511563524884
425 0.00998478912942602
426 0.00998483453508636
427 0.00998483458633248
428 0.00998483488685276
429 0.00998466089994077
430 0.00999057425331706
431 0.00999005455231461
432 0.00999005218643623
433 0.00999005216264681
434 0.00998430901822633
435 0.00998949562812834
436 0.00998946770989528
437 0.00998160792495484
438 0.00998179414019051
439 0.00998179412241207
440 0.00998179412503486
441 0.00998179384136266
442 0.00997090160231329
443 0.00997090420009239
444 0.00997090416501489
445 0.00998730897487832
446 0.00997660231083208
447 0.00997591092466688
448 0.00997514452521653
449 0.00996395977352904
450 0.00996389956483124
451 0.00994919639786218
452 0.00994950907929537
453 0.00994950902974989
454 0.00994949756862451
455 0.00993005710368577
456 0.00992990638915581
457 0.00992990607417266
458 0.00992990603227217
459 0.00992990601683408
460 0.00992990267037008
461 0.00992964768599403
462 0.00992425163985167
463 0.0099242515511313
464 0.000287027520007754
465 0.000287027520715633
466 0.000287027578627974
467 0.000287023544386589
468 0.00028702510346168
469 0.000287019576112879
470 0.000287019578623315
471 0.000287019580964998
472 0.000287018217512092
473 0.000286487022002291
474 0.000276681995040384
475 0.000276687628680161
476 0.000281217581845628
477 0.00028122147303522
478 0.000281221529884856
479 0.000281221532663967
480 0.000281224871874652
481 0.000281265443653478
482 0.000281258325104172
483 0.000281261225296703
484 0.000281261228443075
485 0.000280189882050141
486 0.000280559073099873
487 0.00028055709859931
488 0.000281347304527113
489 0.000281347313813018
490 0.00028134756180842
491 0.000281347573214408
492 0.000281347766689422
493 0.000281348094503198
494 0.000281348121035752
495 0.000281335772324365
496 0.000281845354175747
497 0.000283118722786746
498 0.000283118725372677
499 0.000283110963115174
500 0.000283110931833974
501 0.000277134016108072
502 0.000274199946660669
503 0.000274170794398287
504 0.000274170793930217
505 0.000274170789675843
506 0.000273971513018001
507 0.000273971330536416
508 0.00027397132809126
509 0.000273969094812809
510 0.000273969095390569
511 0.00027736506754561
512 0.000276696322250025
513 0.000274304784990687
514 0.000274304694652283
515 0.000274304680346837
516 0.00027430292721764
517 0.000274302956396522
518 0.000274294573419986
519 0.000274312298328194
520 0.000274307324063194
521 0.000274307371965321
522 0.000274307371794347
523 0.000274305791925666
524 0.000274302441627849
525 0.000274302379014379
526 0.000276589548051209
527 0.000276589618271483
528 0.000276589477695044
529 0.000276589482746559
530 0.000276589489028201
531 0.000276569452328346
532 0.000276573017259363
533 0.000276573018304305
534 0.000276573019519777
535 0.00027645897273576
536 0.000276458972877869
537 0.000268067797724258
538 0.000268079641473129
539 0.000268085761241377
540 0.000268082289851979
541 0.000266695673165174
542 0.000266411925157861
543 0.000268029818103255
544 0.000271620827204444
545 0.000271620884442658
546 0.000271614941767861
547 0.000271614942966236
548 0.00027159267277721
549 0.000271592674050192
550 0.000271004563140886
551 0.000271008627118707
552 0.000271009640074649
553 0.000270991616902583
554 0.000270991617936867
555 0.000270997194266487
556 0.000270997200249923
557 0.000270997200205736
558 0.000270997176141874
559 0.000270996626968278
560 0.000270996629014419
561 0.000271447081952259
562 0.000271446006596454
563 0.000271446006586906
564 0.000271445870690279
565 0.000271445535295234
566 0.000271445540459991
567 0.000271457475014003
568 0.000271457476162418
569 0.000271461598607248
570 0.000271461607135093
571 0.000271451418312862
572 0.000271057176238987
573 0.000271053099381691
574 0.000274187206033005
575 0.000272966064615465
576 0.000272573787074126
577 0.000272573769048323
578 0.000272678748852062
579 0.000272678749777322
580 0.00027267705576639
581 0.000272688413473166
582 0.000272688405626997
583 0.000272671476089226
584 0.000272710257215314
585 0.000272710257876563
586 0.000272711945243698
587 0.000272711948024806
588 0.000272711947794546
589 0.000272721300076606
590 0.000272763293793332
591 0.000276289375737759
592 0.000276330970375938
593 0.000276330992231788
594 0.000276303433950575
595 0.000277382467798626
596 0.000277381075272087
597 0.00027720963938882
598 0.000277210017008533
599 0.000277210020280139
600 0.000277220490059849
601 0.000277220424902191
602 0.000277316167806241
603 0.000277314302577603
604 0.000277314303325671
605 0.000277314256190708
606 0.00027731425907751
607 0.000277331204385112
608 0.000277331186600893
609 0.000277331183718976
610 0.000277192569684503
611 0.000277192570919738
612 0.000277192294586559
613 0.000277192296020301
614 0.00027717729486465
615 0.000277177300496145
616 0.00027717730123622
617 0.000277177099263781
618 0.000277158928291943
619 0.000277153752268999
620 0.000277373521555324
621 0.000277373434826922
622 0.000277370747344463
623 0.000277370749647288
624 0.000277931731853753
625 0.000277931679836252
626 0.000278446940949806
627 0.000278445616129108
628 0.000278445615700562
629 0.000278445615231382
630 0.000278395132282006
631 0.000278395130952624
632 0.000278316864972927
633 0.000278316901450193
634 0.000278286740750699
635 0.000278286741195899
636 0.000278286211956136
637 0.000278286236519376
638 0.00027828322505985
639 0.000278283238753119
640 0.000278283178145822
641 0.000278171351829393
642 0.000278171353072842
643 0.000278171372643632
644 0.00027817136559305
645 0.000278170851139459
646 0.000279802181301747
647 0.000279737924700374
648 0.000279737924536727
649 0.000279675613601427
650 0.000279744198116161
651 0.000279710388734644
652 0.000276797774743098
653 0.000276797782325922
654 0.000276797782611471
655 0.000276797783050231
656 0.000276771671190446
657 0.00027677169613316
658 0.000277699006979049
659 0.000276081173655296
660 0.000276084403691979
661 0.00027608341708385
662 0.000276083419877615
663 0.000276083420639228
664 0.000275517937265324
665 0.000277104535182815
666 0.000277099482646204
667 0.000277099482644427
668 0.000279885764173038
669 0.000280513107389968
670 0.000280512527278898
671 0.000280512526370735
672 0.000280512526687815
673 0.000280513357181267
674 0.000280471845453434
675 0.000280471843123298
676 0.000280471840730545
677 0.000280471840460983
678 0.000280471840908625
679 0.000281578097296897
680 0.000281578099635027
681 0.000281283095359797
682 0.000281283095499685
683 0.000281277318254336
684 0.000275191779313122
685 0.000275191780460871
686 0.000275191782179496
687 0.000275191790525708
688 0.000278911125133785
689 0.000278911798158088
690 0.000278911798402781
691 0.00027891179882289
692 0.000276485080157096
693 0.000276478780846023
694 0.000279741053713867
695 0.000279720247265747
696 0.000279720247105431
697 0.000279720254666493
698 0.000279720254945381
699 0.000279719809340939
700 0.000279720019496832
701 0.000279720025233132
702 0.000279720025821106
703 0.000279027862334136
704 0.000279027862747583
705 0.000279256052891697
706 0.000279256060017996
707 0.000279105931083379
708 0.00027838771967259
709 0.000278387755031417
710 0.000278387756006637
711 0.000278375941286768
712 0.00027837597528535
713 0.000278141370403606
714 0.00027814136990445
715 0.000276990153795786
716 0.000276990157584756
717 0.000272838202215464
718 0.000272838201380576
719 0.000272839132918534
720 0.000272838479972837
721 0.000272838480740667
722 0.000272838480902315
723 0.000272838480789073
724 0.000272963796562831
725 0.000266006410107433
726 0.000266006432021459
727 0.000266006431795862
728 0.00026673240739794
729 0.00026673240762709
730 0.000266732757204569
731 0.000266758670294687
732 0.000266758675476764
733 0.000266758675874224
734 0.000266758677142098
735 0.000266758677133883
736 0.000266596238994055
737 0.000266596244733686
738 0.000266306743858191
739 0.00026630674424033
740 0.000266301191311547
741 0.000266299148835802
742 0.000266299214690235
743 0.000266299214999322
744 0.00026629868976813
745 0.000263188343878396
746 0.000263188336985687
747 0.000263188339570508
748 0.000264730104675426
749 0.000264730104745814
750 0.00026473037401975
751 0.000266136065229627
752 0.000266136065336431
753 0.000266136065705247
754 0.000266030108066362
755 0.0002660245768491
756 0.000266024579893775
757 0.000265966955923291
758 0.000265974230850841
759 0.000265974232962041
760 0.000265974228704779
761 0.000265974270019731
762 0.000266258265956942
763 0.000266258295395172
764 0.000266258295975152
765 0.000266311068579217
766 0.00026631092607543
767 0.000265795398278534
768 0.000265793314939256
769 0.000264686328585562
770 0.00026475390338776
771 0.000264760352325144
772 0.000264760353576587
773 0.00026442416131145
774 0.000264424158437304
775 0.000264422501740302
776 0.000264423779272605
777 0.000264422588319491
778 0.000264421416109606
779 0.000264461677940364
780 0.000264460748010009
781 0.000264460748139683
782 0.000264460747939399
783 0.000264473541750743
784 0.000264473541796484
785 0.000264484344334015
786 0.000264484344370874
787 0.00026406942250734
788 0.000263301753153922
789 0.000263358402615044
790 0.000263358347576403
791 0.000263173090127022
792 0.000263173090602198
793 0.000263172405887691
794 0.000263163153792156
795 0.000263158296971433
796 0.000263158271901265
797 0.000263152240119968
798 0.000263152240218556
799 0.000263152290375324
800 0.000263152446641435
801 0.000263152446963844
802 0.000262794645787157
803 0.00026279464728507
804 0.000262794648771436
805 0.000262794637974295
806 0.000262722892366174
807 0.000262606747829075
808 0.000262911184776726
809 0.000262912615644151
810 0.000262922995536652
811 0.000262922995879933
812 0.00026292297008057
813 0.000261672220271958
814 0.000261673209968283
815 0.000261673209693836
816 0.000261671727095347
817 0.000261637024593142
818 0.000261637024888461
819 0.000261637024430605
820 0.000261637024671746
821 0.000261520658636716
822 0.000261520659674996
823 0.000261520659875281
824 0.000261520732809828
825 0.000261112799825991
826 0.000261112799998298
827 0.000261112660271845
828 0.000261112673024311
829 0.000261129108884539
830 0.000261129109170088
831 0.000261128903335184
832 0.000261130062337411
833 0.000261139750879824
834 0.000260750883239957
835 0.000260750882518757
836 0.000262436637480601
837 0.000262436639539843
838 0.000262436798587729
839 0.00026243678441773
840 0.000258896926361274
841 0.000256121837051815
842 0.00025607061667543
843 0.00025606904080222
844 0.000256069040792894
845 0.000256069040992291
846 0.000254762801349173
847 0.000254793180885393
848 0.000254793181254875
849 0.000254793175533674
850 0.000254789482926565
851 0.000254789482984741
852 0.000252790656870783
853 0.000253035360794129
854 0.000253035360641363
855 0.000252875103044392
856 0.000252875011546916
857 0.000253447696368259
858 0.000253447698749909
859 0.000253447698808085
860 0.000253447698719711
861 0.000253447888525216
862 0.000253434988818579
863 0.000253434989130774
864 0.000253413849572226
865 0.000253426599789552
866 0.000253467532762119
867 0.000253467532412177
868 0.000253377128557553
869 0.000250051432983733
870 0.000250051433326348
871 0.00025005138484957
872 0.000253697661877439
873 0.000253697286737076
874 0.000253691642937204
875 0.000253799466226834
876 0.00025364494763136
877 0.000254366884566926
878 0.000254361778205148
879 0.000253228025953289
880 0.000253228026061203
881 0.000252806781942949
882 0.000252806782142345
883 0.000252834563347015
884 0.000250925319352113
885 0.000250925310888661
886 0.000250925310960382
887 0.000250925311021222
888 0.000250117594340127
889 0.000250117594788435
890 0.000249969065390543
891 0.000249969065678313
892 0.000249969065689637
893 0.000249968134614642
894 0.000249968134177214
895 0.000250004169784601
896 0.000250004170007756
897 0.000250004169876972
898 0.000250005010461241
899 0.000250000299613529
900 0.00025000029973854
901 0.000250000299719888
902 0.000249857688335853
903 0.000249844437058666
904 0.000249844647691955
905 0.00024984457013022
906 0.000249844570251678
907 0.000249844569658375
908 0.000249844569651714
909 0.000249844410680655
910 0.000249844410664446
911 0.000249844410866507
912 0.000249844410847411
913 0.000249844414654143
914 0.000249844415899148
915 0.00024970045943884
916 0.00024970045960182
917 0.000249700467567004
918 0.000249700467445102
919 0.000249700467685576
920 0.0002497004678228
921 0.000249677749535326
922 0.000244951300430785
923 0.000244951280678585
924 0.000244951280605754
925 0.000244951282025285
926 0.000244951282198924
927 0.000244930763228624
928 0.000244901626989869
929 0.000244912263033248
930 0.000247520952134206
931 0.000247520952476821
932 0.000247520952589619
933 0.00024752095250502
934 0.000247520952693758
935 0.000247520953740921
936 0.000247520953133629
937 0.00024752095184688
938 0.000247520949853142
939 0.000245823969156733
940 0.000245826711699371
941 0.000245849206717885
942 0.000245848992589837
943 0.000245963952581363
944 0.000245963956802209
945 0.000245963960296303
946 0.000245963959154327
947 0.000244909880125155
948 0.000244299839293971
949 0.000244257429869332
950 0.000244262452201438
951 0.000244262451433386
952 0.000244262451663424
953 0.000244283736455575
954 0.000244404665835196
955 0.000244404665981746
956 0.000244413264468113
957 0.000244413276441646
958 0.000244413277978861
959 0.000244413278903011
960 0.000244413278856159
961 0.000244422467022831
962 0.00024442246792189
963 0.000244367454616867
964 0.000244367458137829
965 0.000244416626550281
966 0.0002444158893804
967 0.000244411905752973
968 0.000244813295671831
969 0.000244813327852755
970 0.00024480177240771
971 0.000244801772403491
972 0.000244801190390387
973 0.000244801190381283
974 0.000244801190281141
975 0.000244801372907943
976 0.000244801372878634
977 0.000244801373342485
978 0.000244801373397774
979 0.000244801610595813
980 0.000244801610348899
981 0.000244799585265687
982 0.000245144959048593
983 0.000245171339074535
984 0.000245171339092076
985 0.000245171339587014
986 0.00024517133979729
987 0.000245171339978256
988 0.000245168328685264
989 0.000245168328413925
990 0.000245168328528056
991 0.000245168411686203
992 0.000245168412623231
993 0.000245168412790209
994 0.00024516846453948
995 0.000245299073367233
996 0.000245298938083893
997 0.000245298937636695
998 0.000241829348020195
999 0.000241829341012689
1000 0.000241829341617317
1001 0.000241829341336208
1002 0.000242425276332003
1003 0.000242425276505198
1004 0.000242425276717695
1005 0.000242425276954394
1006 0.000244723421903847
1007 0.000244723422351933
1008 0.00024526056600771
1009 0.000244977656102652
1010 0.000244752403954829
1011 0.00024475240375077
1012 0.000244755827536691
1013 0.000245351569559071
1014 0.000245351569170937
1015 0.000245366822372528
1016 0.000244312218068865
1017 0.000244307050195181
1018 0.000244307050253134
1019 0.000244307074327876
1020 0.000244307074461991
1021 0.000244679217981325
1022 0.000244679283213589
1023 0.00024467928335925
1024 0.000244679283513127
1025 0.000244679274357118
1026 0.000244679274481463
1027 0.000244679274520099
1028 0.000244679275217763
1029 0.000244679275155146
1030 0.000244677703142404
1031 0.00024467770147707
1032 0.000244677701318308
1033 0.000245854566852222
1034 0.000245854584287386
1035 0.000245854585094074
1036 0.000245854589716599
1037 0.000245586245191332
1038 0.000245586244371543
1039 0.000245586244384199
1040 0.00024558623847315
1041 0.000245586250404717
1042 0.000245586079639759
1043 0.000245645973228736
1044 0.000245645433170294
1045 0.000245649641986256
1046 0.000245649642172108
1047 0.000245649639766032
1048 0.000245649641331669
1049 0.000245596722195485
1050 0.000245596722195929
1051 0.000245655459801819
1052 0.000245630920879147
1053 0.000241312619009948
1054 0.000241313226359896
1055 0.000241313226296835
1056 0.000241313229879303
1057 0.000241313692064704
1058 0.000241313692274314
1059 0.000241320123110844
1060 0.000241231439825684
1061 0.000241231439939593
1062 0.000241231439906731
1063 0.000241231595168534
1064 0.000241824858195017
1065 0.000241824858396189
1066 0.000241809967125306
1067 0.000241809967118867
1068 0.00024180996711709
1069 0.000241809966941897
1070 0.000241809966987194
1071 0.000243320753450682
1072 0.00024332082700429
1073 0.00024332082719436
1074 0.000243814871577319
1075 0.000243814871593528
1076 0.000243814852760371
1077 0.000243815897147837
1078 0.000243815898267385
1079 0.000243016732863754
1080 0.000243016762544679
1081 0.000243011132262438
1082 0.000243840995841405
1083 0.000243840996092093
1084 0.000243840996443145
1085 0.000243841404332867
1086 0.000243841404433232
1087 0.000244701258984792
1088 0.000244700895048355
1089 0.000244700897816363
1090 0.000244894076418589
1091 0.000244963403463805
1092 0.000244963403374099
1093 0.000244963403436493
1094 0.000244987061464474
1095 0.000244986922147472
1096 0.000244986922239177
1097 0.000244987050038725
1098 0.000244975686880311
1099 0.000244959628194152
1100 0.000244761999492527
1101 0.00024476199902379
1102 0.000244761919391046
1103 0.000244761519254899
1104 0.000250436913309171
1105 0.000250436912316632
1106 0.000250436912742069
1107 0.000250436912801799
1108 0.000250436912948793
1109 0.000250437335663323
1110 0.000250437762052025
1111 0.000250437753966049
1112 0.000250412037615222
1113 0.000250412037633874
1114 0.000250411203477352
1115 0.000250411203393419
1116 0.000250410979454996
1117 0.000250410107449195
1118 0.000250410108747712
1119 0.000250410077473839
1120 0.000250408874060914
1121 0.000252606089094831
1122 0.000252606025062274
1123 0.000252606016961421
1124 0.000252606017511647
1125 0.000252606018081858
1126 0.000252606018065649
1127 0.000252596461988164
1128 0.000252596462090082
1129 0.000252596462183563
1130 0.000252596462205101
1131 0.000252596460747601
1132 0.00025259646131004
1133 0.000252596461241428
1134 0.000252594871405387
1135 0.000252594871428702
1136 0.000252594871385403
1137 0.000252594871541056
1138 0.000252742061788158
1139 0.00025274206182524
1140 0.000252742042728293
1141 0.00025246455939798
1142 0.000252365309970193
1143 0.00025236523715555
1144 0.000252041133214975
1145 0.000252041132863701
1146 0.000252105834254612
1147 0.000252105834187333
1148 0.00025290276608092
1149 0.000252901065946665
1150 0.000252847117095056
1151 0.000252847069899698
1152 0.000258682981487013
1153 0.000258683395220949
1154 0.000258676879518527
1155 0.000258676966325977
1156 0.000258676965814386
1157 0.000258683636284118
1158 0.000258730487187941
1159 0.00025870598287181
1160 0.000258705983074536
1161 0.000258701529771921
1162 0.00025939784903839
1163 0.000259397765974168
1164 0.000259397763667124
1165 0.000259397763669789
1166 0.00025939776385342
1167 0.000259397763943792
1168 0.000259395724019784
1169 0.00025939572490552
1170 0.000259395749751423
1171 0.000257084550169928
1172 0.000257084549931452
1173 0.00025708454993123
1174 0.000257083659646939
1175 0.000257083651494572
1176 0.000257083657929646
1177 0.000257107351712582
1178 0.000257107804731094
1179 0.000257107804716661
1180 0.000257106795756412
1181 0.000257106795658268
1182 0.000257106186965617
1183 0.000257106187028899
1184 0.000257106564901743
1185 0.000257096592493955
1186 0.00025709667397722
1187 0.000257096673954793
1188 0.000257096664388667
1189 0.00025709664391993
1190 0.000257096644187715
1191 0.000257111064485338
1192 0.000257111064457582
1193 0.000257111064459137
1194 0.00025715296962181
1195 0.000257152969698193
1196 0.000256772432833285
1197 0.000256772433079977
1198 0.0002567724332041
1199 0.000256772433211871
1200 0.000256772417976059
1201 0.000256768317525413
1202 0.000256768317529188
1203 0.000256768317582923
1204 0.000256768317224543
1205 0.000256768317279832
1206 0.000256768317314249
1207 0.000256768262551388
1208 0.000256772337574596
1209 0.00025677233759791
1210 0.000256772321112653
1211 0.000256772122122051
1212 0.000256772122366966
1213 0.000256772122460669
1214 0.00025677276284708
1215 0.000256772762910806
1216 0.000260573859858004
1217 0.000260574695318594
1218 0.000260574694227467
1219 0.000260574694242122
1220 0.000260574694754157
1221 0.000259854894436362
1222 0.000259854894479439
1223 0.000259854895769074
1224 0.000259854895177325
1225 0.000256730427553142
1226 0.000256732367512891
1227 0.00025673237325452
1228 0.000256732045868846
1229 0.000256732045876396
1230 0.000256732048105057
1231 0.000256732257531311
1232 0.000256732257700065
1233 0.000256718752198903
1234 0.000256718752657203
1235 0.000256718752923657
1236 0.00025672349760586
1237 0.000256723615342569
1238 0.000256723615394527
1239 0.000256728574106635
1240 0.000256727903426013
1241 0.000256727903388265
1242 0.000256727903410026
1243 0.000256727903430676
1244 0.000256727894560216
1245 0.000256727894609066
1246 0.000258336198668108
1247 0.000258336198634579
1248 0.000258336199849829
1249 0.000263042803381408
1250 0.00026304280317313
1251 0.000263042803241076
1252 0.000263042803379188
1253 0.000263039098300055
1254 0.000263038591914233
1255 0.000263038591952203
1256 0.000263038591683529
1257 0.000263038593313558
1258 0.000263041854345003
1259 0.000263041846281897
1260 0.000263041846310097
1261 0.000263041846320311
1262 0.000263042329354368
1263 0.000263042329376129
1264 0.000263042331814622
1265 0.000263042332170338
1266 0.000262984352154216
1267 0.000262979669515717
1268 0.000262979669401142
1269 0.000262905584397011
1270 0.000262905584009321
1271 0.000262905584018425
1272 0.000262903231465161
1273 0.000262918030768056
1274 0.00026571703381828
1275 0.000265717031778134
1276 0.000265717031822099
1277 0.000265717031877388
1278 0.000265715686406764
1279 0.000265715686130541
1280 0.000265715751076812
1281 0.000265715751129214
1282 0.000265715751228024
1283 0.000265745445042542
1284 0.000265743194941992
1285 0.000265743195861479
1286 0.000265706926613429
1287 0.000265804498464695
1288 0.000265804603507336
1289 0.000265804603176489
1290 0.000265804603262421
1291 0.000265804603205799
1292 0.000265807278436503
1293 0.000265807278447827
1294 0.000265807282339825
1295 0.000265807282341379
1296 0.000265807274226981
1297 0.000265807274987262
1298 0.00026580727502834
1299 0.000265633023903034
1300 0.00026563302418281
1301 0.000263770047273182
1302 0.000263769948148695
1303 0.000264840127414567
1304 0.000264840126634303
};
%
\addplot [semithick, darkorange25512714]
table {%
0 1.99999407979516
1 1.09255761672367
2 1.50264273027598
3 0.557010389692987
4 0.316595988502518
5 0.299257592997048
6 0.15450336899024
7 0.030884061958069
8 0.0679175609236007
9 0.0627924604225678
10 0.064211222906436
11 0.015346491892859
12 0.012694554760162
13 0.0137665357355474
14 0.00992007406330542
15 0.018126897531745
16 0.0180285662425097
17 0.0105238497048024
18 0.0112836803682683
19 0.0105772624252991
20 0.0164946127429575
21 0.0154858332874026
22 0.0157613210040732
23 0.0151127730139196
24 0.0149706222614014
25 0.0141068973262113
26 0.014122270806584
27 0.00832298621426153
28 0.00830997310712522
29 0.00829507123952822
30 0.00759114171457109
31 0.00760726716170024
32 0.00760831588122368
33 0.00759667172052847
34 0.00772254395788319
35 0.00783112524951135
36 0.00713183260062444
37 0.00688108221361272
38 0.00680901159266734
39 0.00656771396224265
40 0.00658284297775635
41 0.00124260169824231
42 0.00122411884398899
43 0.00122507055124332
44 0.00115133453861471
45 0.00116407690648535
46 0.000885221163438699
47 0.000879200045080797
48 0.000842532907332716
49 0.00085860946038685
50 0.00109353238015064
51 0.00109772269448438
52 0.00107059306914881
53 0.00107728022880105
54 0.00108454394084445
55 0.00108000482778436
56 0.00108003315443739
57 0.00106416183082558
58 0.00106651226357046
59 0.00106614770443536
60 0.00105404575759338
61 0.00104566889496005
62 0.00117775708918377
63 0.00117828299250067
64 0.00118143747260091
65 0.000963886643830181
66 0.000883878132971638
67 0.000884526826937515
68 0.00089297883605588
69 0.000871642010844553
70 0.000892418203792822
71 0.000857437809396178
72 0.000867676914345639
73 0.000876272355446517
74 0.000877854894935748
75 0.000877515772134574
76 0.000876773146011756
77 0.000893859170032485
78 0.000892401389331443
79 0.000889127938891399
80 0.000872184468342807
81 0.000751431252921764
82 0.00088761044206298
83 0.000886442855540848
84 0.000878248294375661
85 0.000512243057843476
86 0.000545361635997832
87 0.000545874938643776
88 0.000545916159442106
89 0.000549195160626237
90 0.000483271497564886
91 0.000471286646819724
92 0.000471312288591097
93 0.000471314851839377
94 0.00050129845144653
95 0.000501260806777371
96 0.000500295980750298
97 0.000494334731703461
98 0.000494910270517401
99 0.000496294730151892
100 0.000496320745849044
101 0.000489853335657209
102 0.000469164235694208
103 0.000469174851581489
104 0.000467927127798085
105 0.000464742398280649
106 0.000464759134663595
107 0.000464471905583519
108 0.000459402909216422
109 0.00045888178794673
110 0.000458909649497574
111 0.000458903187085191
112 0.000463915694183026
113 0.000468481907372365
114 0.000485178062538782
115 0.000488614055295766
116 0.000488621819669355
117 0.000481186959476076
118 0.000476929136696835
119 0.000476666398609105
120 0.00047666621514697
121 0.000476522787979494
122 0.000473555028240646
123 0.000472884414007613
124 0.00047214450343569
125 0.000509480019825315
126 0.000507946583816032
127 0.000507947333942216
128 0.000488602124780968
129 0.000487674450191378
130 0.00048567380858433
131 0.000485531394458061
132 0.000479321725802784
133 0.000479320558326002
134 0.000478644172316134
135 0.000469841716177921
136 0.000471450915615179
137 0.000471449989967176
138 0.000471449442007277
139 0.000471451065456208
140 0.000463318555115499
141 0.000436187684802913
142 0.000433949339997408
143 0.000433442406935658
144 0.000435081199817056
145 0.000435416997787819
146 0.000435465348691988
147 0.000435437020199991
148 0.000435530523798189
149 0.000436789637773938
150 0.000436789982354746
151 0.000436719440861211
152 0.000436715020771139
153 0.00041741725238964
154 0.00041737875222525
155 0.000430847195666662
156 0.00042860330185901
157 0.000395766239546624
158 0.00036405640990167
159 0.000364054170191253
160 0.00038540198701198
161 0.000385223293294601
162 0.000386389989690761
163 0.000386386528330007
164 0.000386935168132263
165 0.000382746597396233
166 0.00041415303902026
167 0.000414155485823908
168 0.000414155242387082
169 0.000427138745561884
170 0.000423765556740285
171 0.000424203055299444
172 0.000424202281311459
173 0.000424234858318773
174 0.000424247490082408
175 0.000424175795874504
176 0.000424238132250121
177 0.000424245540558754
178 0.000424230133709624
179 0.000424141918974108
180 0.000421762044784835
181 0.000421754132011731
182 0.000430025299916537
183 0.000428631088737141
184 0.000428632109343408
185 0.000428533995551206
186 0.000428571732163263
187 0.000428647206982991
188 0.000428653411284063
189 0.000428413024751606
190 0.00042690958543723
191 0.000422538051447763
192 0.000422531987554819
193 0.000422532343938187
194 0.000423605239936897
195 0.000423505813113678
196 0.000423470966370409
197 0.000423261760936544
198 0.000423262124540802
199 0.000423006652524371
200 0.000422657289328221
201 0.000422660722618762
202 0.000421007826697739
203 0.000417943864834847
204 0.000418150347363255
205 0.00041677057818168
206 0.000417702690072908
207 0.000420280149191044
208 0.000420280256288486
209 0.00042028909789682
210 0.000398112669231399
211 0.00039877187753401
212 0.000394795400673775
213 0.000394792892876694
214 0.000394802555685914
215 0.000394796765137873
216 0.000394776019554399
217 0.00039547899379766
218 0.000399821957155044
219 0.000399821942552503
220 0.00039982181846776
221 0.00039981705416503
222 0.000399540914405527
223 0.00039876625215074
224 0.000398747329464655
225 0.000398731389552598
226 0.000397036989705057
227 0.000397036210746826
228 0.000397017635453079
229 0.000397011920686197
230 0.000397012248258388
231 0.000423811678596175
232 0.000423852861096474
233 0.000421520711251677
234 8.40184303485536e-05
235 8.4060416176257e-05
236 8.40587435202433e-05
237 8.58752524417472e-05
238 8.58574482562879e-05
239 8.58646258095064e-05
240 8.58672751404832e-05
241 8.58672288253093e-05
242 8.81822762925921e-05
243 8.8181943346255e-05
244 8.81841174031894e-05
245 8.81879551208886e-05
246 8.81879745235903e-05
247 8.8186239056709e-05
248 8.53962593216906e-05
249 8.49474804385242e-05
250 8.49481177773725e-05
251 8.64779177087716e-05
252 8.6477912693228e-05
253 8.64693676652095e-05
254 8.64704482315126e-05
255 8.77482987295952e-05
256 8.77485172434689e-05
257 8.18299869222994e-05
258 8.16877148042128e-05
259 8.16876628482177e-05
260 8.73458730408228e-05
261 8.74028746116196e-05
262 8.74029653346042e-05
263 8.74027824453449e-05
264 8.77694061358625e-05
265 8.70127032917001e-05
266 8.71987810875385e-05
267 8.71989454578337e-05
268 8.70863489754736e-05
269 8.69355010009176e-05
270 8.77918914117259e-05
271 8.77922141371279e-05
272 8.77920132584808e-05
273 8.78519364055919e-05
274 8.76386127695028e-05
275 8.76372780347356e-05
276 8.7611361427653e-05
277 8.76154860003364e-05
278 8.76153583799777e-05
279 8.76153421345283e-05
280 8.75768982269154e-05
281 8.792890086462e-05
282 8.79391136499041e-05
283 8.78527384997607e-05
284 8.74016354108775e-05
285 8.72073697275599e-05
286 8.88250137571767e-05
287 8.88979897004649e-05
288 8.89037307001406e-05
289 8.91486956147158e-05
290 8.91471540869215e-05
291 8.91471267510102e-05
292 8.58074661369557e-05
293 8.51532574808189e-05
294 8.51272717836693e-05
295 8.51342723016124e-05
296 8.51346928509855e-05
297 8.52116480145604e-05
298 8.71201214880379e-05
299 8.6700758626046e-05
300 8.67173920402475e-05
301 8.67174301131257e-05
302 8.67256791707849e-05
303 8.67351321405252e-05
304 8.67351664732841e-05
305 8.67351154605345e-05
306 8.67430481068521e-05
307 8.68636228401609e-05
308 8.68632286088467e-05
309 8.68634657513745e-05
310 8.59107771808976e-05
311 8.59113293705249e-05
312 8.47535080632511e-05
313 8.50458027730205e-05
314 8.50458165013723e-05
315 8.69004568126996e-05
316 8.69004171204502e-05
317 8.91398773090746e-05
318 8.92664718357139e-05
319 8.9266459440962e-05
320 8.92664805489662e-05
321 8.9276649515746e-05
322 8.92561414140847e-05
323 8.87298325296104e-05
324 8.87311848956074e-05
325 8.90259112455993e-05
326 8.90255667949091e-05
327 8.9025570030099e-05
328 8.90254882517372e-05
329 8.90255428229736e-05
330 8.99663377431636e-05
331 8.99668795315556e-05
332 8.99668312448476e-05
333 9.01363136902589e-05
334 8.94734757956872e-05
335 8.78221206384033e-05
336 8.79597323102388e-05
337 8.79597475420546e-05
338 8.78597135325343e-05
339 8.78596966620293e-05
340 8.79015066059807e-05
341 8.79017157970896e-05
342 8.79017214874267e-05
343 8.79370011395153e-05
344 8.9127557705293e-05
345 8.91300340291057e-05
346 8.91061464594056e-05
347 8.92571133424003e-05
348 8.92592057055719e-05
349 8.92828571981141e-05
350 8.92819375970522e-05
351 8.92819557591906e-05
352 8.83195343963639e-05
353 9.04648130886088e-05
354 9.04287747682808e-05
355 9.04210008707551e-05
356 9.04214787698088e-05
357 9.04215081285464e-05
358 8.95369080562425e-05
359 8.96117384527884e-05
360 8.96113174437829e-05
361 8.9788524261003e-05
362 8.97884944799365e-05
363 8.98218294234088e-05
364 8.9821822370828e-05
365 9.09938086013362e-05
366 9.09937947537465e-05
367 9.09174789025524e-05
368 9.10000937970334e-05
369 9.10000841150005e-05
370 9.09928600987264e-05
371 9.09931681241094e-05
372 9.09975794105566e-05
373 9.10346251601357e-05
374 9.10464261636434e-05
375 9.10418921347134e-05
376 9.03858633021226e-05
377 9.03858473613184e-05
378 9.03858342211628e-05
379 9.03858260523638e-05
380 9.06752122495913e-05
381 9.06751691860386e-05
382 9.067298134946e-05
383 9.07481655412212e-05
384 9.07481595342485e-05
385 9.07462883528165e-05
386 9.07462798536152e-05
387 9.08659502041331e-05
388 9.08659458491723e-05
389 9.09145009271306e-05
390 9.09144956038332e-05
391 9.09152866448437e-05
392 9.09270356161951e-05
393 9.09269315780836e-05
394 9.09269356117459e-05
395 9.09269349171904e-05
396 9.09278298986127e-05
397 9.09278546250558e-05
398 8.80298467382801e-05
399 8.96621381116791e-05
400 8.97767317746823e-05
401 8.85900635554382e-05
402 8.85900514433491e-05
403 8.85908662238144e-05
404 8.82793530587733e-05
405 8.91504888613781e-05
406 8.9150566219276e-05
407 8.93027825816795e-05
408 8.93027972335148e-05
409 8.932939177142e-05
410 8.13613486074782e-05
411 8.35402702497046e-05
412 8.31883860614724e-05
413 8.31881182870031e-05
414 8.3186566216531e-05
415 8.31865213350991e-05
416 8.3186591081752e-05
417 8.3169025509866e-05
418 8.31690013061159e-05
419 8.09558497052443e-05
420 8.09566378658921e-05
421 8.09566542312457e-05
422 8.09216574721994e-05
423 7.88404368055051e-05
424 7.88383285583727e-05
425 7.86985165552867e-05
426 7.87000875972499e-05
427 7.87010448695113e-05
428 7.95739486316727e-05
429 7.96107055964779e-05
430 7.95998299434331e-05
431 7.95379217768399e-05
432 7.95341906276725e-05
433 7.95341574970632e-05
434 7.95341495267721e-05
435 7.96546068415616e-05
436 7.94333822913273e-05
437 7.94392515235387e-05
438 8.04481059222262e-05
439 8.04643721159515e-05
440 8.04647133585412e-05
441 8.04646800083297e-05
442 8.05890018462652e-05
443 8.05924491698029e-05
444 8.05921362765361e-05
445 8.08457585663724e-05
446 8.08457534462459e-05
447 8.08109596823758e-05
448 8.08399241156721e-05
449 8.08411393551367e-05
450 8.08409290191658e-05
451 8.08365057864968e-05
452 8.08365369651121e-05
453 8.08367871576454e-05
454 8.08324366510238e-05
455 8.10463709042253e-05
456 8.10463630962488e-05
457 8.10462963032332e-05
458 8.10514628502013e-05
459 8.1070193782784e-05
460 8.10701473752395e-05
461 8.06263976431687e-05
462 8.06564519926223e-05
463 8.06564528477161e-05
464 8.0656439854554e-05
465 7.96018992779146e-05
466 7.95974693661439e-05
467 7.95936904940397e-05
468 7.96861812506489e-05
469 7.96861724774445e-05
470 8.16577138817998e-05
471 8.1662244153291e-05
472 8.42620888419354e-05
473 8.42620908227953e-05
474 8.58394480336422e-05
475 8.58407117483306e-05
476 8.58407319284105e-05
477 8.53762126109547e-05
478 8.63819585759096e-05
479 8.63819820646761e-05
480 8.63802359583055e-05
481 8.2090515745703e-05
482 8.20904483187501e-05
483 8.20906169691771e-05
484 8.23760381698513e-05
485 8.23760427537401e-05
486 8.23773661391414e-05
487 8.1292477044359e-05
488 8.08990808471854e-05
489 8.08990783436325e-05
490 8.08990804574972e-05
491 8.08990614842298e-05
492 8.08990336416127e-05
493 8.08987647267223e-05
494 8.08784965404818e-05
495 8.08790384585478e-05
496 8.09536831491986e-05
497 8.09536870702843e-05
498 8.102910465424e-05
499 8.07567397038689e-05
500 8.07567397373976e-05
501 8.07567343776849e-05
502 8.0756716660968e-05
503 8.07422917850076e-05
504 8.07422965976023e-05
505 8.07422946604852e-05
506 8.09273268493893e-05
507 8.09273723727522e-05
508 8.09273575446134e-05
509 8.09273587090154e-05
510 8.09273663977539e-05
511 8.09273874275984e-05
512 8.15326154919305e-05
513 8.098168924775e-05
514 8.09816781999206e-05
515 8.08713121343008e-05
516 8.0882979206276e-05
517 8.08829971457037e-05
518 8.08789340041027e-05
519 8.08795450537581e-05
520 8.08795459819045e-05
521 8.11139659948612e-05
522 8.11139600533917e-05
523 8.11339896187313e-05
524 8.11339891177987e-05
525 8.11276140677553e-05
526 8.09211165044843e-05
527 8.09211115482267e-05
528 8.00131558074124e-05
529 8.00136538459117e-05
530 8.00136218941372e-05
531 8.00136232790294e-05
532 8.00137041747639e-05
533 8.00138422401009e-05
534 8.00138424508212e-05
535 7.87165285167646e-05
536 7.88902733945829e-05
537 7.88911118261293e-05
538 7.88911113234203e-05
539 7.88909281719263e-05
540 7.88909266091764e-05
541 7.88909285507344e-05
542 7.98017232670478e-05
543 7.98017170164922e-05
544 7.98017087180192e-05
545 7.98017097194403e-05
546 7.98017086938163e-05
547 7.97317848082457e-05
548 7.97327809447523e-05
549 7.97348067342885e-05
550 7.95693534465514e-05
551 7.94370762611241e-05
552 7.94370917964748e-05
553 7.94371221315426e-05
554 7.94278264995008e-05
555 7.94278234230728e-05
556 7.94277998168447e-05
557 7.94126618741675e-05
558 7.93606027675864e-05
559 7.93605973437028e-05
560 7.93606063196339e-05
561 7.93606073856701e-05
562 7.94585700449879e-05
563 7.94585649770418e-05
564 7.94585789036795e-05
565 7.94342258738645e-05
566 7.73452730866708e-05
567 7.7346005977752e-05
568 7.73469551893502e-05
569 7.73469546064831e-05
570 7.7257767399308e-05
571 7.72577689318599e-05
572 7.72577689536202e-05
573 7.72577614531755e-05
574 7.54957017934377e-05
575 7.65098675210574e-05
576 7.65098619717186e-05
577 6.91792452800488e-05
578 6.92588219604051e-05
579 6.92430487403417e-05
580 6.92550087919575e-05
581 6.92534123549748e-05
582 6.92740905741118e-05
583 6.92740548715598e-05
584 6.92216674698098e-05
585 6.92222625877648e-05
586 6.92215982434075e-05
587 6.92407769156134e-05
588 6.92407768954073e-05
589 6.92407700733089e-05
590 6.92407820812591e-05
591 6.92934382702237e-05
592 6.92934119850275e-05
593 6.92933758825731e-05
594 6.92933707231447e-05
595 6.92935236095149e-05
596 6.87352444208589e-05
597 6.87352534380903e-05
598 6.86457703389376e-05
599 6.86454690732585e-05
600 6.86250736507965e-05
601 6.86249253767368e-05
602 6.86249020982466e-05
603 6.95954550788969e-05
604 6.95954551781508e-05
605 6.95954546836575e-05
606 6.95954532448084e-05
607 6.95957069467568e-05
608 6.95956316185686e-05
609 6.95939984343141e-05
610 6.94398161598109e-05
611 6.94398254801332e-05
612 6.94398382836692e-05
613 6.9440201748483e-05
614 6.94412191983851e-05
615 6.96735558387562e-05
616 6.96733445932907e-05
617 6.96731586586896e-05
618 6.96731588658572e-05
619 6.96733777054703e-05
620 6.96733766702984e-05
621 6.96598298117745e-05
622 6.96598239704471e-05
623 7.01785062813265e-05
624 7.01785030698954e-05
625 7.01854676248281e-05
626 7.01854677973568e-05
627 7.01854674773905e-05
628 7.00038514147572e-05
629 7.00038485559329e-05
630 7.00038494803046e-05
631 7.00039540597608e-05
632 7.00075651207666e-05
633 6.78521570314228e-05
634 6.7821322285111e-05
635 6.78213224325486e-05
636 6.78213218814339e-05
637 6.78214535838606e-05
638 6.78214546874223e-05
639 6.78214642904074e-05
640 6.78228944155368e-05
641 6.81052045856667e-05
642 6.81090893919212e-05
643 6.81090838579035e-05
644 6.81090841205823e-05
645 6.81175220469399e-05
646 6.81175166470371e-05
647 6.81175149137569e-05
648 6.81175132311029e-05
649 6.812943349499e-05
650 6.81294337825378e-05
651 6.76340338257031e-05
652 6.76340485410432e-05
653 6.76337585074904e-05
654 6.76337582490305e-05
655 6.76305459021975e-05
656 6.76305459121895e-05
657 6.76305445144187e-05
658 6.76304809872352e-05
659 6.76304808275852e-05
660 6.77034437119861e-05
661 6.76366473115753e-05
662 6.76368950258688e-05
663 6.767045533973e-05
664 6.76704514197546e-05
665 6.76728217241518e-05
666 6.76728007094063e-05
667 6.76728012785066e-05
668 6.73221761522402e-05
669 6.73221766311904e-05
670 6.73221831362092e-05
671 6.73221830180815e-05
672 6.7322178799456e-05
673 6.73221768570098e-05
674 6.73224903227077e-05
675 6.73023497812508e-05
676 6.7216967765793e-05
677 6.72169680666634e-05
678 6.72169719790894e-05
679 6.75682539790223e-05
680 6.75677645192163e-05
681 6.7567768315735e-05
682 6.7567768704091e-05
683 6.83561007202016e-05
684 6.87831119976501e-05
685 6.87831121730653e-05
686 6.87831125008032e-05
687 6.87831127328398e-05
688 6.8783111852655e-05
689 6.87787186561817e-05
690 6.87787181836708e-05
691 6.87703315580546e-05
692 6.87703441142329e-05
693 6.90843427118004e-05
694 6.90843661921292e-05
695 6.90843660946516e-05
696 6.90843469537405e-05
697 6.90842049193563e-05
698 6.90867923247573e-05
699 6.91039953018002e-05
700 6.91050415368988e-05
701 6.91481459844656e-05
702 6.91481463517274e-05
703 6.91574085676105e-05
704 6.93596457808088e-05
705 6.91365256522136e-05
706 6.91364607723344e-05
707 6.8945537119669e-05
708 6.89454439235515e-05
709 6.89484062945667e-05
710 6.89584377981944e-05
711 6.89584368229745e-05
712 6.87457739458885e-05
713 6.87454836452162e-05
714 6.87422734984011e-05
715 6.87422733030019e-05
716 6.87212944732174e-05
717 6.87212946637317e-05
718 6.87199804909611e-05
719 6.87203796132518e-05
720 6.87203790528113e-05
721 6.87088108477507e-05
722 6.87087977264689e-05
723 6.87087966508848e-05
724 6.87087975383971e-05
725 6.85755572513713e-05
726 6.8575567424789e-05
727 6.82303997070477e-05
728 6.82303983301491e-05
729 6.8230348130971e-05
730 6.73923439908908e-05
731 6.73939062840745e-05
732 6.7387985648093e-05
733 6.73879834485192e-05
734 6.7387983642142e-05
735 6.73873216177068e-05
736 6.73848808718791e-05
737 6.7384885177546e-05
738 6.73712751761979e-05
739 6.73712609471355e-05
740 6.73713826888633e-05
741 6.73713826517819e-05
742 6.765068895076e-05
743 6.76506889247808e-05
744 6.76849310055072e-05
745 6.76849310226046e-05
746 6.77394238302043e-05
747 6.82173127568575e-05
748 6.82173129313846e-05
749 6.82173151298482e-05
750 6.87363903020266e-05
751 6.88356417184455e-05
752 6.88357018894248e-05
753 6.88356530165191e-05
754 6.94986035656431e-05
755 6.9498603574969e-05
756 6.94986085407745e-05
757 6.95080631518685e-05
758 6.95080508164025e-05
759 6.95080506329937e-05
760 6.94585955169913e-05
761 6.9458560206348e-05
762 6.94610137155216e-05
763 6.94610136533491e-05
764 6.94614712102304e-05
765 6.94614670455618e-05
766 6.94614711700403e-05
767 6.94612158960162e-05
768 6.9461367680379e-05
769 6.94682904101018e-05
770 6.94682905921784e-05
771 6.95235950045614e-05
772 6.95239869952236e-05
773 6.95239800667657e-05
774 6.95239730932329e-05
775 6.95239673633719e-05
776 6.95239672940939e-05
777 6.95138004860318e-05
778 6.94812824308944e-05
779 6.94812825130509e-05
780 6.94812817982893e-05
781 6.83095955031909e-05
782 6.83093065243501e-05
783 6.83093065323437e-05
784 6.83094223439262e-05
785 6.83094712652377e-05
786 6.83094563684872e-05
787 6.83100084153399e-05
788 6.83100088512134e-05
789 6.83101375034134e-05
790 6.82383932544273e-05
791 6.82383866563718e-05
792 6.83800970380233e-05
793 6.83738480766749e-05
794 6.83738480884433e-05
795 6.82440742156842e-05
796 6.82441495480912e-05
797 6.82445435786772e-05
798 6.81607387269523e-05
799 6.81597766425401e-05
800 6.8153126811854e-05
801 6.81531244215439e-05
802 6.87264638619123e-05
803 6.87131894596682e-05
804 6.87131878749359e-05
805 6.87131882903813e-05
806 6.87128485865607e-05
807 6.87128139544857e-05
808 6.8710421480267e-05
809 6.8709461492622e-05
810 6.87043817411137e-05
811 6.87043763656359e-05
812 6.8704376117168e-05
813 6.87043760938533e-05
814 6.87043759859396e-05
815 6.87043748972549e-05
816 6.87043741105509e-05
817 6.87043742164661e-05
818 6.86152229001369e-05
819 6.86084122196728e-05
820 6.86084122543118e-05
821 6.86084123917574e-05
822 6.86084130046005e-05
823 6.86208318707582e-05
824 6.86206415707602e-05
825 6.8620641485273e-05
826 6.86210806510879e-05
827 6.86210806626342e-05
828 6.86523041106835e-05
829 6.86522999919781e-05
830 6.86522996591332e-05
831 6.85558380963958e-05
832 6.85558379092122e-05
833 6.85558349888815e-05
834 6.86902382238674e-05
835 6.86892731516231e-05
836 6.868927336523e-05
837 6.86892634813585e-05
838 6.86892632055791e-05
839 6.86892645849202e-05
840 6.86778157625856e-05
841 6.86248117336419e-05
842 6.86248099495135e-05
843 6.86248144408097e-05
844 6.86248145147506e-05
845 6.86239319940274e-05
846 6.86239320157878e-05
847 6.86244580823114e-05
848 6.86244581091788e-05
849 6.86244579175543e-05
850 6.86244586207696e-05
851 6.86244600738295e-05
852 6.86246796233192e-05
853 6.86220509678037e-05
854 6.86220508603341e-05
855 6.85107573699106e-05
856 6.8510757097906e-05
857 6.85107568565435e-05
858 6.85107569122767e-05
859 6.85104445368179e-05
860 6.84103679200465e-05
861 6.84099229348867e-05
862 6.8428223395145e-05
863 6.84309919742887e-05
864 6.84309542200445e-05
865 6.84309546796769e-05
866 6.84308573914993e-05
867 6.843350347574e-05
868 6.8433503361609e-05
869 6.84339180185844e-05
870 6.84340639451886e-05
871 6.84262074395203e-05
872 6.84262075918429e-05
873 6.8484919206524e-05
874 6.84849192320591e-05
875 6.84854082759756e-05
876 6.84854083461417e-05
877 6.84854075350128e-05
878 6.84972421183261e-05
879 6.8758233859878e-05
880 6.87868980266959e-05
881 6.87868980047135e-05
882 6.87873463820488e-05
883 6.87873465032851e-05
884 6.87873396298944e-05
885 6.87866177198071e-05
886 6.87866177255803e-05
887 6.87866172577323e-05
888 6.8770516499006e-05
889 6.87705167219388e-05
890 6.87705172619513e-05
891 6.87061779507392e-05
892 6.87061682149714e-05
893 6.87086587118912e-05
894 6.86720261224849e-05
895 6.86720260694162e-05
896 6.86720261122709e-05
897 6.86955068611717e-05
898 6.79291912306645e-05
899 6.79291914562619e-05
900 6.7929191546412e-05
901 6.79291910570257e-05
902 6.79306105919597e-05
903 6.79306105673128e-05
904 6.79182765936925e-05
905 6.79182355860508e-05
906 6.79182355083352e-05
907 6.79182342486762e-05
908 6.83134024697107e-05
909 6.83129756187117e-05
910 6.83123231071114e-05
911 6.83123231914884e-05
912 6.83123233582439e-05
913 6.82463301584502e-05
914 6.82245374292734e-05
915 6.82145970369863e-05
916 6.82145970440917e-05
917 6.82145972223935e-05
918 6.82148536292893e-05
919 6.82148515491754e-05
920 6.82148236339497e-05
921 6.82137466108124e-05
922 6.82137459993015e-05
923 6.82137957506157e-05
924 6.82137958336604e-05
925 6.82137957965789e-05
926 6.82147472841343e-05
927 6.8214747297235e-05
928 6.82147472967909e-05
929 6.93635914663648e-05
930 6.66865853797827e-05
931 6.66865857390508e-05
932 6.66820656205491e-05
933 6.66820625838671e-05
934 6.66809517428923e-05
935 6.61922438935925e-05
936 6.61922439102458e-05
937 6.62195364888873e-05
938 6.62195348575256e-05
939 6.6212510362984e-05
940 6.62123265418035e-05
941 6.62159670934415e-05
942 6.62169592806627e-05
943 6.62165644831347e-05
944 6.6216565455024e-05
945 6.62170457188527e-05
946 6.61396135401837e-05
947 6.61396136054648e-05
948 6.61396135983594e-05
949 6.61396137862091e-05
950 6.61396160910321e-05
951 6.61361039038244e-05
952 6.61370684229556e-05
953 6.61296528572386e-05
954 6.61299613433641e-05
955 6.61299613637922e-05
956 6.61299613253785e-05
957 6.61299613555766e-05
958 6.61299613693433e-05
959 6.61301492204114e-05
960 6.61301169437856e-05
961 6.61328510405124e-05
962 6.61328510453973e-05
963 6.61328519286908e-05
964 6.61328520770166e-05
965 6.61328393825045e-05
966 6.62614594622024e-05
967 6.62614593083255e-05
968 6.62614593096578e-05
969 6.67300680152749e-05
970 6.67300695751383e-05
971 6.6730069673282e-05
972 6.66710370789136e-05
973 6.66710368872891e-05
974 6.6671037354693e-05
975 6.66585465314284e-05
976 6.66333827583632e-05
977 6.66333753263082e-05
978 6.66343429209793e-05
979 6.66343429045479e-05
980 6.6643597443905e-05
981 6.66428307705136e-05
982 6.66428336832947e-05
983 6.664283319191e-05
984 6.66428344990866e-05
985 6.66905303872145e-05
986 6.66942794043113e-05
987 6.66942794600445e-05
988 6.66806227540562e-05
989 6.66819794097329e-05
990 6.66817756280746e-05
991 6.66817485770466e-05
992 6.6723915530309e-05
993 6.67239155975885e-05
994 6.67239155711652e-05
995 6.67239155847099e-05
996 6.67239189493518e-05
997 6.67239189866553e-05
998 6.66698057274484e-05
999 6.66694429114489e-05
1000 6.66694417905678e-05
1001 6.6724989674416e-05
1002 6.67249897929878e-05
1003 6.67249903709699e-05
1004 6.67249893691046e-05
1005 6.67252152533049e-05
1006 6.65488265034764e-05
1007 6.65486987283526e-05
1008 6.65486986646258e-05
1009 6.61765226501743e-05
1010 6.61765554395011e-05
1011 6.61767193770313e-05
1012 6.61765720171292e-05
1013 6.61764849110291e-05
1014 6.61802523957977e-05
1015 6.6180252526804e-05
1016 6.61802505379505e-05
1017 6.61802489139163e-05
1018 6.61802488823859e-05
1019 6.660978008588e-05
1020 6.66640085522641e-05
1021 6.66642618287749e-05
1022 6.66642618991631e-05
1023 6.66642620079649e-05
1024 6.66644610320954e-05
1025 6.6664461234156e-05
1026 6.66644511988501e-05
1027 6.66644510802783e-05
1028 6.66644490197044e-05
1029 6.66625833380952e-05
1030 6.6662476409407e-05
1031 6.66624764746881e-05
1032 6.6662479216939e-05
1033 6.65560245096675e-05
1034 6.55423883522133e-05
1035 6.55423883542117e-05
1036 6.55372365694351e-05
1037 6.55371625626344e-05
1038 6.5528770500034e-05
1039 6.55287703921204e-05
1040 6.55276459555765e-05
1041 6.5527645963348e-05
1042 6.55276459446963e-05
1043 6.55276458074727e-05
1044 6.5527881657923e-05
1045 6.55278063284026e-05
1046 6.55400260440864e-05
1047 6.55267875360188e-05
1048 6.55770231390296e-05
1049 6.55770232138586e-05
1050 6.55768848283333e-05
1051 6.55706415362278e-05
1052 6.55706417076463e-05
1053 6.55709455272824e-05
1054 6.55709457215714e-05
1055 6.55709457724196e-05
1056 6.55709457846321e-05
1057 6.5565006338808e-05
1058 6.55649791718727e-05
1059 6.55648691165744e-05
1060 6.54456356299349e-05
1061 6.49759581055065e-05
1062 6.49760104416419e-05
1063 6.49760144901812e-05
1064 6.50581176391274e-05
1065 6.50537195792111e-05
1066 6.50537216997371e-05
1067 6.50537217155023e-05
1068 6.50537233950477e-05
1069 6.50537235800108e-05
1070 6.5092007575096e-05
1071 6.5063383963615e-05
1072 6.50627231029155e-05
1073 6.50627231035816e-05
1074 6.50457408331029e-05
1075 6.50445173269176e-05
1076 6.50445173540071e-05
1077 6.50445173508984e-05
1078 6.50445174694703e-05
1079 6.5044707200812e-05
1080 6.50447068706317e-05
1081 6.50447069465709e-05
1082 6.50447114105557e-05
1083 6.50447284922251e-05
1084 6.504472846669e-05
1085 6.50447284140654e-05
1086 6.50444306367071e-05
1087 6.50463004707724e-05
1088 6.50462986291345e-05
1089 6.50462986659939e-05
1090 6.50462988056599e-05
1091 6.52910873191193e-05
1092 6.52910879119784e-05
1093 6.50084215880753e-05
1094 6.50084215660929e-05
1095 6.50029151536557e-05
1096 6.50113553974929e-05
1097 6.50113553757325e-05
1098 6.50113549207632e-05
1099 6.50214888415768e-05
1100 6.50215094679663e-05
1101 6.50214138127048e-05
1102 6.50214138231409e-05
1103 6.50211236701281e-05
1104 6.5020280197281e-05
1105 6.50202801877331e-05
1106 6.5020563267959e-05
1107 6.50205631511636e-05
1108 6.50213076427431e-05
1109 6.5021307702251e-05
1110 6.50213074846473e-05
1111 6.50213066974992e-05
1112 6.50213066630823e-05
1113 6.47087355354348e-05
1114 6.47247566825104e-05
1115 6.4724756297041e-05
1116 6.47247563376752e-05
1117 6.47247523299921e-05
1118 6.442764866188e-05
1119 6.44305179766658e-05
1120 6.44305179848814e-05
1121 6.44305175430127e-05
1122 6.43862421185748e-05
1123 6.40031441345723e-05
1124 6.40031441514477e-05
1125 6.4003144143232e-05
1126 6.40031465592994e-05
1127 6.4003146636793e-05
1128 6.40031408891684e-05
1129 6.40031408605246e-05
1130 6.40031408536412e-05
1131 6.40031374297134e-05
1132 6.40031374032901e-05
1133 6.4048397825589e-05
1134 6.40484000211661e-05
1135 6.40483899567723e-05
1136 6.40517074410596e-05
1137 6.40677732806072e-05
1138 6.41595661314831e-05
1139 6.43638496997667e-05
1140 6.43292003867924e-05
1141 6.43292003499329e-05
1142 6.43292002215912e-05
1143 6.43242564113411e-05
1144 6.43242557705204e-05
1145 6.43242556119805e-05
1146 6.4324255724113e-05
1147 6.43242478073347e-05
1148 6.43208489885527e-05
1149 6.43208476223123e-05
1150 6.43208474582213e-05
1151 6.42946692150925e-05
1152 6.42956764749236e-05
1153 6.42968698600921e-05
1154 6.41996107952902e-05
1155 6.41996097654474e-05
1156 6.39315140347207e-05
1157 6.39315137904717e-05
1158 6.3931256711891e-05
1159 6.39312567292105e-05
1160 6.39312560610783e-05
1161 6.39298509255148e-05
1162 6.39298509250708e-05
1163 6.3929849816402e-05
1164 6.41930178759686e-05
1165 6.41930105194088e-05
1166 6.41642235315043e-05
1167 6.41642229091133e-05
1168 6.01446313877041e-05
1169 6.01446314161258e-05
1170 6.01446315156018e-05
1171 6.02695924345475e-05
1172 6.02695975935319e-05
1173 6.02687625523846e-05
1174 6.02687623523224e-05
1175 6.02687642592414e-05
1176 6.02687643496136e-05
1177 6.02686552446663e-05
1178 6.02669773823727e-05
1179 6.02580592914403e-05
1180 6.02580593127566e-05
1181 6.02580585902235e-05
1182 6.02581078967823e-05
1183 6.12125407211117e-05
1184 6.1212491957896e-05
1185 6.12137409714553e-05
1186 6.12371397190614e-05
1187 6.12371396329081e-05
1188 6.12371643466947e-05
1189 6.12371643875509e-05
1190 6.13803382223388e-05
1191 6.13803367610632e-05
1192 6.1378767461262e-05
1193 6.13787675054489e-05
1194 6.13790449741636e-05
1195 6.13790449410789e-05
1196 6.13790448074081e-05
1197 6.09651068699257e-05
1198 6.0965106940758e-05
1199 6.09651041778569e-05
1200 6.09651040790471e-05
1201 6.0965104083488e-05
1202 6.09650948717455e-05
1203 6.09650948231177e-05
1204 6.09651012337675e-05
1205 6.09651012906109e-05
1206 6.09651012535295e-05
1207 6.09651019773949e-05
1208 6.09651020149204e-05
1209 6.09651016010293e-05
1210 6.09652340020084e-05
1211 6.09652368934732e-05
1212 6.05634112174069e-05
1213 6.05633915788939e-05
1214 6.05796951205217e-05
1215 6.05796951083093e-05
1216 6.05796950814419e-05
1217 6.05797523025586e-05
1218 6.05797523420826e-05
1219 6.05797523427487e-05
1220 6.05796022778993e-05
1221 6.05796022976612e-05
1222 6.05796402650682e-05
1223 6.05796322306063e-05
1224 6.0584600023228e-05
1225 6.05895846890192e-05
1226 6.05895854752792e-05
1227 6.05895854897121e-05
1228 6.05895855290139e-05
1229 6.0589585509252e-05
1230 6.05895855558813e-05
1231 6.06196117727276e-05
1232 6.06202047201965e-05
1233 6.07672363774903e-05
1234 6.07672364096867e-05
1235 6.07672364218992e-05
1236 6.07549241196104e-05
1237 6.07549241484762e-05
1238 6.0755039453575e-05
1239 6.07550389828404e-05
1240 6.07583766967235e-05
1241 6.07166425818928e-05
1242 6.07166481685351e-05
1243 6.07165918256047e-05
1244 6.07165916994834e-05
1245 6.07165929933373e-05
1246 6.07168271904435e-05
1247 6.05375831754795e-05
1248 6.05376378632894e-05
1249 6.05376799351909e-05
1250 6.05614857365211e-05
1251 6.05614858073533e-05
1252 6.05614850139879e-05
1253 6.05614716213676e-05
1254 6.05614899789053e-05
1255 6.02904482831512e-05
1256 6.02904482955857e-05
1257 6.02902615507439e-05
1258 6.0290261571172e-05
1259 6.03407586872162e-05
1260 6.03438571185055e-05
1261 6.03438575230708e-05
1262 6.03438554389601e-05
1263 6.03438554596103e-05
1264 6.03431644441432e-05
1265 6.03431598620308e-05
1266 6.03431666346133e-05
1267 6.03431668413368e-05
1268 6.03431672145938e-05
1269 6.03407878412288e-05
1270 6.03407878394524e-05
1271 6.03407878401185e-05
1272 5.99783678720822e-05
1273 5.9978367975333e-05
1274 5.99783670940379e-05
1275 5.99783671046961e-05
1276 5.99787383632755e-05
1277 5.99787385238137e-05
1278 5.99787385420214e-05
1279 5.99787386024175e-05
1280 5.99787386073025e-05
1281 5.99787388142481e-05
1282 5.99787388653183e-05
1283 5.99787408188668e-05
1284 5.94904688495657e-05
1285 5.94904688682174e-05
1286 5.94904685009556e-05
1287 5.94904712385436e-05
1288 5.94904712094557e-05
1289 5.9542023100656e-05
1290 5.94968896483472e-05
1291 5.94968888034675e-05
1292 5.94968929881201e-05
1293 5.94968929890083e-05
1294 5.94721599693759e-05
1295 5.94724768847588e-05
1296 5.94726279061764e-05
1297 5.94673562410719e-05
1298 5.9465294740324e-05
1299 5.94692169684219e-05
1300 5.94692170630129e-05
1301 5.946921711808e-05
1302 5.94741992798742e-05
1303 5.94741991610803e-05
1304 5.9474199209264e-05
};
%
\addplot [semithick, forestgreen4416044]
table {%
0 1.99999407979516
1 1.09255761672367
2 1.50264273027598
3 0.557010389692987
4 0.316595988502518
5 0.299257592997048
6 0.220445398983856
7 0.034346702467233
8 0.0181305252375514
9 0.0213849751867392
10 0.0195649290081397
11 0.0426691780756843
12 0.0436401896921617
13 0.0271164899399787
14 0.0281789650297097
15 0.00856277458597221
16 0.00916736389511819
17 0.00953483839103386
18 0.00990257333651279
19 0.00682859946308212
20 0.0069260977625456
21 0.00648791301138951
22 0.00298673203702915
23 0.00302805128722272
24 0.00292787953552631
25 0.00292096975858769
26 0.00284762715602604
27 0.0020993113044514
28 0.000921810337945361
29 0.000991518012823267
30 0.000909364546289648
31 0.000861591559740749
32 0.000866207099880389
33 0.000865364108237454
34 0.00086456564211268
35 0.000825977508999154
36 0.000515245479576931
37 0.000439255931204308
38 0.000432221273666933
39 0.000435324007617366
40 0.000283978457656486
41 0.00028566958279308
42 0.000263740685904734
43 0.000260180959324119
44 0.000266264122906756
45 0.000275058215577051
46 0.000273196407446719
47 0.000263479865625582
48 0.000260695134830291
49 0.000260834403412735
50 0.000252410546702553
51 0.000251090437974222
52 0.000251993666199768
53 0.000165094406466171
54 0.000160504773300874
55 0.000161966715703787
56 0.000162127535069168
57 0.000164227022203089
58 0.000154644112829505
59 0.00015686294888706
60 0.000161942209129684
61 0.000166535129179746
62 0.000166635860910258
63 0.000169420950932198
64 0.000138380564212337
65 0.000136336763850053
66 0.000133222600584793
67 0.000134533963240813
68 9.6798053819791e-05
69 0.000119887240075611
70 0.000119877789549694
71 0.000136339298341781
72 0.000135307673415852
73 0.000135396281081945
74 0.00013506031956112
75 0.00013499156961938
76 0.000129436298750729
77 0.000129467137204076
78 0.000111302717212158
79 0.000103382213720415
80 0.000103425114178712
81 0.000102710560561547
82 0.000102350920647698
83 0.000102054301656329
84 0.000101783088418461
85 0.000101813328651446
86 0.000101808387469982
87 9.4766936786117e-05
88 9.48026396838664e-05
89 9.58926549428085e-05
90 9.63237053219768e-05
91 9.62786708544883e-05
92 9.46460674375871e-05
93 9.46500994720711e-05
94 9.42466370219552e-05
95 8.93227239302519e-05
96 9.38600691395841e-05
97 9.21553180333046e-05
98 9.2147071910853e-05
99 9.20776706785364e-05
100 9.24306204244107e-05
101 9.24432494491256e-05
102 9.24942226925296e-05
103 2.56022344058415e-05
104 2.55949654550669e-05
105 2.55934383661671e-05
106 2.56210491980102e-05
107 2.5620375549984e-05
108 2.54726188793075e-05
109 2.54223074842574e-05
110 2.51231293519893e-05
111 2.51287168773207e-05
112 2.48759583372227e-05
113 2.48757501302155e-05
114 2.49221712247394e-05
115 2.51071468426733e-05
116 2.50973292925671e-05
117 2.04158430705537e-05
118 2.04162959778209e-05
119 2.0416562765968e-05
120 2.0454490123889e-05
121 2.02808339135885e-05
122 2.02262967279321e-05
123 2.02258799593125e-05
124 1.700826388773e-05
125 1.70073979908203e-05
126 1.70073891210265e-05
127 1.70242824286682e-05
128 1.70265485135435e-05
129 1.70137669646131e-05
130 1.70141107203037e-05
131 1.48267150121839e-05
132 1.48335720853154e-05
133 1.69381316703632e-05
134 1.69411024628641e-05
135 1.71538848923181e-05
136 1.71503430608233e-05
137 1.71395409089836e-05
138 1.71489945821612e-05
139 1.71490628555482e-05
140 1.71398299091408e-05
141 1.7149967133756e-05
142 1.42434378587186e-05
143 1.43652360813373e-05
144 1.43374968220034e-05
145 1.41012936929474e-05
146 1.41013249019828e-05
147 1.4101165795255e-05
148 1.41012955450215e-05
149 1.40968344257697e-05
150 1.41275831435639e-05
151 1.41474259300889e-05
152 1.41484839772943e-05
153 1.44029777517929e-05
154 1.45640813880021e-05
155 1.44920211613275e-05
156 1.4530540339841e-05
157 1.452959132342e-05
158 1.46397235869511e-05
159 1.45615903559548e-05
160 1.4588975265184e-05
161 1.45864122611528e-05
162 1.45863525089496e-05
163 1.45854115274346e-05
164 1.45669497548795e-05
165 1.48407130120543e-05
166 1.48204531484897e-05
167 1.49592964124867e-05
168 1.53306971344414e-05
169 1.53287672397528e-05
170 1.53621649188196e-05
171 1.53614174305261e-05
172 1.53468068369023e-05
173 1.5321294198456e-05
174 1.53252489485389e-05
175 1.53252450152408e-05
176 1.52768466519237e-05
177 1.53095192354513e-05
178 1.53396256996619e-05
179 1.53396202464684e-05
180 1.51435937223443e-05
181 1.43773794745172e-05
182 1.43811675985539e-05
183 1.43811644650604e-05
184 1.35385943431654e-05
185 1.38389719752663e-05
186 1.39109617687261e-05
187 1.37381095812739e-05
188 1.45066210386346e-05
189 1.45066737848865e-05
190 1.21581488239375e-05
191 1.21582845631352e-05
192 1.22663824910774e-05
193 1.22724435114296e-05
194 1.19776058624677e-05
195 1.11781990419502e-05
196 1.12073375053701e-05
197 1.12807109928781e-05
198 1.12971008354723e-05
199 1.48457315023443e-05
200 1.48457559050463e-05
201 1.48357662335119e-05
202 1.48353577611449e-05
203 1.48358586615771e-05
204 1.48359211213922e-05
205 1.38787676429164e-05
206 1.38778113274451e-05
207 1.38831410716467e-05
208 1.39681327548935e-05
209 1.39680802861974e-05
210 1.38398871338818e-05
211 1.3840351938299e-05
212 1.38409379628612e-05
213 1.38381851799707e-05
214 1.41342347275142e-05
215 1.41342516433163e-05
216 1.34699403231409e-05
217 1.34317506419457e-05
218 1.3427570443536e-05
219 1.34282360670923e-05
220 1.34282278190234e-05
221 1.33756274816044e-05
222 1.3375620699474e-05
223 1.33756197659984e-05
224 1.33810991342909e-05
225 1.32646740871323e-05
226 1.32646824169136e-05
227 1.33210801469552e-05
228 1.33470356762366e-05
229 1.33432044240323e-05
230 1.33432154936219e-05
231 1.35884019580867e-05
232 1.35807283492273e-05
233 1.35372052438854e-05
234 1.35372088070351e-05
235 1.35381143453461e-05
236 1.35308065327688e-05
237 1.35680736186305e-05
238 1.35691200997545e-05
239 1.35691143001715e-05
240 1.35691424589801e-05
241 1.36249872615402e-05
242 1.38808769341026e-05
243 1.38809499530268e-05
244 1.3880951089007e-05
245 1.47523888442969e-05
246 1.47522737568018e-05
247 1.47472452312059e-05
248 1.46911148042328e-05
249 1.46911354375057e-05
250 1.46753325191984e-05
251 1.46753048424486e-05
252 1.46752969885089e-05
253 1.46757398189479e-05
254 1.46746538562947e-05
255 1.46647562593305e-05
256 1.46647876402284e-05
257 1.46648393375415e-05
258 1.46646470915446e-05
259 1.47330325275252e-05
260 1.46250829791139e-05
261 1.46234011271229e-05
262 1.46322242531305e-05
263 1.46629215078686e-05
264 1.46385677948224e-05
265 1.46385784429715e-05
266 1.46386349488825e-05
267 1.3198906513967e-05
268 1.47231423563987e-05
269 1.4625235122967e-05
270 1.46186122349512e-05
271 1.47167661623815e-05
272 1.47230398277465e-05
273 1.47229894906786e-05
274 1.47229881968247e-05
275 1.47312730041094e-05
276 1.47312731806348e-05
277 1.47312793159493e-05
278 1.46500943329908e-05
279 1.46501688609302e-05
280 1.4650059895871e-05
281 1.4295853517865e-05
282 1.43144704769504e-05
283 1.43148689293326e-05
284 1.43148599465182e-05
285 1.4008569330759e-05
286 1.4008838532753e-05
287 1.40088352258427e-05
288 1.40087525792865e-05
289 1.40086640822989e-05
290 1.39592600902905e-05
291 1.39667316381153e-05
292 1.39667297243129e-05
293 1.39667262359922e-05
294 1.39568255790312e-05
295 1.3956686023775e-05
296 1.39714000904068e-05
297 1.39714012292735e-05
298 1.39714297269222e-05
299 1.39711861877334e-05
300 1.39712279132453e-05
301 1.39691492124783e-05
302 1.39691495999461e-05
303 1.32960456140641e-05
304 1.33885007698176e-05
305 1.33884927340233e-05
306 1.33884954047758e-05
307 1.33604404710663e-05
308 1.33484514353022e-05
309 1.3351572414777e-05
310 1.33610830221897e-05
311 1.33817097971445e-05
312 1.33817888798848e-05
313 1.33491302709565e-05
314 1.33492509621913e-05
315 1.33548990375321e-05
316 1.33439585803252e-05
317 1.3421108802758e-05
318 1.34211167346354e-05
319 1.34214917177911e-05
320 1.36508202022156e-05
321 1.36515224431477e-05
322 1.36515243027713e-05
323 1.36515831183903e-05
324 1.3641296229272e-05
325 1.36426730112937e-05
326 1.36459993951288e-05
327 1.36420128040715e-05
328 1.3642014817794e-05
329 1.36354739650457e-05
330 1.35771344083047e-05
331 1.35769384741469e-05
332 1.35769405082975e-05
333 1.3146750570403e-05
334 1.31523695596769e-05
335 1.31317809661802e-05
336 1.34510035501023e-05
337 1.40036433160518e-05
338 1.40037061771014e-05
339 1.40037065858856e-05
340 1.40035902693736e-05
341 1.40035124478466e-05
342 1.40106231256709e-05
343 1.40106344301838e-05
344 1.4010635675632e-05
345 1.40116473521523e-05
346 1.40112836752859e-05
347 1.39909529071058e-05
348 1.39910134739907e-05
349 1.39910679839428e-05
350 1.39911141829874e-05
351 1.39832443444288e-05
352 1.39832389285388e-05
353 1.39309969453549e-05
354 1.39309971096679e-05
355 1.39294869392348e-05
356 1.39294868743978e-05
357 1.38535059599487e-05
358 1.38215952834031e-05
359 9.08828372825354e-06
360 9.08889045514449e-06
361 9.08889111217448e-06
362 9.08889928119549e-06
363 9.09512178171035e-06
364 9.07162739993694e-06
365 9.07255428761466e-06
366 9.07255428983511e-06
367 9.06941088385516e-06
368 9.0693531493713e-06
369 6.3796772553637e-06
370 6.37935014546898e-06
371 6.37933408831337e-06
372 6.37933286418146e-06
373 6.3793363818121e-06
374 6.37933642666511e-06
375 6.3795688995949e-06
376 6.37453412588584e-06
377 6.37453682084121e-06
378 6.37453700602642e-06
379 6.37453702378998e-06
380 6.37556206761758e-06
381 6.29191924605976e-06
382 6.29225663906219e-06
383 6.27262386898586e-06
384 6.34746225181004e-06
385 6.3464676578473e-06
386 6.34722790326947e-06
387 6.34722541170696e-06
388 6.34714506331235e-06
389 6.41185965788438e-06
390 6.41188904482171e-06
391 6.34295756563041e-06
392 6.3560740384272e-06
393 6.35607504739788e-06
394 6.35631045109442e-06
395 6.35709709362331e-06
396 6.35710407714818e-06
397 6.35710305396664e-06
398 6.35710558727354e-06
399 6.39477397035293e-06
400 6.3947745476689e-06
401 6.39477489050577e-06
402 6.3947772845907e-06
403 6.40206433843993e-06
404 6.40231378024048e-06
405 6.40328935541667e-06
406 6.40328914869315e-06
407 6.40328277712321e-06
408 6.50950930647376e-06
409 6.50950900205061e-06
410 6.51324043876578e-06
411 6.51324777090068e-06
412 6.51324802980469e-06
413 6.53062816824423e-06
414 6.5287308217421e-06
415 6.47350930038648e-06
416 6.47351569771359e-06
417 6.47232220529759e-06
418 6.47233591943852e-06
419 6.47233087058829e-06
420 6.47231686023986e-06
421 6.47232283368382e-06
422 6.47347239590701e-06
423 6.47339588288887e-06
424 6.47324075941924e-06
425 6.46738336973485e-06
426 6.46738355580823e-06
427 6.46738547027681e-06
428 6.46738572340766e-06
429 6.48334985831056e-06
430 6.48334893171842e-06
431 6.48334854114196e-06
432 6.48768497013563e-06
433 6.35414569361004e-06
434 6.35424431427722e-06
435 6.34133868682163e-06
436 6.32985609350101e-06
437 6.34657487541546e-06
438 6.34657414955164e-06
439 6.34711352720529e-06
440 6.347116527472e-06
441 6.33812783767951e-06
442 6.33812794648136e-06
443 6.35361563694481e-06
444 6.35351385547267e-06
445 6.35420082928384e-06
446 6.33726071441743e-06
447 6.33725563981002e-06
448 6.33725372689575e-06
449 6.3372803018602e-06
450 6.34052282943998e-06
451 6.34050684888976e-06
452 6.37947432591268e-06
453 6.37947318726795e-06
454 6.3794723577093e-06
455 6.75507742586845e-06
456 6.73486057700678e-06
457 6.73496117542527e-06
458 6.7349611660994e-06
459 6.7360415099138e-06
460 6.73604279799456e-06
461 6.74702011127515e-06
462 6.74702690695028e-06
463 6.74702708569619e-06
464 6.74561378000149e-06
465 6.74560399738233e-06
466 6.74551559676217e-06
467 6.74549612544872e-06
468 6.75461086885321e-06
469 6.75844853081919e-06
470 6.75851210241163e-06
471 6.75867985733269e-06
472 7.88357220593561e-06
473 7.88377811899998e-06
474 7.88379114924354e-06
475 7.88368623516611e-06
476 7.88611742863488e-06
477 7.88612542756972e-06
478 7.8862926489176e-06
479 7.89354023789102e-06
480 7.90476259715511e-06
481 5.75450105588793e-06
482 5.75449446560405e-06
483 5.75449450024301e-06
484 5.75449427264729e-06
485 5.75449628947844e-06
486 5.73151545557593e-06
487 5.77191412753919e-06
488 5.7719307258175e-06
489 5.77193053841185e-06
490 5.7716369952221e-06
491 5.77163892567789e-06
492 5.77163995751917e-06
493 5.77164347204118e-06
494 5.77164332882241e-06
495 6.41113969179763e-06
496 6.42113135396194e-06
497 6.41923195332517e-06
498 6.41923150590529e-06
499 6.42835006603448e-06
500 6.42835031294808e-06
501 6.42653733584631e-06
502 6.42655031657391e-06
503 6.42650892879182e-06
504 6.32009591594596e-06
505 6.3200957414189e-06
506 6.32009568635183e-06
507 6.3200956443854e-06
508 6.57348692167936e-06
509 6.57348700872085e-06
510 6.49594172119627e-06
511 6.49596824908727e-06
512 6.49606340696884e-06
513 6.49605373448381e-06
514 6.51823026109888e-06
515 6.51382572236514e-06
516 6.5124062162969e-06
517 6.5124192916155e-06
518 6.47211740556486e-06
519 6.4870356737412e-06
520 6.48703566286102e-06
521 6.4884078245786e-06
522 6.37308828288496e-06
523 6.3730532631201e-06
524 6.37305483341954e-06
525 6.45330221571427e-06
526 6.52000340517489e-06
527 6.52000323664303e-06
528 6.5200032628443e-06
529 6.48830178229254e-06
530 6.48832615435246e-06
531 6.4883261405857e-06
532 6.48832639082997e-06
533 6.48832890304263e-06
534 6.48721854923373e-06
535 6.48606279751718e-06
536 6.5257905763616e-06
537 6.02808292060608e-06
538 6.02808374727815e-06
539 6.0280830227466e-06
540 6.02829076212785e-06
541 6.0264944545807e-06
542 6.02649985892434e-06
543 6.02700219931585e-06
544 6.0270021826625e-06
545 6.027002229958e-06
546 6.02738022381644e-06
547 6.0273475035455e-06
548 6.23922540365918e-06
549 6.23922549514155e-06
550 6.24008718541624e-06
551 6.24009269434289e-06
552 6.24032597196233e-06
553 6.32764977437361e-06
554 6.32712124515322e-06
555 6.32710091630351e-06
556 6.32710091519328e-06
557 6.32710143277926e-06
558 6.32710165238137e-06
559 6.32710171188933e-06
560 6.33007126582541e-06
561 6.41323287786655e-06
562 6.41323321892706e-06
563 6.41324192973691e-06
564 6.41324171790636e-06
565 6.41324190264747e-06
566 6.40772292093139e-06
567 6.40772291715663e-06
568 6.40772067983519e-06
569 6.39293270054964e-06
570 6.39293271142982e-06
571 6.4072394956316e-06
572 6.40724532763315e-06
573 6.40754705472091e-06
574 6.45182677594391e-06
575 6.45182627634355e-06
576 6.45182495517815e-06
577 6.45182664515964e-06
578 6.45033374069293e-06
579 6.44174453001689e-06
580 6.44174266595243e-06
581 6.42194492250781e-06
582 6.42194513633676e-06
583 6.42200531864034e-06
584 3.97720860534356e-06
585 3.89523730137675e-06
586 3.93771919360297e-06
587 3.93885316984921e-06
588 3.93885325911114e-06
589 3.93885320870702e-06
590 3.93770547235661e-06
591 3.93770534801163e-06
592 3.93770534889981e-06
593 3.93770502604696e-06
594 3.93768817108509e-06
595 3.9378239986565e-06
596 3.9466178922698e-06
597 3.94662019442826e-06
598 3.94662018954328e-06
599 3.9466204191374e-06
600 3.94594635144685e-06
601 3.93926965092106e-06
602 3.93926988517812e-06
603 3.93920706276418e-06
604 3.93918407048943e-06
605 3.93918407404215e-06
606 3.9391808082101e-06
607 3.93918082375322e-06
608 3.9391807937772e-06
609 3.9391802193478e-06
610 3.94007662229967e-06
611 3.94394138680809e-06
612 3.92688483974446e-06
613 3.93327253767062e-06
614 3.93326008385486e-06
615 3.93325985958981e-06
616 4.72681527918795e-06
617 4.72309287302686e-06
618 4.72229523151846e-06
619 4.72228844450306e-06
620 4.72686180108539e-06
621 4.72686163344171e-06
622 4.69529403934743e-06
623 4.70086695858463e-06
624 4.7008669410431e-06
625 4.69882214515494e-06
626 4.70059397339462e-06
627 4.7005869632244e-06
628 4.70072743041783e-06
629 4.70072729674698e-06
630 4.70072728364634e-06
631 4.70065120650176e-06
632 4.70065120650176e-06
633 4.7006486758594e-06
634 4.70062235002899e-06
635 4.70062236934687e-06
636 4.70062236956892e-06
637 4.40465078432872e-06
638 4.40465078255237e-06
639 4.40465047013561e-06
640 4.40465049256211e-06
641 4.40465040352223e-06
642 4.40465127926615e-06
643 4.40465125284284e-06
644 4.4058275763259e-06
645 4.40582876648499e-06
646 4.40515410460307e-06
647 4.40515164923383e-06
648 4.40515163679933e-06
649 4.40536996659802e-06
650 4.40218601660547e-06
651 4.40218593689146e-06
652 4.40218715835883e-06
653 4.4050402447926e-06
654 4.39553874564957e-06
655 4.39553875453136e-06
656 4.39560391307658e-06
657 4.39560391374272e-06
658 4.3955422284192e-06
659 4.3955398723039e-06
660 4.39553997466646e-06
661 4.42579692006007e-06
662 4.42579716875002e-06
663 4.42577551296175e-06
664 4.42571253556068e-06
665 4.42571241032752e-06
666 4.4257129667713e-06
667 4.27229207766722e-06
668 4.26892282190394e-06
669 4.26891946547769e-06
670 4.256043088402e-06
671 4.25298386597106e-06
672 4.25298509432182e-06
673 4.25302246931381e-06
674 4.25856992003482e-06
675 4.27574796968422e-06
676 4.27574797035035e-06
677 4.27402850644576e-06
678 4.27396146629455e-06
679 4.27396147717474e-06
680 4.27267997116232e-06
681 4.27246506107259e-06
682 4.273758603901e-06
683 4.27377940503959e-06
684 4.27377722300726e-06
685 4.2737765915124e-06
686 4.27377753697833e-06
687 4.2737776349e-06
688 4.26866191416408e-06
689 4.26855883284283e-06
690 4.26314784607307e-06
691 4.26363661909512e-06
692 4.26363437378008e-06
693 4.27662749635793e-06
694 4.27662712065846e-06
695 4.27662711999233e-06
696 4.20659455957484e-06
697 4.20694364877683e-06
698 4.20699372605249e-06
699 4.20699355441201e-06
700 4.20699364456212e-06
701 4.20639120868316e-06
702 4.20639123710487e-06
703 4.20639120157773e-06
704 4.19713426857982e-06
705 4.1948964673022e-06
706 4.19525978845314e-06
707 4.19525137407284e-06
708 4.19525137695942e-06
709 4.19525247963293e-06
710 4.19525247630226e-06
711 4.19525647665786e-06
712 4.19525569550494e-06
713 4.19525566397461e-06
714 4.10195702360561e-06
715 4.10195685440762e-06
716 4.1019567129652e-06
717 4.10195653111067e-06
718 4.1019565133471e-06
719 4.10197033073878e-06
720 4.10196751587932e-06
721 4.10186971899762e-06
722 4.10265398409493e-06
723 4.10265401140641e-06
724 4.10261946637291e-06
725 4.10276383355779e-06
726 4.1027641457525e-06
727 4.10614879431392e-06
728 4.10624003421844e-06
729 4.10624004332227e-06
730 4.10624004132387e-06
731 4.10624012592287e-06
732 4.10620796764682e-06
733 4.10621648039289e-06
734 4.10621750335238e-06
735 4.1062185109908e-06
736 4.10289458363522e-06
737 4.10289482521975e-06
738 4.10287132313059e-06
739 4.10287135710341e-06
740 4.10284754437384e-06
741 4.10284741603206e-06
742 4.10286024954409e-06
743 4.1028605084481e-06
744 4.10243958626211e-06
745 4.10277764406608e-06
746 4.10277757878497e-06
747 4.10277738227549e-06
748 4.10229367853177e-06
749 4.10245030613154e-06
750 4.10244776571922e-06
751 4.10244776971602e-06
752 4.10244701232187e-06
753 4.10244510273827e-06
754 4.10894762303826e-06
755 4.10894760594083e-06
756 4.11101396879943e-06
757 4.111015196262e-06
758 4.11568832259235e-06
759 4.11568838143417e-06
760 4.11568838143417e-06
761 4.11569257718902e-06
762 4.11569256297817e-06
763 4.11569133018652e-06
764 4.1153988803444e-06
765 4.11538011357848e-06
766 4.11538007272227e-06
767 4.11537664635198e-06
768 4.11563108460022e-06
769 4.13259517739739e-06
770 4.13981623959003e-06
771 4.63861693167367e-06
772 4.63861695254586e-06
773 4.63861719679493e-06
774 4.6386386489683e-06
775 4.62322596406217e-06
776 4.617595329659e-06
777 4.61759861458688e-06
778 4.61759866299261e-06
779 4.61759264891448e-06
780 4.61759272241125e-06
781 4.61759271397355e-06
782 4.6175738022125e-06
783 4.61844873966832e-06
784 4.61095460035921e-06
785 4.61350116220949e-06
786 4.61330170287155e-06
787 4.64563769053683e-06
788 4.64563771052084e-06
789 4.6456377142956e-06
790 4.64563185942346e-06
791 4.64563190361034e-06
792 4.6456319338084e-06
793 4.64563181856725e-06
794 4.64563189828127e-06
795 4.64774544228774e-06
796 4.64774583752714e-06
797 4.64774776887111e-06
798 4.64774780417621e-06
799 4.63392108440708e-06
800 4.63391722727025e-06
801 4.63391778393607e-06
802 4.63379454385127e-06
803 4.69573509520593e-06
804 4.71928371226227e-06
805 4.71929410950089e-06
806 4.71929411083316e-06
807 4.71929543133243e-06
808 4.71929761269863e-06
809 4.71929792911219e-06
810 4.71931166989847e-06
811 4.66191441916841e-06
812 4.6619145943616e-06
813 4.66191396109039e-06
814 4.66184417691196e-06
815 4.6618442408608e-06
816 4.66183877989579e-06
817 4.67834125661426e-06
818 4.71088309561551e-06
819 4.71087474984699e-06
820 4.71091127129952e-06
821 4.7126700466471e-06
822 4.71254176415137e-06
823 4.71241968491576e-06
824 4.71241960431357e-06
825 4.71176611127611e-06
826 4.71177101468712e-06
827 4.71177101535325e-06
828 4.71195948748004e-06
829 4.71195964335536e-06
830 4.71284153302776e-06
831 4.71278479574622e-06
832 4.71278488145543e-06
833 4.71278492697458e-06
834 4.71278855740387e-06
835 4.71182689154581e-06
836 4.71182691863525e-06
837 4.71182600381148e-06
838 4.71182597161501e-06
839 4.7187048841657e-06
840 4.71874914653725e-06
841 4.71846372596119e-06
842 4.71846371019602e-06
843 4.71846445915247e-06
844 4.71974534921316e-06
845 4.71977956162384e-06
846 4.71977946103763e-06
847 4.71978222016389e-06
848 4.71978223126612e-06
849 4.71977779992194e-06
850 4.7212025837684e-06
851 4.72118038397085e-06
852 4.72072722823569e-06
853 4.71351403263931e-06
854 4.71351409214726e-06
855 4.71351396114095e-06
856 4.71351396247321e-06
857 4.71364327836454e-06
858 4.71364252940809e-06
859 4.71364268950225e-06
860 4.70468836177851e-06
861 4.70468968361004e-06
862 4.70468998026163e-06
863 4.70465187452085e-06
864 4.70465171620305e-06
865 4.70465136670484e-06
866 4.70465591684288e-06
867 4.70467161450827e-06
868 4.70687849074558e-06
869 4.70697787702257e-06
870 4.70681920661242e-06
871 4.72455814115591e-06
872 4.72458051814506e-06
873 4.71522271094926e-06
874 4.71522284728465e-06
875 4.71518620503986e-06
876 4.71517727484994e-06
877 4.71517722444581e-06
878 4.71517814726319e-06
879 4.71517824895962e-06
880 4.70872779656517e-06
881 4.69438381989207e-06
882 4.6943811040645e-06
883 4.69470431418983e-06
884 4.69470372599368e-06
885 4.70285308562524e-06
886 4.70285301346074e-06
887 4.70294660015469e-06
888 4.70294474363975e-06
889 4.70294478049915e-06
890 4.70292116805382e-06
891 4.70291979737247e-06
892 4.70292115961612e-06
893 4.70292322374277e-06
894 4.70292317999998e-06
895 4.70292396648198e-06
896 4.70292402243722e-06
897 4.70292386123283e-06
898 4.70292411303141e-06
899 4.70292937748695e-06
900 4.70292944165784e-06
901 4.70290960308262e-06
902 4.70291451293292e-06
903 4.69736905861495e-06
904 4.70308728584001e-06
905 4.70288306653188e-06
906 4.7035250869687e-06
907 4.70352508341598e-06
908 4.70352500969717e-06
909 4.7035203105672e-06
910 4.70352465553603e-06
911 4.70352469217339e-06
912 4.70352442305533e-06
913 4.70352442860644e-06
914 4.71609040553211e-06
915 4.71609032448583e-06
916 4.75048055914584e-06
917 4.74659271976208e-06
918 4.74659348692619e-06
919 4.74659353155715e-06
920 4.74659338012273e-06
921 4.74459446175857e-06
922 4.74459499999469e-06
923 4.74447745091311e-06
924 4.74447601139794e-06
925 4.74445215536967e-06
926 4.74445156184444e-06
927 4.74442536657627e-06
928 4.74316649934359e-06
929 4.74372802017342e-06
930 4.73595021044382e-06
931 4.73595072580935e-06
932 4.73596492112094e-06
933 4.73781903798098e-06
934 4.73778295462246e-06
935 4.73778320508877e-06
936 4.73778683529602e-06
937 4.73778702159144e-06
938 4.73777992593405e-06
939 4.7377799281545e-06
940 4.73778044018935e-06
941 4.73778048015738e-06
942 4.73450112670193e-06
943 4.73450244409257e-06
944 4.73450224358629e-06
945 4.7127612774478e-06
946 4.71297108184388e-06
947 4.71297102833113e-06
948 4.71297719095709e-06
949 4.71297754778277e-06
950 4.71297641224666e-06
951 4.71298086313077e-06
952 4.71298085180649e-06
953 4.71298025717104e-06
954 4.71298359405736e-06
955 4.71297704307538e-06
956 4.71297713966479e-06
957 4.71297924375946e-06
958 4.71297923776426e-06
959 4.71376986799221e-06
960 4.71579195737704e-06
961 4.68936491193617e-06
962 4.68936534692155e-06
963 4.68936537068032e-06
964 4.68936894870708e-06
965 4.68937063002883e-06
966 4.68938443320965e-06
967 4.68937869468888e-06
968 4.65996829013271e-06
969 4.65996829301929e-06
970 4.6556513773055e-06
971 4.65565379670352e-06
972 4.65565378493515e-06
973 4.65565335283635e-06
974 4.65565352647523e-06
975 4.65565361329467e-06
976 4.65688974915501e-06
977 4.65688875062042e-06
978 4.65688892936633e-06
979 4.65688831052802e-06
980 4.65689071416087e-06
981 4.65689055406671e-06
982 4.65690301187927e-06
983 4.6570255014533e-06
984 4.56089222189426e-06
985 4.56118104352754e-06
986 4.56118113167925e-06
987 4.56112930224961e-06
988 4.56112935420805e-06
989 4.56112928204355e-06
990 4.56112932067931e-06
991 4.56113125602009e-06
992 4.56092860834367e-06
993 4.56092852307854e-06
994 4.56093425227344e-06
995 4.56080731203734e-06
996 4.56080755961707e-06
997 4.560807330245e-06
998 4.56079794042275e-06
999 4.50402467810918e-06
1000 4.50402457885524e-06
1001 4.5039930025581e-06
1002 4.50160125553545e-06
1003 4.50160124776389e-06
1004 4.5016013090482e-06
1005 4.50160575282688e-06
1006 4.50160667564425e-06
1007 4.50160683884704e-06
1008 4.50160705334213e-06
1009 4.50160701714886e-06
1010 4.50156886810937e-06
1011 4.50157027676035e-06
1012 4.50157026588016e-06
1013 4.50157033937693e-06
1014 4.50157071418822e-06
1015 4.50157060716272e-06
1016 4.50137684393503e-06
1017 4.50137684238072e-06
1018 4.50137697738384e-06
1019 4.50139481023015e-06
1020 4.50137275942453e-06
1021 4.50138933150157e-06
1022 4.50138956220592e-06
1023 4.501389647249e-06
1024 4.50138943808298e-06
1025 4.50137158414243e-06
1026 4.50137174756726e-06
1027 4.5013722769216e-06
1028 4.50137240526338e-06
1029 4.50137239527137e-06
1030 4.50137217722357e-06
1031 4.50137383478655e-06
1032 4.50137382745908e-06
1033 4.50137302787645e-06
1034 4.50137304541798e-06
1035 4.50167357812781e-06
1036 4.49892549370112e-06
1037 4.49912248878803e-06
1038 4.52148653096174e-06
1039 4.52148592100521e-06
1040 4.52148590790458e-06
1041 4.52148635488037e-06
1042 4.91471437435997e-06
1043 4.91471481312011e-06
1044 4.91471474028948e-06
1045 4.91617416509271e-06
1046 4.91617415399048e-06
1047 4.91617415088186e-06
1048 4.91617414621892e-06
1049 4.91617417464063e-06
1050 4.91617414399848e-06
1051 4.91028862437126e-06
1052 4.90475546932601e-06
1053 4.90476037073861e-06
1054 4.90475973169424e-06
1055 4.90476158399034e-06
1056 4.90476383396832e-06
1057 4.90476246950422e-06
1058 4.90441783296269e-06
1059 4.90441786071827e-06
1060 4.90441737377445e-06
1061 4.90441751277437e-06
1062 4.72018791208839e-06
1063 4.72018790698137e-06
1064 4.72018762565085e-06
1065 4.74426700924901e-06
1066 4.74426697127939e-06
1067 4.74426708652054e-06
1068 4.74421865082064e-06
1069 4.74421875518161e-06
1070 4.74421933738256e-06
1071 4.74421910334755e-06
1072 4.74427743779593e-06
1073 4.74427882068973e-06
1074 4.74652309212509e-06
1075 4.74652309256918e-06
1076 4.7465552741599e-06
1077 4.74655528281964e-06
1078 4.7466803705376e-06
1079 4.7466804282692e-06
1080 4.74668031613668e-06
1081 4.74668041561266e-06
1082 4.74668033900727e-06
1083 4.74668025440828e-06
1084 4.74667940819629e-06
1085 4.75048468540074e-06
1086 4.75048462877936e-06
1087 4.76038991159555e-06
1088 4.76039005792295e-06
1089 4.76038935204315e-06
1090 4.75893319018539e-06
1091 4.75893313867104e-06
1092 4.75893413121042e-06
1093 4.7589336218401e-06
1094 4.75807941158202e-06
1095 4.75593794058149e-06
1096 4.75588636672519e-06
1097 4.75588372994551e-06
1098 4.75588381365633e-06
1099 4.75588468629162e-06
1100 4.75602187899327e-06
1101 4.75689013534897e-06
1102 4.75658371312804e-06
1103 4.75658503229504e-06
1104 4.75658592358208e-06
1105 4.75656685194892e-06
1106 4.75656688192494e-06
1107 4.68892080096595e-06
1108 4.68892078120398e-06
1109 4.68892084359851e-06
1110 4.68892059046766e-06
1111 4.68892056737502e-06
1112 4.68897105831978e-06
1113 4.68900396910499e-06
1114 4.68900395067529e-06
1115 4.68900393113536e-06
1116 4.68900410166562e-06
1117 4.68900412786688e-06
1118 4.68822313504091e-06
1119 4.68828036126467e-06
1120 4.68810805354103e-06
1121 4.68810808618159e-06
1122 4.6767612020826e-06
1123 4.67676148696583e-06
1124 4.67676182402954e-06
1125 4.67676188731225e-06
1126 4.69602303709848e-06
1127 4.69602301200744e-06
1128 4.69602300312566e-06
1129 4.69602313613038e-06
1130 4.69622124987801e-06
1131 4.70063171476021e-06
1132 4.70062933644044e-06
1133 4.70062446678021e-06
1134 4.7006246484127e-06
1135 4.70062363033819e-06
1136 4.69940781222533e-06
1137 4.69940986880246e-06
1138 4.69940984304529e-06
1139 4.70158947019073e-06
1140 4.70479490588538e-06
1141 4.70479494296683e-06
1142 4.71362965148714e-06
1143 4.71363018705873e-06
1144 4.71363058296426e-06
1145 4.71361591203312e-06
1146 4.71917432887103e-06
1147 4.71917810829225e-06
1148 4.71917782296494e-06
1149 4.71917773059438e-06
1150 4.71917826061485e-06
1151 4.71899426868205e-06
1152 4.71900081144838e-06
1153 4.72001901719032e-06
1154 4.72002082463341e-06
1155 4.7200137667236e-06
1156 4.72001631801611e-06
1157 4.72001632489949e-06
1158 4.72001650253517e-06
1159 4.72001460782856e-06
1160 4.72003090812301e-06
1161 4.71771090637674e-06
1162 4.71771093124573e-06
1163 4.71898682641303e-06
1164 4.71899489595806e-06
1165 4.71899518283969e-06
1166 4.7189955159066e-06
1167 4.71899531362396e-06
1168 4.71198933893469e-06
1169 4.71202115437386e-06
1170 4.71205390839557e-06
1171 4.7120540060952e-06
1172 4.71205434005029e-06
1173 4.7120509316656e-06
1174 4.74214516987814e-06
1175 4.74214507284465e-06
1176 4.74214490719937e-06
1177 4.74214491164027e-06
1178 4.74214499734948e-06
1179 4.74214507528714e-06
1180 4.74214438939136e-06
1181 4.7421442721518e-06
1182 4.69278258163897e-06
1183 4.69278270553986e-06
1184 4.69278272641205e-06
1185 4.69278833281628e-06
1186 4.69279724368832e-06
1187 4.70198338708983e-06
1188 4.72598353873366e-06
1189 4.72598378853384e-06
1190 4.72598390710566e-06
1191 4.7244961118853e-06
1192 4.72449773059047e-06
1193 4.72449833188726e-06
1194 4.72449834520994e-06
1195 4.71273085533852e-06
1196 4.71273085933532e-06
1197 4.71273002400352e-06
1198 4.71268661161872e-06
1199 4.71268654256285e-06
1200 4.71268595503282e-06
1201 4.71268763790889e-06
1202 4.7126876907555e-06
1203 4.71267971913214e-06
1204 4.71308467986375e-06
1205 4.70139454566976e-06
1206 4.70139459718411e-06
1207 4.70139461139496e-06
1208 4.70139459274321e-06
1209 4.7013944881602e-06
1210 4.70135091767965e-06
1211 4.70135093677548e-06
1212 4.70821942011312e-06
1213 4.70821942344379e-06
1214 4.70822154818862e-06
1215 4.70822180087538e-06
1216 4.70905851002179e-06
1217 4.70931434848332e-06
1218 4.70931443974365e-06
1219 4.70932844343075e-06
1220 4.70946595010346e-06
1221 4.70948489983414e-06
1222 4.70948489472711e-06
1223 4.70948489672551e-06
1224 4.70948602449006e-06
1225 4.70927924500764e-06
1226 4.70928834461759e-06
1227 4.70928831086681e-06
1228 4.70928831575179e-06
1229 4.70929648477281e-06
1230 4.70929644680318e-06
1231 4.7092568118412e-06
1232 4.70925683493384e-06
1233 4.70925683004886e-06
1234 4.70925718043524e-06
1235 4.70928745333055e-06
1236 4.70928727014375e-06
1237 4.70928722551278e-06
1238 4.70928724194408e-06
1239 4.70928719287222e-06
1240 4.70928718199204e-06
1241 4.70928718043773e-06
1242 4.70928715801122e-06
1243 4.70928691664874e-06
1244 4.70928706941542e-06
1245 4.70927954343558e-06
1246 4.70928351270494e-06
1247 4.70710479194558e-06
1248 4.70710490163562e-06
1249 4.70711921352063e-06
1250 4.70711927880174e-06
1251 4.70711963562742e-06
1252 4.70608318514643e-06
1253 4.67792502978348e-06
1254 4.67792600300498e-06
1255 4.67792601277495e-06
1256 4.67792602654171e-06
1257 4.6779267781627e-06
1258 4.67842948226327e-06
1259 4.67843008777891e-06
1260 4.67843015261593e-06
1261 4.67843086671138e-06
1262 4.67843089735354e-06
1263 4.67843090379283e-06
1264 4.63575233666802e-06
1265 4.63575230580382e-06
1266 4.6365589161379e-06
1267 4.63659768157321e-06
1268 4.63658737359651e-06
1269 4.63658736271633e-06
1270 4.63658064164818e-06
1271 4.63658284033386e-06
1272 4.63658397276134e-06
1273 4.63658410598811e-06
1274 4.63660766891749e-06
1275 4.63660766780727e-06
1276 4.63660769112195e-06
1277 4.63660972771507e-06
1278 4.63660972993551e-06
1279 4.63652450277685e-06
1280 4.63652452697971e-06
1281 4.63652449811391e-06
1282 4.63652396032188e-06
1283 4.63660712290981e-06
1284 4.63660816119038e-06
1285 4.63660816585332e-06
1286 4.6366227668404e-06
1287 4.63662272731646e-06
1288 4.63659635663305e-06
1289 4.63659634331037e-06
1290 4.6365963299877e-06
1291 4.63660081662098e-06
1292 4.63660081506667e-06
1293 4.63660165017643e-06
1294 4.63650378113023e-06
1295 4.63700361330588e-06
1296 4.63700363617647e-06
1297 4.63700199371253e-06
1298 4.63700429098601e-06
1299 4.63700428032787e-06
1300 4.6364747894323e-06
1301 4.63569549613574e-06
1302 4.63554144070066e-06
1303 4.63554140317513e-06
1304 4.63553970608821e-06
};
%
\addplot [semithick, crimson2143940]
table {%
0 1.99999407979516
1 1.09255761672367
2 1.50264273027598
3 0.557010389692987
4 0.316595988502518
5 0.299257592997048
6 0.220445398983856
7 0.034346702467233
8 0.0181305252375514
9 0.0213849751867392
10 0.0192453687202752
11 0.0150059321338327
12 0.0125578424689279
13 0.0112437860344368
14 0.0102365375696729
15 0.0101252559396157
16 0.0100486775237643
17 0.00978777767501726
18 0.0238060100429129
19 0.0237384628196646
20 0.0237203476126626
21 0.0236359070324481
22 0.0244458499903155
23 0.0242842680226814
24 0.00852575230196684
25 0.00867121263263915
26 0.00778387973187011
27 0.00765832129669941
28 0.00609499046495943
29 0.00216279538959219
30 0.00224204404203565
31 0.00218386230293066
32 0.00214235101645555
33 0.00216631534545009
34 0.00207035117419063
35 0.0018602617156207
36 0.00128751071265576
37 0.000981204878769626
38 0.000980783960635279
39 0.000954651440454368
40 0.000974936643740154
41 0.000958095375861223
42 0.000879493591370295
43 0.000398582884128418
44 0.000260239217459546
45 0.000265330619191984
46 0.000265364564195236
47 0.000264960268932191
48 0.000258847391277683
49 0.000259068576875743
50 0.000238335433353498
51 0.000238259894758119
52 0.00023985120327219
53 0.000154229998998279
54 0.000154292723617777
55 0.000154480022268588
56 0.00015484750261896
57 0.000155882856458289
58 0.000155850509753419
59 0.00015368759190415
60 0.000153720317607187
61 0.000124987808142407
62 0.000124173274043349
63 0.000125506711574408
64 0.000125741175157179
65 0.000125393577885768
66 0.000125422757592419
67 0.00012547017819875
68 9.95994596091343e-05
69 0.000111110101763678
70 0.000110913911318677
71 0.000114495165411066
72 0.000113637991495663
73 0.000113215828775548
74 0.000111213240552965
75 0.000110879082296345
76 0.000114474312171264
77 0.000119439837105162
78 0.000121988796404127
79 0.000122401976424769
80 0.000119581295937143
81 0.000119132660167942
82 9.94321638689843e-05
83 9.57601780531281e-05
84 9.55515051708211e-05
85 9.08244017032711e-05
86 9.08830843120434e-05
87 6.97065593024959e-05
88 5.70399104260488e-05
89 5.68013593471584e-05
90 5.68247868251159e-05
91 4.55284302860459e-05
92 4.55493168687315e-05
93 3.85919701453297e-05
94 3.87947916391518e-05
95 3.86829547618373e-05
96 3.30804698178699e-05
97 2.8894306099092e-05
98 2.88247703643663e-05
99 2.90385403749482e-05
100 2.81703313158577e-05
101 2.81667905264182e-05
102 2.81649479016988e-05
103 2.82560443931601e-05
104 2.82479721203099e-05
105 2.825509348936e-05
106 2.8323312437406e-05
107 2.80464421154036e-05
108 2.61218362924698e-05
109 2.61224123299097e-05
110 2.55422691424201e-05
111 2.32878343084941e-05
112 2.33319794797904e-05
113 2.33318348945577e-05
114 2.04707684767769e-05
115 2.05077771955331e-05
116 2.04707592144082e-05
117 2.04418722205002e-05
118 2.04394990794832e-05
119 1.97893728917098e-05
120 1.98269175291088e-05
121 1.99574234776012e-05
122 1.96929528450962e-05
123 1.97201132607905e-05
124 1.95928431021564e-05
125 1.95834518466054e-05
126 1.96311162667939e-05
127 1.96420156568511e-05
128 1.86517725777602e-05
129 1.86461967774942e-05
130 1.85719965719588e-05
131 1.85715680351972e-05
132 1.8572667138228e-05
133 1.85690978991015e-05
134 1.85692952947569e-05
135 1.85766602927018e-05
136 1.85768088971638e-05
137 1.38914814098445e-05
138 1.38918005068156e-05
139 1.38990498426139e-05
140 1.38972210579347e-05
141 1.39044104272568e-05
142 1.39049569192196e-05
143 1.39066827824497e-05
144 1.39141312649471e-05
145 1.39128543570344e-05
146 1.39120175610685e-05
147 1.38895785810611e-05
148 1.38895978327724e-05
149 1.38900247173002e-05
150 1.38828156175386e-05
151 1.39163802022058e-05
152 1.39159803138611e-05
153 1.39142878292642e-05
154 1.39128520948439e-05
155 1.36763998925815e-05
156 1.36765004796757e-05
157 1.36764374323306e-05
158 1.36755955670864e-05
159 1.33052425415059e-05
160 1.33053376973891e-05
161 1.33056530142728e-05
162 1.33054192528181e-05
163 1.33038297200905e-05
164 1.33033752793832e-05
165 1.3303976051704e-05
166 1.25961975347977e-05
167 7.11384634133339e-06
168 7.11290549126886e-06
169 7.07398861155006e-06
170 6.33968357943715e-06
171 6.33889823853373e-06
172 6.35590168696076e-06
173 6.39815054803705e-06
174 6.40012348962493e-06
175 6.38749893777657e-06
176 6.34589931003404e-06
177 6.37216695320575e-06
178 6.37451905372011e-06
179 6.36862649372461e-06
180 6.36218694127777e-06
181 6.3443161557597e-06
182 6.38182806333987e-06
183 6.37754224519504e-06
184 6.1395219324023e-06
185 6.14376632235292e-06
186 6.13971535323721e-06
187 6.14019151345957e-06
188 6.02323603704491e-06
189 6.13614138988972e-06
190 6.13604216392893e-06
191 6.13030923513058e-06
192 6.12966050383967e-06
193 6.12773723540627e-06
194 6.12870613925232e-06
195 6.10486755281414e-06
196 6.10435336878545e-06
197 6.10433347913997e-06
198 6.12436260194471e-06
199 6.12277794220795e-06
200 6.10895841135495e-06
201 6.41914357069062e-06
202 6.4182232415444e-06
203 6.4217944779621e-06
204 6.42054429578209e-06
205 6.41990656169433e-06
206 6.41558056213576e-06
207 6.39435201676974e-06
208 6.38552423515293e-06
209 6.38452171419779e-06
210 6.38336661795691e-06
211 6.27573811629034e-06
212 6.27592209889727e-06
213 6.27470000558183e-06
214 4.61596918754914e-06
215 4.61519207139993e-06
216 4.54096741564491e-06
217 4.63279275364492e-06
218 4.63176269160925e-06
219 3.7595338489016e-06
220 3.76004930235929e-06
221 3.76018669245859e-06
222 3.76018442338477e-06
223 3.75987304779279e-06
224 3.76116286782135e-06
225 3.76114213884726e-06
226 3.76114664879523e-06
227 3.75621898940359e-06
228 3.75451287593087e-06
229 3.85311810902067e-06
230 3.85428517502007e-06
231 3.85567021576882e-06
232 3.85722864892912e-06
233 3.85187090512495e-06
234 3.86217893799667e-06
235 3.85704128391673e-06
236 3.86305441835155e-06
237 3.87321350547865e-06
238 3.87759637110463e-06
239 3.89511819864907e-06
240 3.90145558037958e-06
241 3.90112795489728e-06
242 3.89953301183077e-06
243 3.8978300631598e-06
244 3.90182270848527e-06
245 3.75418830134144e-06
246 3.76916504274405e-06
247 3.76897859122316e-06
248 3.76606098906329e-06
249 3.76604919360979e-06
250 3.76603282470356e-06
251 3.76542695068594e-06
252 2.95715355025372e-06
253 3.04168107456704e-06
254 3.04034978149126e-06
255 3.03991432892836e-06
256 3.21913236045468e-06
257 3.21832425265178e-06
258 3.21832469252215e-06
259 3.16072027595204e-06
260 3.16097963448669e-06
261 3.20026220901326e-06
262 3.20029570022307e-06
263 3.19858262831652e-06
264 3.19904706236329e-06
265 3.20820777166553e-06
266 3.20782140939002e-06
267 3.20771339068493e-06
268 3.20730816838477e-06
269 3.20540916409762e-06
270 3.20495772854201e-06
271 3.20487373994816e-06
272 3.20476568127503e-06
273 3.20743788928546e-06
274 3.20908095630124e-06
275 3.2090747370539e-06
276 3.19957056826858e-06
277 3.19726830588785e-06
278 3.19720581742899e-06
279 3.19708798390828e-06
280 3.19665414028059e-06
281 3.19660306691283e-06
282 3.24816808672246e-06
283 3.24894449987845e-06
284 3.2484189711468e-06
285 3.2485484202649e-06
286 3.24769332604724e-06
287 3.24984048538646e-06
288 3.2505763218893e-06
289 3.25058846573079e-06
290 3.25042464788261e-06
291 3.25060532380128e-06
292 2.42008558748452e-06
293 2.41951544044383e-06
294 2.41935809186522e-06
295 2.41914521437181e-06
296 2.41841807291365e-06
297 2.41808485546002e-06
298 2.41801673062092e-06
299 2.37879100395411e-06
300 2.37723657381395e-06
301 2.38002221797373e-06
302 1.93397964132203e-06
303 1.9339825398923e-06
304 1.93398667769351e-06
305 1.93398279590973e-06
306 1.93397556302877e-06
307 1.93362586786705e-06
308 1.93367617851159e-06
309 1.97416197811329e-06
310 1.97516705724432e-06
311 1.97516607514103e-06
312 1.9751608146823e-06
313 1.9751508750776e-06
314 1.97446048444405e-06
315 1.97440993554565e-06
316 1.97231958898314e-06
317 1.97230289922246e-06
318 1.97238673060873e-06
319 1.96972682608987e-06
320 1.96971068056051e-06
321 1.96970524379836e-06
322 1.96971615240571e-06
323 1.96971238719534e-06
324 1.96970614174674e-06
325 1.96969352050935e-06
326 1.96971676635904e-06
327 1.96907251437395e-06
328 1.96908785032868e-06
329 1.96914991223984e-06
330 1.96915539518727e-06
331 1.96915029437861e-06
332 1.88705941894796e-06
333 1.88704530312833e-06
334 1.88706968096142e-06
335 1.88706642934022e-06
336 1.88744076301539e-06
337 1.8885579258221e-06
338 1.88855116212139e-06
339 1.88855128979704e-06
340 1.88883931917516e-06
341 1.88883187268729e-06
342 1.88882901075438e-06
343 1.88884656582289e-06
344 1.88883502549864e-06
345 1.88884184693094e-06
346 1.88884109530996e-06
347 1.88880049445395e-06
348 1.88878221063504e-06
349 1.8887950408164e-06
350 1.88878575468898e-06
351 1.88879336326941e-06
352 1.88878547224824e-06
353 1.88878725171371e-06
354 1.88924079114194e-06
355 1.88923199018198e-06
356 1.88923135846508e-06
357 1.88922749599918e-06
358 1.88919768762119e-06
359 1.88666860267972e-06
360 1.88666710454477e-06
361 1.88667395550901e-06
362 1.8858389214671e-06
363 1.88586314475714e-06
364 1.88584914506684e-06
365 1.88584263094427e-06
366 1.88847841053885e-06
367 1.59599880045214e-06
368 1.59599814386624e-06
369 1.59598449278597e-06
370 1.59600994442677e-06
371 1.59581890768479e-06
372 1.59582067915665e-06
373 1.59582037317918e-06
374 1.59582983627615e-06
375 1.59583036407618e-06
376 1.595835649848e-06
377 1.59583477699066e-06
378 1.59583085346249e-06
379 1.59581893277583e-06
380 1.59405163291382e-06
381 1.59404922039919e-06
382 1.59402225685668e-06
383 1.59401771138157e-06
384 1.59401765120748e-06
385 1.59400301003032e-06
386 1.59324118964577e-06
387 1.59323689508106e-06
388 1.58894022228573e-06
389 1.58905022051847e-06
390 1.58927126081565e-06
391 1.58926829185724e-06
392 1.58927518900676e-06
393 1.58925964766077e-06
394 1.58925766347018e-06
395 1.58925678839239e-06
396 1.58925651150277e-06
397 1.58925811843957e-06
398 1.58926228488454e-06
399 1.58925936433185e-06
400 1.58926850102326e-06
401 1.58926755378097e-06
402 1.58926586646402e-06
403 1.58944432748775e-06
404 1.58944364092584e-06
405 1.58941240302468e-06
406 1.58985448872606e-06
407 1.58994127064105e-06
408 1.58994116628008e-06
409 1.58779566206135e-06
410 1.5878255195112e-06
411 1.58782475767616e-06
412 1.58782066939089e-06
413 1.58781561210297e-06
414 1.58781537162866e-06
415 1.58784167858528e-06
416 1.58783516912564e-06
417 1.58782020420745e-06
418 1.58782051973283e-06
419 1.58783180870259e-06
420 1.58783117099048e-06
421 1.58768740776694e-06
422 1.58768628621964e-06
423 1.58768500457818e-06
424 1.58768470326365e-06
425 1.58768236069307e-06
426 1.58770119784712e-06
427 1.58769955094229e-06
428 1.58780607217857e-06
429 1.58781898229599e-06
430 1.58331555888402e-06
431 1.58331040123194e-06
432 1.5833097155582e-06
433 1.58331004374013e-06
434 1.58336297184647e-06
435 1.58336252575886e-06
436 1.58336098632361e-06
437 1.58336136646398e-06
438 1.58327471755371e-06
439 1.58324854648839e-06
440 7.15646651716639e-07
441 7.15424322006442e-07
442 7.15901793846285e-07
443 7.15923709648791e-07
444 7.15943524021156e-07
445 7.15945969398391e-07
446 7.15873008871881e-07
447 7.1573422122384e-07
448 7.15780631654894e-07
449 7.17988782650281e-07
450 7.17952244766451e-07
451 7.17939523386946e-07
452 7.18093538187858e-07
453 7.18094081753051e-07
454 7.17936006644493e-07
455 7.17905970004651e-07
456 7.15265356721062e-07
457 7.05509887399813e-07
458 7.05536177925126e-07
459 7.05486738583616e-07
460 7.05481132623476e-07
461 7.05468972572731e-07
462 7.05710782034075e-07
463 7.05744726658963e-07
464 7.05755784258244e-07
465 7.0600374901808e-07
466 7.05960990554644e-07
467 7.05933490552368e-07
468 7.06281994666824e-07
469 7.0626537773677e-07
470 7.0619687742024e-07
471 7.06018966623034e-07
472 7.06016067830717e-07
473 7.05980697679465e-07
474 6.99408337467844e-07
475 6.99372682655408e-07
476 6.99294604444844e-07
477 5.76589164857921e-07
478 5.76589897605118e-07
479 5.76600984292241e-07
480 5.76587820821928e-07
481 5.76509301630779e-07
482 5.76518307315865e-07
483 5.76518529582515e-07
484 5.76517956929479e-07
485 5.76517986017322e-07
486 5.76530517326646e-07
487 5.76530598372926e-07
488 5.76501330895596e-07
489 5.76545102992654e-07
490 5.76545105657189e-07
491 5.76545098107673e-07
492 5.76545099884029e-07
493 5.76546491437568e-07
494 5.76546570707492e-07
495 5.77402952117723e-07
496 6.66859096165595e-07
497 6.66900374923785e-07
498 6.66900391355085e-07
499 6.6708106793989e-07
500 6.66817893568705e-07
501 6.66817449923585e-07
502 6.6681747767916e-07
503 6.66804412130517e-07
504 6.66805039850615e-07
505 6.66805058946451e-07
506 6.72167662418843e-07
507 6.74076287676684e-07
508 6.74077836659848e-07
509 6.74077783369142e-07
510 6.74077864193379e-07
511 6.7425511707242e-07
512 6.78101033768641e-07
513 6.78098366568847e-07
514 6.78098670325866e-07
515 6.78078715399266e-07
516 5.33274220115842e-07
517 5.33272786595873e-07
518 5.33272783487249e-07
519 5.33272855651745e-07
520 5.33272904501558e-07
521 5.33272908720406e-07
522 5.3327234139644e-07
523 5.33242586087113e-07
524 5.33242588085514e-07
525 5.3324258741938e-07
526 5.33083358122965e-07
527 5.33083171383453e-07
528 5.33083179821148e-07
529 5.33083121867506e-07
530 5.33083141629476e-07
531 5.33083149401037e-07
532 5.33083646336863e-07
533 5.34295762744108e-07
534 5.34934057716541e-07
535 5.3493991436504e-07
536 5.34939752272479e-07
537 5.34939911700505e-07
538 5.34939873286788e-07
539 5.34964764487e-07
540 5.34628305626228e-07
541 5.34628308956897e-07
542 5.34660729911707e-07
543 5.35216954755668e-07
544 5.3521692011671e-07
545 5.35214072838741e-07
546 5.35214085273239e-07
547 5.35214067287626e-07
548 5.35214099928183e-07
549 5.35214100816361e-07
550 5.35206017726608e-07
551 5.35206017060474e-07
552 5.35207391738624e-07
553 5.36273615958649e-07
554 5.36333284451018e-07
555 5.36333294220981e-07
556 5.36333273348788e-07
557 5.36336886902689e-07
558 5.32949996356891e-07
559 5.32950068521387e-07
560 5.32949978149233e-07
561 5.32950108711461e-07
562 5.32950141796107e-07
563 5.33207621389309e-07
564 5.332076238318e-07
565 5.33207720865292e-07
566 5.33208359465576e-07
567 5.32918093876233e-07
568 5.32918107642999e-07
569 5.32918115636605e-07
570 5.32918115636605e-07
571 5.32942309838802e-07
572 5.3294231650014e-07
573 5.32942320052854e-07
574 5.32942478592702e-07
575 5.32935427122183e-07
576 5.25971012299564e-07
577 5.25971012521609e-07
578 5.25971384224277e-07
579 5.25973744558428e-07
580 5.25912797089134e-07
581 5.25899620740233e-07
582 5.2524046911806e-07
583 5.2535669703424e-07
584 5.25218053715193e-07
585 5.25217633828845e-07
586 5.25217645819254e-07
587 5.25214906899052e-07
588 5.25214922886263e-07
589 5.23879208458311e-07
590 5.29052144759845e-07
591 5.2907683212311e-07
592 5.29077408772949e-07
593 5.28924700482492e-07
594 5.28915178099609e-07
595 5.28915175213029e-07
596 5.28915180320055e-07
597 5.28915191866375e-07
598 5.28914932962365e-07
599 5.28914947839354e-07
600 5.28914955166826e-07
601 5.28914288588922e-07
602 5.28914290587323e-07
603 5.28914253061785e-07
604 5.28914376962675e-07
605 5.28914395614422e-07
606 5.28914356312526e-07
607 5.28914438024941e-07
608 5.28914435804495e-07
609 5.2891443025338e-07
610 5.28746446626371e-07
611 5.28746453953843e-07
612 5.2874770362088e-07
613 5.28215650774655e-07
614 5.28215749806549e-07
615 5.28220185147532e-07
616 5.28219900486349e-07
617 5.27909126191162e-07
618 5.27968135655144e-07
619 5.279681374315e-07
620 5.27968107677523e-07
621 5.27968519126176e-07
622 5.27972064068294e-07
623 5.27972073394167e-07
624 5.27972079167327e-07
625 5.27974736819203e-07
626 5.27984914677759e-07
627 5.27986231402267e-07
628 5.27987498832871e-07
629 5.27557322937966e-07
630 5.27557805218848e-07
631 3.40284322275508e-07
632 3.40284420197179e-07
633 3.40284699529292e-07
634 3.40284705968585e-07
635 3.40281303579104e-07
636 3.40280708055474e-07
637 3.40280706723206e-07
638 3.44636962745781e-07
639 3.41525030478351e-07
640 3.41525029812217e-07
641 3.41525027813816e-07
642 3.43603133945436e-07
643 3.4359265277395e-07
644 3.43592657658931e-07
645 3.43592189810948e-07
646 3.43589739104644e-07
647 3.43589747542339e-07
648 3.43589751095053e-07
649 3.43590028650809e-07
650 3.52098785683097e-07
651 3.52098810108004e-07
652 3.73043624657399e-07
653 3.73185538471432e-07
654 3.73219006588599e-07
655 3.73218062010849e-07
656 3.7321806733992e-07
657 3.73216391125197e-07
658 3.73217038385221e-07
659 3.73220541360908e-07
660 3.73220548910425e-07
661 3.73233089323577e-07
662 3.73232621031505e-07
663 3.74235507916154e-07
664 3.7423548793214e-07
665 3.74235497480058e-07
666 3.7423548215898e-07
667 3.74238615652445e-07
668 3.74238306566355e-07
669 3.74238306566355e-07
670 3.74083298781969e-07
671 3.1906956299288e-07
672 3.19068905962894e-07
673 3.18990786007944e-07
674 3.18990795777907e-07
675 3.18971283830294e-07
676 3.18934280763017e-07
677 3.18936328014274e-07
678 3.19076786325923e-07
679 3.19062476883403e-07
680 3.19050478259086e-07
681 3.18871137494625e-07
682 3.18942501076336e-07
683 3.18941336008294e-07
684 3.18937039889278e-07
685 3.18766032680884e-07
686 3.18756876227511e-07
687 3.18751383288074e-07
688 3.18927200648744e-07
689 3.18917668717944e-07
690 3.19468528298117e-07
691 3.19450539576493e-07
692 3.1944146461349e-07
693 3.19771861878593e-07
694 3.19826040984239e-07
695 3.19825971928367e-07
696 3.1980725445635e-07
697 3.19792827996324e-07
698 3.19806901849518e-07
699 3.19801649162343e-07
700 3.19805508741666e-07
701 3.19806215953733e-07
702 3.19799527082054e-07
703 3.19798877823629e-07
704 3.14230716336183e-07
705 3.14230716114139e-07
706 3.14230716114139e-07
707 3.12822484804798e-07
708 3.12822485470932e-07
709 3.12822484582753e-07
710 3.12822485248887e-07
711 3.1282248347253e-07
712 3.12822555192938e-07
713 3.1474409212251e-07
714 3.1503286379575e-07
715 3.15033492181982e-07
716 3.15033490183581e-07
717 3.15032890219058e-07
718 3.15032552267169e-07
719 3.15032548270366e-07
720 3.15032518960479e-07
721 3.15032519182523e-07
722 3.15032508968471e-07
723 3.25031119352559e-07
724 3.25028322478715e-07
725 3.25035545367669e-07
726 3.25167377024371e-07
727 3.25167378134594e-07
728 3.25166725323456e-07
729 4.00086823226786e-07
730 4.00086825225188e-07
731 4.00277454737363e-07
732 4.00279743351106e-07
733 4.00280133927566e-07
734 4.0027202996562e-07
735 4.00272032186066e-07
736 4.00271739087188e-07
737 4.00271740863545e-07
738 4.0027168179968e-07
739 4.00276794154664e-07
740 4.00276446432812e-07
741 2.16222182602976e-07
742 2.16207424852399e-07
743 2.16204025571543e-07
744 2.16201442304609e-07
745 2.16197963975873e-07
746 2.16186355483927e-07
747 2.16181244461211e-07
748 2.10145156387398e-07
749 2.10251765775382e-07
750 2.10251715593301e-07
751 2.10017948143459e-07
752 2.10010888235246e-07
753 2.10004578615752e-07
754 2.10073819006951e-07
755 2.10206742456975e-07
756 2.10313805926177e-07
757 2.0980204351595e-07
758 2.09995236089e-07
759 2.09995716371481e-07
760 2.09988510135872e-07
761 2.10029468039608e-07
762 2.10047422566362e-07
763 2.07698511722754e-07
764 2.07746287728128e-07
765 2.07652618433585e-07
766 2.07487106607118e-07
767 2.07492395265518e-07
768 2.07504059934749e-07
769 2.08124061762405e-07
770 2.08125271461412e-07
771 2.08115080946314e-07
772 2.08113412947242e-07
773 2.08121171185738e-07
774 2.08118286604275e-07
775 2.07284010622644e-07
776 2.07284009512421e-07
777 2.07277564001629e-07
778 2.07275963060027e-07
779 2.07267126128841e-07
780 2.07261940943226e-07
781 2.07250621553356e-07
782 2.07247115469045e-07
783 2.07241612315556e-07
784 2.07233373128446e-07
785 2.07232454529915e-07
786 2.07271126040354e-07
787 2.07173499910951e-07
788 2.07159104537169e-07
789 2.07153449283126e-07
790 2.07149419839681e-07
791 2.07033707955162e-07
792 2.06983323813859e-07
793 2.06987395889868e-07
794 2.06922772916229e-07
795 2.06886237696935e-07
796 2.06707512884208e-07
797 2.06706113337063e-07
798 1.98209098911661e-07
799 1.98205768464632e-07
800 1.98205774903926e-07
801 1.95737487995729e-07
802 1.95736724606377e-07
803 1.95736740371544e-07
804 1.9608816703709e-07
805 1.9692221298051e-07
806 1.96922248507647e-07
807 1.96922364636976e-07
808 1.96922385287124e-07
809 1.96934351492928e-07
810 2.17089215492905e-07
811 2.17089513476765e-07
812 2.17089535459181e-07
813 2.17089304532792e-07
814 2.17089328291564e-07
815 2.17088860665626e-07
816 2.1701139085728e-07
817 2.17011334679995e-07
818 2.33406908911604e-07
819 2.33407300820332e-07
820 2.33407343674941e-07
821 2.33407317029588e-07
822 2.33406979743833e-07
823 2.33407497773896e-07
824 2.33407490446425e-07
825 2.33947191619066e-07
826 2.33452085662833e-07
827 2.33452127851308e-07
828 2.33455090592471e-07
829 2.33457407405879e-07
830 2.33472402744184e-07
831 2.33472333466267e-07
832 2.33472371879984e-07
833 2.3347131472562e-07
834 2.33472498223364e-07
835 2.33472353672326e-07
836 2.33472555510872e-07
837 2.35007129756326e-07
838 2.35007165949597e-07
839 2.3500631551876e-07
840 2.35007671545162e-07
841 2.35007811655308e-07
842 2.35128801095996e-07
843 2.3511804747578e-07
844 2.35118051916672e-07
845 2.35125753089704e-07
846 2.35127066705587e-07
847 2.35127601833085e-07
848 2.35157327166391e-07
849 2.35149224980802e-07
850 2.35149314908867e-07
851 2.35149298699611e-07
852 2.35149324456785e-07
853 2.35147102012334e-07
854 2.35147073590625e-07
855 2.35147182170437e-07
856 2.35147473048869e-07
857 2.35147671112657e-07
858 2.35141004667483e-07
859 2.35141017101981e-07
860 2.35141196958111e-07
861 2.35141438098552e-07
862 2.35135708459566e-07
863 2.3471135590647e-07
864 2.34711372115726e-07
865 2.3471142007736e-07
866 2.34711184488035e-07
867 2.34711227342643e-07
868 2.34711230007179e-07
869 2.34712424163064e-07
870 2.34712458135888e-07
871 2.34746831750954e-07
872 2.34746872607161e-07
873 2.34746957872289e-07
874 2.34746527105756e-07
875 2.3474641541732e-07
876 2.34746694749433e-07
877 2.34746365901373e-07
878 2.34746469152114e-07
879 2.34746300398214e-07
880 2.20491632063613e-07
881 2.20467379019595e-07
882 2.20467252676215e-07
883 2.20467279765657e-07
884 2.20467291534021e-07
885 2.20466571221323e-07
886 2.20466759737192e-07
887 2.20460757427432e-07
888 2.20460995903338e-07
889 2.20460101729714e-07
890 2.20460194766403e-07
891 2.20464800415598e-07
892 2.20465248501611e-07
893 2.20436893183518e-07
894 2.20435803166552e-07
895 2.20435832032351e-07
896 2.20435741882241e-07
897 2.2043575964581e-07
898 2.204359308422e-07
899 2.27514890926983e-07
900 2.27516282258478e-07
901 2.27516315565168e-07
902 2.27511180561635e-07
903 2.28133379964746e-07
904 2.28134185542572e-07
905 2.28134055868523e-07
906 2.28133994806257e-07
907 2.28133884450088e-07
908 2.28132695623273e-07
909 2.28419636538746e-07
910 2.28419821723946e-07
911 2.28021373116505e-07
912 2.2802015342549e-07
913 2.2802045718251e-07
914 2.28020122117201e-07
915 2.28020189840805e-07
916 2.28020473835855e-07
917 2.28021633352782e-07
918 2.28022482007262e-07
919 2.2801947885398e-07
920 2.28019475745356e-07
921 2.28019568560001e-07
922 2.29886355507247e-07
923 2.29886446101446e-07
924 2.29886449432115e-07
925 2.29986026001328e-07
926 2.29986110600322e-07
927 2.29981899968479e-07
928 2.29982138888474e-07
929 2.29982133337359e-07
930 2.29982356492187e-07
931 2.29982340504975e-07
932 2.29864859369044e-07
933 2.29865119605321e-07
934 2.29866887968555e-07
935 2.29866898848741e-07
936 2.29871680357263e-07
937 2.30164609593686e-07
938 2.30164660663945e-07
939 2.30164676429112e-07
940 2.30164971748437e-07
941 2.30148306634703e-07
942 2.41553644864112e-07
943 2.41553632651659e-07
944 2.41553486324264e-07
945 2.41522439603514e-07
946 2.41256191468864e-07
947 2.41259870970012e-07
948 2.41259829003582e-07
949 2.41260952327238e-07
950 2.41260915911923e-07
951 2.41260913913521e-07
952 2.41260895927908e-07
953 2.41244858756318e-07
954 2.41245032617243e-07
955 2.41244615395431e-07
956 2.4124462161268e-07
957 2.4124727127095e-07
958 2.41247435806002e-07
959 2.41247046117721e-07
960 2.41247648746779e-07
961 2.41249340504623e-07
962 2.41251043364699e-07
963 2.41251172372614e-07
964 2.41251201016368e-07
965 2.41251225441275e-07
966 2.4125126474317e-07
967 2.41251336463577e-07
968 2.41251965960032e-07
969 2.41251983945645e-07
970 2.41251978172485e-07
971 2.41249472399119e-07
972 2.41248791388315e-07
973 2.41324587646474e-07
974 2.41481828089363e-07
975 2.41481819207578e-07
976 2.41481834084567e-07
977 2.4148182409256e-07
978 2.41481886043005e-07
979 2.41481918683562e-07
980 2.41481805884902e-07
981 2.41483337104498e-07
982 2.41483513407914e-07
983 2.41483510743379e-07
984 2.41484254370761e-07
985 2.4148427169024e-07
986 2.41484915841639e-07
987 2.41484955587623e-07
988 2.41484966911898e-07
989 2.41069103568137e-07
990 2.41069039175201e-07
991 2.41069052053788e-07
992 2.41069048945164e-07
993 2.41070226447704e-07
994 2.41070049256109e-07
995 2.41064505468458e-07
996 2.41064464834295e-07
997 2.40450846344942e-07
998 2.40450768185241e-07
999 2.40450897193156e-07
1000 2.42929343974296e-07
1001 2.42924357740648e-07
1002 2.4292738598497e-07
1003 2.42927312266161e-07
1004 2.42927342242183e-07
1005 2.42927434612739e-07
1006 2.42927458815601e-07
1007 2.42927587157382e-07
1008 2.4292886724453e-07
1009 2.42928909433004e-07
1010 2.42929259153257e-07
1011 2.42918072324017e-07
1012 2.42918111181822e-07
1013 2.43674522115711e-07
1014 2.43674721955855e-07
1015 2.43675085220829e-07
1016 2.43677267475206e-07
1017 2.43677267697251e-07
1018 2.4367729900554e-07
1019 2.43677311440038e-07
1020 2.44104682911583e-07
1021 2.44104673141621e-07
1022 2.44104642499465e-07
1023 2.44104627622477e-07
1024 2.441046904611e-07
1025 2.44104709334891e-07
1026 2.44136362681502e-07
1027 2.44136362903546e-07
1028 2.44049479736219e-07
1029 2.43468312843831e-07
1030 2.43471824479258e-07
1031 2.4347206228903e-07
1032 2.43472069394457e-07
1033 2.43471967920073e-07
1034 2.43443382341724e-07
1035 2.43475372307955e-07
1036 2.43475376082714e-07
1037 2.43475436478846e-07
1038 2.43475436256801e-07
1039 2.43475437367024e-07
1040 2.43484752360246e-07
1041 2.43486133921778e-07
1042 2.43486143247651e-07
1043 2.43486151019212e-07
1044 2.43486276696459e-07
1045 2.4348629845683e-07
1046 2.37688314808082e-07
1047 2.37692820093116e-07
1048 2.12975815649941e-07
1049 2.12975906910273e-07
1050 2.1297341867843e-07
1051 2.12973426449992e-07
1052 2.12973858104704e-07
1053 2.12973886748458e-07
1054 2.12973897184554e-07
1055 2.12973912949721e-07
1056 2.12974197610905e-07
1057 2.12974191393656e-07
1058 2.12988387371382e-07
1059 2.12989229586569e-07
1060 2.12989346382031e-07
1061 2.12991469572543e-07
1062 2.12991458470313e-07
1063 2.12991329906487e-07
1064 2.12995107107261e-07
1065 2.12995554749185e-07
1066 2.12995429738072e-07
1067 2.12995547199668e-07
1068 2.12995545201267e-07
1069 2.12995568071861e-07
1070 2.12991931869411e-07
1071 2.12991982051491e-07
1072 2.12991999593015e-07
1073 2.12992009585022e-07
1074 2.12995649340186e-07
1075 2.12914505581807e-07
1076 2.12914515795859e-07
1077 2.12313423286759e-07
1078 2.12313624237126e-07
1079 2.12313981062806e-07
1080 2.12313262970554e-07
1081 2.12313276515275e-07
1082 2.1231327052007e-07
1083 2.12313350678173e-07
1084 2.12313834735411e-07
1085 2.12313979286449e-07
1086 2.1231763480678e-07
1087 2.12300463209303e-07
1088 2.12300491186923e-07
1089 2.12496260587614e-07
1090 2.12496780171989e-07
1091 2.12496896079273e-07
1092 2.12490627315987e-07
1093 2.12491178208651e-07
1094 2.11811375994131e-07
1095 2.11819226603183e-07
1096 2.11819338069574e-07
1097 2.11819203954633e-07
1098 2.1181921150415e-07
1099 2.11819215278908e-07
1100 2.11819218165488e-07
1101 2.11819650042244e-07
1102 2.11819644491129e-07
1103 2.11811936434714e-07
1104 2.11811947314899e-07
1105 2.11811867156797e-07
1106 2.12067835958507e-07
1107 2.12067840399399e-07
1108 2.12067871485644e-07
1109 2.12123893117422e-07
1110 2.12123347997917e-07
1111 2.12123349552229e-07
1112 2.12123382192786e-07
1113 2.12123386855723e-07
1114 2.12166960888993e-07
1115 2.12329491766639e-07
1116 2.12210935490731e-07
1117 2.12210943706381e-07
1118 2.12210889749542e-07
1119 2.12210754968467e-07
1120 2.12164978252716e-07
1121 2.12165006230336e-07
1122 2.12164907864576e-07
1123 2.12166716639928e-07
1124 1.85405784947079e-07
1125 1.85405327535193e-07
1126 1.85468444380277e-07
1127 1.85464263058321e-07
1128 1.95586390416835e-07
1129 1.95586412177207e-07
1130 1.95584658690962e-07
1131 1.95584628270851e-07
1132 1.95584634710144e-07
1133 1.9557421437888e-07
1134 1.95560952764851e-07
1135 1.95560950544404e-07
1136 1.95398564883931e-07
1137 1.95398389690737e-07
1138 1.95397329649794e-07
1139 1.90890382389952e-07
1140 1.90890899309792e-07
1141 1.90890913076558e-07
1142 1.90912674113974e-07
1143 1.90909804187456e-07
1144 1.90909886566004e-07
1145 1.59440792124599e-07
1146 1.59440792124599e-07
1147 1.59440789460064e-07
1148 1.59440860292293e-07
1149 1.59440860514337e-07
1150 1.59440860958426e-07
1151 1.59440751934525e-07
1152 1.59440750158168e-07
1153 1.59441902125579e-07
1154 1.59441902125579e-07
1155 1.59441092772994e-07
1156 1.59441093661172e-07
1157 1.59441093661172e-07
1158 1.59441112757008e-07
1159 1.59457605120039e-07
1160 1.59457182347111e-07
1161 1.59457182791201e-07
1162 1.59457199000457e-07
1163 1.59449990766447e-07
1164 1.59449990544402e-07
1165 1.59449993430982e-07
1166 1.59449974335146e-07
1167 1.5939465969339e-07
1168 1.59394683896252e-07
1169 1.59394680787628e-07
1170 1.59394682563985e-07
1171 1.59394684562386e-07
1172 1.54299502730382e-07
1173 1.54299503396516e-07
1174 1.5429950361856e-07
1175 1.5429950361856e-07
1176 1.5429950361856e-07
1177 1.54299503396516e-07
1178 1.5480507098431e-07
1179 1.54805070318176e-07
1180 1.54804697505284e-07
1181 1.54802411556076e-07
1182 1.54802412888344e-07
1183 1.54802413110389e-07
1184 1.54802416219013e-07
1185 1.54802416219013e-07
1186 1.55249920696932e-07
1187 1.55249920696932e-07
1188 1.55249849420613e-07
1189 1.55250023059494e-07
1190 1.55250025946074e-07
1191 1.55246129507347e-07
1192 1.55246131061659e-07
1193 1.55246131283704e-07
1194 1.55246132171882e-07
1195 1.5524614460638e-07
1196 1.55246131949838e-07
1197 1.55246131949838e-07
1198 1.5524613350415e-07
1199 1.55246132171882e-07
1200 1.55245922339731e-07
1201 1.55246221877903e-07
1202 1.53808790814836e-07
1203 1.53808800140709e-07
1204 1.5380876838833e-07
1205 1.53808773273312e-07
1206 1.53807927949501e-07
1207 1.53807927949501e-07
1208 1.53807928615635e-07
1209 1.53807928615635e-07
1210 1.53807927727456e-07
1211 1.53254410273362e-07
1212 1.53254410939496e-07
1213 1.53254412493808e-07
1214 1.53254413604031e-07
1215 1.53189372298357e-07
1216 1.53188970841711e-07
1217 1.53188984164387e-07
1218 1.53207551090162e-07
1219 1.53207553088563e-07
1220 1.53207475150907e-07
1221 1.53207475150907e-07
1222 1.53207475150907e-07
1223 1.53207347475259e-07
1224 1.53207347253215e-07
1225 1.53207343700501e-07
1226 1.53207343478456e-07
1227 1.53207344366635e-07
1228 1.53207339703698e-07
1229 1.53214948506175e-07
1230 1.53215275355834e-07
1231 1.53219310350394e-07
1232 1.53219310572439e-07
1233 1.5319744428588e-07
1234 1.53197445840192e-07
1235 1.52775011308393e-07
1236 1.52019598242958e-07
1237 1.52019549171101e-07
1238 1.5201954961519e-07
1239 1.52019550281324e-07
1240 1.52019550281324e-07
1241 1.52019564714223e-07
1242 1.5201957226374e-07
1243 1.52019568044892e-07
1244 1.5201938374787e-07
1245 1.5201938374787e-07
1246 1.52019383969915e-07
1247 1.52019436150397e-07
1248 1.51624203859058e-07
1249 1.51624204081102e-07
1250 1.51624203414968e-07
1251 1.51624202748835e-07
1252 1.51624202082701e-07
1253 1.51624202970879e-07
1254 1.51624206523593e-07
1255 1.51624206523593e-07
1256 1.51624203859058e-07
1257 1.51626103228608e-07
1258 1.51626103228608e-07
1259 1.51626102784519e-07
1260 1.51626114108794e-07
1261 1.5162611344266e-07
1262 1.5162613564712e-07
1263 1.5162613564712e-07
1264 1.52129748576257e-07
1265 1.52129748798302e-07
1266 1.52129749242391e-07
1267 1.52129520536448e-07
1268 1.52129882025065e-07
1269 1.52134834285889e-07
1270 1.52134903341761e-07
1271 1.52134469910692e-07
1272 1.52134469910692e-07
1273 1.52134469688647e-07
1274 1.52134471020915e-07
1275 1.52134471020915e-07
1276 1.52120097851594e-07
1277 1.52129077779506e-07
1278 1.52129081776309e-07
1279 1.52619038962243e-07
1280 1.52619057391945e-07
1281 1.51732458597564e-07
1282 1.51731553987844e-07
1283 1.51731553987844e-07
1284 1.5173069600749e-07
1285 1.51726544883601e-07
1286 1.51726431640853e-07
1287 1.51726456953938e-07
1288 1.51726456953938e-07
1289 1.51726456953938e-07
1290 1.51726457620072e-07
1291 1.51726457620072e-07
1292 1.51726458064161e-07
1293 1.51726458286205e-07
1294 1.51720337182581e-07
1295 1.51720337626671e-07
1296 1.51720337848715e-07
1297 1.51720338514849e-07
1298 1.51720070062922e-07
1299 1.51720072949502e-07
1300 1.51720072949502e-07
1301 1.51720105590059e-07
1302 1.51720105145969e-07
1303 1.51720103591657e-07
1304 1.51697144623597e-07
};
%
\addplot [semithick, mediumpurple148103189]
table {%
0 1.99999407979516
1 1.09255761672367
2 1.50264273027598
3 0.557010389692987
4 0.316595988502518
5 0.299257592997048
6 0.220445398983856
7 0.034346702467233
8 0.0181305252375514
9 0.0213849751867392
10 0.0192453687202752
11 0.0150059321338327
12 0.0125578424689279
13 0.0112437860344368
14 0.0102365375696729
15 0.0101252559396157
16 0.0100486775237643
17 0.00978777767501726
18 0.00979812051421303
19 0.00976011441207447
20 0.00965567827692171
21 0.00955120491857397
22 0.00956401087328085
23 0.00957672453842018
24 0.0095990390523264
25 0.00952483886453326
26 0.00945535245024565
27 0.0094551658205948
28 0.00924651503421137
29 0.00903473541398903
30 0.00903672072821493
31 0.00904378912492931
32 0.0090453001813311
33 0.0222929282692972
34 0.0223201786935863
35 0.0222817580290839
36 0.0222829352323402
37 0.0165128978850824
38 0.00399894171286852
39 0.00400785480867083
40 0.00401227353500966
41 0.00400546556909576
42 0.00390768061169866
43 0.00362769697298804
44 0.0035806000180727
45 0.00271571508055546
46 0.00257339987501415
47 0.00257327282181308
48 0.00257351302638065
49 0.00258448642896969
50 0.00200337583029553
51 0.00172010411119139
52 0.00172193516030994
53 0.00172153611586379
54 0.0017359854566783
55 0.00114617871404965
56 0.00114617929325656
57 0.000947736576806912
58 0.000949082685091751
59 0.000930282218070122
60 0.000930337515271606
61 0.000848839450945382
62 0.000848821859317894
63 0.000827920363756895
64 0.00080824903944432
65 0.000808959519499552
66 0.000370196804629908
67 0.000371969150820162
68 0.000411780879713275
69 0.000305254662201104
70 0.000304595835401766
71 0.000301959564679377
72 0.000302662446163504
73 0.000304331020964277
74 0.000309744398755196
75 0.000309740411795767
76 0.000268782929826239
77 0.000268782576381188
78 0.000171426074750514
79 0.000167661121731166
80 0.000167661203485991
81 0.00015263791748521
82 0.000152362601266276
83 0.000151930061910832
84 0.000151838638739576
85 0.000154002285360333
86 0.000153516432407796
87 0.000153422775649226
88 0.000151760248195743
89 0.000152815189548683
90 0.00015228775304732
91 0.000152310750690221
92 0.000125014730049999
93 0.000129275875707657
94 0.000132325254052601
95 0.000129016275015603
96 0.000127675090332957
97 0.000128730833439006
98 0.000129179041385319
99 0.000129294392607004
100 0.000129023435964104
101 6.71195041397343e-05
102 6.68323879766675e-05
103 6.63348689431409e-05
104 6.56304817630016e-05
105 6.49414450375474e-05
106 6.44600428119091e-05
107 6.44486781105069e-05
108 6.44539447762771e-05
109 6.44560803206851e-05
110 6.52722110139337e-05
111 6.50453846737786e-05
112 6.45113724360158e-05
113 6.37734496200526e-05
114 4.65079056721773e-05
115 4.65062410908157e-05
116 4.64809268529986e-05
117 4.64776989719251e-05
118 4.64714729984106e-05
119 4.16267752578747e-05
120 4.18473242511652e-05
121 4.23090441454832e-05
122 4.27205200190794e-05
123 4.26482911837223e-05
124 4.26065347165494e-05
125 3.75273510229146e-05
126 3.75285988059026e-05
127 3.71409804158507e-05
128 3.7113502166175e-05
129 3.49055918409391e-05
130 3.47796427841995e-05
131 3.49120493363664e-05
132 3.24869129963989e-05
133 3.24828185795933e-05
134 3.25743327049821e-05
135 3.26040929570226e-05
136 3.25928579631984e-05
137 3.25922776458487e-05
138 3.25524815965039e-05
139 3.25504530138687e-05
140 3.25494975825791e-05
141 3.25610149729538e-05
142 3.25511554744029e-05
143 3.26017592824357e-05
144 3.23363257890286e-05
145 3.19939562605231e-05
146 3.19965288728685e-05
147 2.05000034092517e-05
148 2.06630682466624e-05
149 2.06630919579176e-05
150 2.06596110075008e-05
151 2.06652550422959e-05
152 2.06669292068806e-05
153 2.0671510802428e-05
154 2.0425582784922e-05
155 1.9772700095233e-05
156 1.97726523119002e-05
157 1.98700441735866e-05
158 1.81264510077384e-05
159 1.80695367273387e-05
160 1.80427372191705e-05
161 1.8044106488535e-05
162 1.80442736084085e-05
163 1.80461886853944e-05
164 1.80565648684183e-05
165 1.79745878987614e-05
166 1.80169778565276e-05
167 1.80159847575911e-05
168 1.80136484451143e-05
169 1.79115319782763e-05
170 1.79117734895318e-05
171 1.79196148086813e-05
172 1.7920426584439e-05
173 1.79198573078132e-05
174 1.79193241580666e-05
175 1.79185861286513e-05
176 1.7920429665752e-05
177 1.79219081193338e-05
178 1.79222302301163e-05
179 1.79213152857738e-05
180 1.79228297316758e-05
181 1.07188610702913e-05
182 1.07172552348267e-05
183 1.07167280403164e-05
184 1.01637310647718e-05
185 1.01639839047429e-05
186 1.01697743277729e-05
187 1.01719237441955e-05
188 1.01461007178116e-05
189 1.01557132214936e-05
190 1.0152608770575e-05
191 6.8177359870969e-06
192 6.81815865721802e-06
193 6.81812371827739e-06
194 6.85373136644074e-06
195 6.87580196045978e-06
196 6.88239409729619e-06
197 6.88474152488183e-06
198 6.89625120742221e-06
199 6.90063096064897e-06
200 6.90045097151426e-06
201 5.56171764398705e-06
202 5.56174602661663e-06
203 5.56274120100397e-06
204 5.56262231232729e-06
205 5.56356811798331e-06
206 5.56407441498763e-06
207 5.56542846297248e-06
208 5.57503194520415e-06
209 5.57613470575369e-06
210 5.57617538587962e-06
211 5.57633412179293e-06
212 5.57578542692561e-06
213 5.57612832663423e-06
214 5.49571409447225e-06
215 5.4974509549055e-06
216 5.52430281963723e-06
217 5.077083742977e-06
218 5.07718188114126e-06
219 5.0774396964659e-06
220 5.07745414002336e-06
221 5.07693915219321e-06
222 5.08138702959293e-06
223 5.08035517587935e-06
224 5.08265356113924e-06
225 5.08387721609438e-06
226 5.08401040910655e-06
227 5.08396830434243e-06
228 5.0839364587052e-06
229 5.08402631083094e-06
230 5.08415855926536e-06
231 5.08169682844617e-06
232 5.0817244785506e-06
233 5.08182259539858e-06
234 5.08202542004454e-06
235 5.08194741755119e-06
236 5.08232282037113e-06
237 5.07618926204323e-06
238 5.07624720125222e-06
239 5.0763663921316e-06
240 5.07639930935611e-06
241 5.07663054216678e-06
242 5.07560417228881e-06
243 5.07545687833399e-06
244 5.0752715174962e-06
245 5.07533073434985e-06
246 5.0813265961569e-06
247 5.08133407728373e-06
248 5.08114711061936e-06
249 5.00850918516704e-06
250 5.00850773477168e-06
251 5.00727214003405e-06
252 5.01050883827681e-06
253 5.01049772272388e-06
254 5.01059761748301e-06
255 5.01059451951669e-06
256 5.00860982266538e-06
257 5.00859372709606e-06
258 5.00919217683027e-06
259 5.00928666791189e-06
260 5.00922477830734e-06
261 5.00935004144054e-06
262 5.0087691032541e-06
263 5.01148977583021e-06
264 5.0220021954317e-06
265 5.02210469721653e-06
266 5.02209473940418e-06
267 5.02210378772183e-06
268 5.01952759179858e-06
269 5.02067856555932e-06
270 5.02053564033211e-06
271 5.01493661531072e-06
272 5.01439573419304e-06
273 5.01441188482943e-06
274 5.01440758893246e-06
275 5.01438313604829e-06
276 5.01446457978894e-06
277 5.01444634748438e-06
278 4.2945998077748e-06
279 4.29468041751591e-06
280 4.30140080442953e-06
281 4.30137670059949e-06
282 4.30120238403831e-06
283 4.30203633272619e-06
284 2.80907704830469e-06
285 2.80781958661436e-06
286 2.80712658828897e-06
287 2.80652689554906e-06
288 2.80667119767486e-06
289 2.80673763008998e-06
290 2.79055483987101e-06
291 2.79048302576079e-06
292 2.79166266059505e-06
293 2.79296368388415e-06
294 2.79087718579873e-06
295 2.79033862260469e-06
296 2.59825684922887e-06
297 2.59825937964919e-06
298 2.59836789018308e-06
299 2.60139489016709e-06
300 2.60430010756707e-06
301 2.60411895869339e-06
302 2.60388729467209e-06
303 2.60413953956373e-06
304 2.59404123492679e-06
305 2.59398864965732e-06
306 2.5940307397665e-06
307 2.59406616476276e-06
308 2.5940747176989e-06
309 2.59398822577417e-06
310 2.56724830993704e-06
311 2.56804315301729e-06
312 1.99424860514164e-06
313 1.99448365667543e-06
314 1.99473482020984e-06
315 1.99474169071401e-06
316 1.99482501495041e-06
317 1.99482428842046e-06
318 1.94337585712745e-06
319 1.94301824829601e-06
320 1.94252158891572e-06
321 1.94207131398727e-06
322 1.94193998392933e-06
323 1.94494165528525e-06
324 1.9451771859913e-06
325 1.95536323532863e-06
326 1.95304646877226e-06
327 1.9277551228658e-06
328 1.92804495902088e-06
329 1.55944995361423e-06
330 1.55946106317195e-06
331 1.55955262326479e-06
332 1.55906924748095e-06
333 1.55916970800973e-06
334 1.55917211674961e-06
335 1.55960612202577e-06
336 1.55956408187663e-06
337 1.56354544023074e-06
338 1.56362127801124e-06
339 1.56396378381274e-06
340 1.56403064455191e-06
341 1.56423046981935e-06
342 1.56349469815353e-06
343 1.55688715697266e-06
344 1.55705408055873e-06
345 1.55696148218532e-06
346 1.55714602190216e-06
347 1.55716434391273e-06
348 1.55716434391273e-06
349 1.55714909677585e-06
350 1.55634654630532e-06
351 1.55599271178808e-06
352 1.55622429121038e-06
353 1.55625664155501e-06
354 1.55633680010148e-06
355 1.5550242353779e-06
356 1.5553293746251e-06
357 1.55508873000976e-06
358 1.55577241067739e-06
359 1.52350921323041e-06
360 1.52392733321349e-06
361 1.52309884393631e-06
362 1.20593028563043e-06
363 1.20889025967408e-06
364 1.20898820954451e-06
365 1.20836862227414e-06
366 1.20838846506821e-06
367 1.19405162224417e-06
368 1.17151402090343e-06
369 1.17215634398704e-06
370 1.17252598963447e-06
371 1.17237193864028e-06
372 1.17454360593072e-06
373 1.17123191079038e-06
374 1.17016662803948e-06
375 1.1697356443463e-06
376 1.16959105334047e-06
377 1.16953124429386e-06
378 1.16961951102112e-06
379 1.17048377323847e-06
380 1.17087756201784e-06
381 1.17093375640032e-06
382 1.20653012691818e-06
383 1.20652728985426e-06
384 1.208763991567e-06
385 1.20894649735526e-06
386 1.20911023460124e-06
387 1.20942203052365e-06
388 1.20947417725503e-06
389 1.20934250968929e-06
390 1.20936343672717e-06
391 1.20978766360302e-06
392 1.21004093589505e-06
393 1.21014026310817e-06
394 1.2094104657745e-06
395 1.21798366659043e-06
396 1.21807658914896e-06
397 1.23751026981367e-06
398 1.10910130235453e-06
399 1.10904877059781e-06
400 1.10928111185515e-06
401 1.10932254404617e-06
402 1.10849434054039e-06
403 1.10795161134547e-06
404 1.10773661310404e-06
405 1.10440205003393e-06
406 1.10417990084599e-06
407 1.10426907085071e-06
408 1.10439131084661e-06
409 8.76446707653855e-07
410 8.76469428368054e-07
411 8.76461020649089e-07
412 8.76885872358457e-07
413 8.76885344780476e-07
414 8.76951617545529e-07
415 8.63517696014782e-07
416 8.63509902471193e-07
417 8.63473500700707e-07
418 8.63458008648621e-07
419 8.63422117136636e-07
420 8.63431194320086e-07
421 8.63764601621853e-07
422 8.63770523995555e-07
423 8.63795929006983e-07
424 8.63794162864195e-07
425 8.63601450573626e-07
426 8.63628552671969e-07
427 8.63611092416505e-07
428 8.63598056621839e-07
429 8.63600483569371e-07
430 8.63671140605149e-07
431 8.63667997563766e-07
432 8.63664753492088e-07
433 8.63668272677032e-07
434 8.11648047438496e-07
435 8.12212545220348e-07
436 8.12205072753258e-07
437 8.12349684187197e-07
438 8.12096042857036e-07
439 8.11952895141133e-07
440 8.11968827285625e-07
441 8.11972934222638e-07
442 8.10876932488824e-07
443 8.10856438659968e-07
444 8.10870349976511e-07
445 8.10237269055492e-07
446 8.15357560357555e-07
447 8.15372280138504e-07
448 8.15455908131923e-07
449 8.15472090964775e-07
450 8.15489912042722e-07
451 8.15495493577956e-07
452 8.15485668326232e-07
453 8.16004659620617e-07
454 8.15886799010457e-07
455 8.15897335693094e-07
456 8.15966255673928e-07
457 8.15955681021663e-07
458 8.15702368095472e-07
459 8.15720954783217e-07
460 8.15869856785056e-07
461 8.15894267924833e-07
462 8.15924121155831e-07
463 8.15939031673096e-07
464 8.15923847374833e-07
465 8.16425413718846e-07
466 8.16454575058856e-07
467 8.16767741218527e-07
468 8.16770365785757e-07
469 8.17007162590144e-07
470 8.17010216813685e-07
471 8.17106902584186e-07
472 8.16940312731163e-07
473 8.16937045566846e-07
474 8.16949639270703e-07
475 8.1695546394478e-07
476 8.16983336537902e-07
477 8.15273006660178e-07
478 6.43059090199571e-07
479 6.42993683852566e-07
480 6.42881648138527e-07
481 6.42848991372347e-07
482 6.42874691036965e-07
483 6.42315226340173e-07
484 6.45140098676222e-07
485 6.45531694765111e-07
486 6.21513131626727e-07
487 6.2150141211248e-07
488 6.38458006907427e-07
489 6.38401811636768e-07
490 6.38798768992643e-07
491 6.38864242175075e-07
492 6.38765361271609e-07
493 6.38751076698085e-07
494 6.38743013148257e-07
495 6.38746930015088e-07
496 6.38264509023045e-07
497 6.38248485174131e-07
498 6.70180171802315e-07
499 6.69962229027377e-07
500 6.69708463130192e-07
501 6.68813286530678e-07
502 6.68449957830219e-07
503 6.6846282797961e-07
504 6.33344183542661e-07
505 6.32994481053473e-07
506 6.33054439314051e-07
507 6.33276560080276e-07
508 6.33290958784727e-07
509 6.33247403181159e-07
510 6.33329712451669e-07
511 6.33260761384591e-07
512 6.3325399768388e-07
513 6.30367717135982e-07
514 6.3036698216834e-07
515 6.29289139242317e-07
516 6.28804962543583e-07
517 4.77228059514445e-07
518 4.77278322641439e-07
519 4.77265787113268e-07
520 4.77265785114867e-07
521 4.77263180087562e-07
522 4.77227090955878e-07
523 4.77225969408579e-07
524 4.77225388539892e-07
525 4.77269495480215e-07
526 4.77269568310845e-07
527 4.83600542722229e-07
528 4.83600435696729e-07
529 4.83590325561778e-07
530 4.83611235058135e-07
531 4.83616733104597e-07
532 4.83639154502669e-07
533 4.83641068749208e-07
534 4.83643243009979e-07
535 4.83705693721248e-07
536 4.8375265038203e-07
537 4.83753368918372e-07
538 4.83752556457162e-07
539 4.83776135373759e-07
540 4.83764005076992e-07
541 4.8376361005964e-07
542 4.83750914215264e-07
543 4.83680728358138e-07
544 4.8367604255084e-07
545 4.83675443696541e-07
546 4.83675326456989e-07
547 4.83675041129672e-07
548 4.83674935880529e-07
549 4.836780465034e-07
550 4.83774215798149e-07
551 4.83800421724467e-07
552 4.83800076667151e-07
553 4.83799026174125e-07
554 4.83763703318374e-07
555 4.83823306529629e-07
556 4.83819196928081e-07
557 4.83819970087396e-07
558 3.55815716668317e-07
559 3.55792931339138e-07
560 3.55822694420027e-07
561 3.55984048239222e-07
562 3.56008892365978e-07
563 3.55966408793762e-07
564 3.56076525154236e-07
565 3.56049709493433e-07
566 3.56032909154536e-07
567 3.55959299813691e-07
568 3.55929236972585e-07
569 3.51685032873306e-07
570 3.53406988562455e-07
571 3.53407198838696e-07
572 3.53407108022452e-07
573 3.53407815900653e-07
574 3.53400525954228e-07
575 3.53373199590834e-07
576 3.53373003969537e-07
577 3.53383501128235e-07
578 3.53383850182354e-07
579 3.53355696924851e-07
580 3.5335678227888e-07
581 3.53392922258777e-07
582 3.53394460361756e-07
583 3.5339374693244e-07
584 3.53416784726335e-07
585 3.53428571298053e-07
586 3.53472215275374e-07
587 3.53468963876225e-07
588 3.53469588931787e-07
589 3.53469397973427e-07
590 3.53471525826876e-07
591 3.5346386018098e-07
592 3.53463842639457e-07
593 3.53404763231424e-07
594 3.53404733033358e-07
595 3.53334274949546e-07
596 3.53333681868406e-07
597 3.53252578078056e-07
598 3.53252302520701e-07
599 3.53259721030952e-07
600 3.53282367804297e-07
601 3.52860373364905e-07
602 3.52860198393756e-07
603 3.52865520580892e-07
604 3.52815842541432e-07
605 3.52815097581782e-07
606 3.52815462179024e-07
607 3.52702648642733e-07
608 3.52699050854e-07
609 3.52698245720262e-07
610 3.52797481451006e-07
611 3.52799431224682e-07
612 3.52649986101738e-07
613 3.52630228350748e-07
614 3.52629856426034e-07
615 3.52629706990015e-07
616 3.52627827382435e-07
617 3.52623740207392e-07
618 3.52623230615023e-07
619 3.52623414690001e-07
620 3.52625322719291e-07
621 3.52624594190942e-07
622 3.52624468069607e-07
623 3.52624466515294e-07
624 3.52558252592061e-07
625 3.5255735664208e-07
626 3.52557643079621e-07
627 3.52556290383887e-07
628 3.52554232696534e-07
629 3.52554049065645e-07
630 3.52553048310611e-07
631 3.52570677986108e-07
632 3.52565880490374e-07
633 3.52565694194951e-07
634 3.52565668881866e-07
635 3.5256531805139e-07
636 3.52563297001396e-07
637 3.52563255479055e-07
638 3.52562804506462e-07
639 3.52669156322705e-07
640 3.5266703157788e-07
641 3.52662862024289e-07
642 3.52662846259122e-07
643 3.43358594445675e-07
644 3.43348843578895e-07
645 3.43348393272436e-07
646 3.43350184062174e-07
647 3.43350010645338e-07
648 3.43349967568685e-07
649 3.43369255695336e-07
650 3.43375602396279e-07
651 3.43375650802002e-07
652 3.43370965438794e-07
653 3.43371262312431e-07
654 3.43309516370738e-07
655 3.43309452865981e-07
656 3.43309282779813e-07
657 3.43306762795592e-07
658 3.43306569172697e-07
659 3.43340474273646e-07
660 3.43340438746509e-07
661 3.4334037368744e-07
662 3.43340233355249e-07
663 3.43363714350176e-07
664 3.43363724120138e-07
665 3.43312816397656e-07
666 3.43312771322601e-07
667 3.43312201112056e-07
668 3.43309271233494e-07
669 3.43311065353902e-07
670 3.43607624353481e-07
671 3.43607361896758e-07
672 3.43662068802431e-07
673 3.43664288360301e-07
674 3.43664054769377e-07
675 3.12561804882705e-07
676 3.12561797555233e-07
677 3.12561384108179e-07
678 3.12566813764903e-07
679 3.12566222238075e-07
680 3.125656717895e-07
681 3.12565517468499e-07
682 3.12570734850581e-07
683 3.12585956452338e-07
684 3.12585825668066e-07
685 3.12532677959609e-07
686 3.12532233204266e-07
687 3.12532239643559e-07
688 3.12528642743004e-07
689 3.12528774637499e-07
690 3.12528792179023e-07
691 3.12526566403903e-07
692 3.12525783918716e-07
693 3.12521104328667e-07
694 3.12512335565174e-07
695 3.12511757805112e-07
696 3.12511740707677e-07
697 3.12511597932996e-07
698 3.12504005117731e-07
699 3.12504070842934e-07
700 3.12505372912497e-07
701 3.12505118893469e-07
702 3.12502207222565e-07
703 3.12501843513502e-07
704 3.12501958088518e-07
705 3.12501600818749e-07
706 3.12501326149572e-07
707 3.12501269972287e-07
708 3.12501132748721e-07
709 3.12501701849044e-07
710 3.12501647226071e-07
711 3.12501073240767e-07
712 3.12501064581028e-07
713 3.12521865941662e-07
714 3.1251834009538e-07
715 3.125201974985e-07
716 3.12520137768502e-07
717 3.12514107037032e-07
718 3.12514306433087e-07
719 3.12514483624682e-07
720 3.12514357059257e-07
721 3.1251591803283e-07
722 3.12300418858769e-07
723 3.12300356020145e-07
724 3.12300317606429e-07
725 3.1230408503724e-07
726 3.12303914729029e-07
727 3.12303889860033e-07
728 3.12303860994234e-07
729 3.12281132952563e-07
730 3.12281215997245e-07
731 3.12281273062709e-07
732 3.12290650450464e-07
733 3.12291576154422e-07
734 3.12859051110337e-07
735 3.12859624651551e-07
736 3.12859320672487e-07
737 3.12859130602305e-07
738 3.12857069806327e-07
739 3.12856943462947e-07
740 3.12857322715132e-07
741 3.12854978368193e-07
742 3.12847703298758e-07
743 3.12876293984132e-07
744 3.12876276220564e-07
745 3.12876269115137e-07
746 3.12873656982404e-07
747 3.12586582396079e-07
748 3.12586544648497e-07
749 3.12587712159029e-07
750 3.12579595318496e-07
751 3.12579720551653e-07
752 3.12579181205308e-07
753 3.12562733695287e-07
754 3.12562722815102e-07
755 3.12562431936669e-07
756 3.1500917430094e-07
757 3.15020927565968e-07
758 3.15020646457498e-07
759 3.15019101915226e-07
760 3.14921278388169e-07
761 3.14860690187047e-07
762 3.14855739036446e-07
763 3.14816031465881e-07
764 3.14793620725951e-07
765 3.14794035061183e-07
766 3.14794026179399e-07
767 3.14793723310558e-07
768 3.16196967498072e-07
769 3.1619684537354e-07
770 3.16196769656329e-07
771 3.16196644201128e-07
772 3.16196606675589e-07
773 3.16195071015102e-07
774 3.16198264904699e-07
775 3.16198421224101e-07
776 3.16197946936825e-07
777 3.16197999339352e-07
778 3.16199995964439e-07
779 3.16201853145515e-07
780 3.16201854921871e-07
781 3.16201460792698e-07
782 3.16201204775268e-07
783 3.16194436411621e-07
784 3.16202455330483e-07
785 3.16202489969442e-07
786 3.16202500849627e-07
787 3.16202507288921e-07
788 3.16200777561448e-07
789 3.16200598149408e-07
790 3.16199268768358e-07
791 3.16198921490596e-07
792 3.16204776584783e-07
793 3.16205047257156e-07
794 3.16205299277783e-07
795 3.16205168493511e-07
796 3.16201315353482e-07
797 3.16201170802444e-07
798 3.1626074803448e-07
799 3.16261231425585e-07
800 3.16260253097056e-07
801 3.16260049482153e-07
802 3.16259731292234e-07
803 3.16259844534983e-07
804 3.16264354704998e-07
805 3.16264261002175e-07
806 3.16264041400061e-07
807 3.1626392904549e-07
808 3.16287623203237e-07
809 3.1628718355492e-07
810 3.16267552147309e-07
811 3.1626727348133e-07
812 3.16235944985976e-07
813 3.16235452268998e-07
814 3.16234779917934e-07
815 3.16360956098549e-07
816 3.16259292532095e-07
817 3.16259193056112e-07
818 3.16259297417076e-07
819 3.16259401111907e-07
820 3.16259111787787e-07
821 3.16258957466786e-07
822 3.16258892629762e-07
823 3.16275182266068e-07
824 3.16263312427623e-07
825 3.16263289779073e-07
826 3.16263168098629e-07
827 3.16262818378377e-07
828 3.16266876243532e-07
829 3.16266873578996e-07
830 3.16266698385803e-07
831 3.15811720330572e-07
832 3.15794653982238e-07
833 3.15794632665956e-07
834 3.15794656646773e-07
835 2.1972231367684e-07
836 2.1972140618054e-07
837 2.19721253857941e-07
838 2.1972140329396e-07
839 2.19721328686973e-07
840 2.19691278280365e-07
841 2.19691125069588e-07
842 2.19683746305321e-07
843 2.19670030165986e-07
844 2.19669850531901e-07
845 2.19669452183879e-07
846 2.19669451295701e-07
847 2.19669295198344e-07
848 2.19669299417191e-07
849 2.19669281209534e-07
850 2.1967941088441e-07
851 2.19679631596748e-07
852 2.19674132440062e-07
853 2.19669919587773e-07
854 2.19670471590661e-07
855 2.19666375755878e-07
856 2.19666266731977e-07
857 2.19674351153998e-07
858 2.19677046109368e-07
859 2.19646157040287e-07
860 2.19646143273522e-07
861 2.19646007604268e-07
862 2.19645566179594e-07
863 2.19645563737103e-07
864 2.19645453825024e-07
865 2.19645501564614e-07
866 2.19645471144503e-07
867 2.1965757346365e-07
868 2.1965744134711e-07
869 2.19656179245575e-07
870 2.19742056994932e-07
871 2.19747022134342e-07
872 2.19746716156877e-07
873 2.19743281126838e-07
874 2.19744324958526e-07
875 2.19744354046369e-07
876 2.1974524999635e-07
877 2.19876670870534e-07
878 2.1987660803191e-07
879 2.19876561402543e-07
880 2.19870069262385e-07
881 2.19870061268779e-07
882 2.19869946249673e-07
883 2.19869661144401e-07
884 2.19869595641242e-07
885 2.19869577877674e-07
886 2.198742727888e-07
887 2.19873427464989e-07
888 2.19867325013112e-07
889 2.1986728393486e-07
890 2.19869094486569e-07
891 2.19876354456972e-07
892 2.20776601667083e-07
893 2.20776609438644e-07
894 2.2073191074945e-07
895 2.20732097266918e-07
896 2.20739646117352e-07
897 2.20733715083909e-07
898 2.20733703981679e-07
899 2.20739374778844e-07
900 2.20739324374719e-07
901 2.20739249767732e-07
902 2.20739102774203e-07
903 2.20739047263052e-07
904 2.20732021771752e-07
905 2.20731539268826e-07
906 2.20731434019683e-07
907 2.20731432687415e-07
908 2.20731382061246e-07
909 2.20731350086822e-07
910 2.20731156685972e-07
911 2.20731176003852e-07
912 2.20731889655212e-07
913 2.20771128489616e-07
914 2.20771104508799e-07
915 2.20771102510398e-07
916 2.20771001036013e-07
917 2.20736807055033e-07
918 2.20736368516938e-07
919 2.20736906086927e-07
920 2.20737190304021e-07
921 2.2073714345261e-07
922 2.20737138345584e-07
923 2.20737630618473e-07
924 2.20737552680816e-07
925 2.20737468525911e-07
926 2.20743228362963e-07
927 2.20742998768841e-07
928 2.20742970125087e-07
929 2.12834568191766e-07
930 2.1280950512903e-07
931 2.1280968254267e-07
932 2.12809667221592e-07
933 2.12809688315829e-07
934 2.12809744937204e-07
935 2.12820775669087e-07
936 2.12820760125965e-07
937 2.12821269940378e-07
938 2.12821258838147e-07
939 2.12821086531534e-07
940 2.12820741474218e-07
941 2.12821125611384e-07
942 2.12869005977723e-07
943 2.12777794272867e-07
944 2.12778118902079e-07
945 2.12753784589736e-07
946 2.12753685557843e-07
947 2.08079405261685e-07
948 2.08079508290382e-07
949 2.08077836738596e-07
950 2.08077725494249e-07
951 2.08069907747799e-07
952 2.08069901308505e-07
953 2.08070023210993e-07
954 2.08069708351744e-07
955 2.08077298946563e-07
956 2.08076987195938e-07
957 2.08077400420947e-07
958 2.08077309382659e-07
959 2.08077276075969e-07
960 2.08082350905414e-07
961 2.08082399977272e-07
962 2.08085066066843e-07
963 2.08099223408809e-07
964 2.08097737042223e-07
965 2.08116202049524e-07
966 2.08115978672652e-07
967 2.08115881417115e-07
968 2.08115878530535e-07
969 2.08115888300497e-07
970 2.08115886746185e-07
971 1.27254317749959e-07
972 1.27254272896948e-07
973 1.27254273341038e-07
974 1.27254330628546e-07
975 1.2725422715576e-07
976 1.19665192421792e-07
977 1.19667163955839e-07
978 1.19667155740188e-07
979 1.19667194597994e-07
980 1.19667193043682e-07
981 1.19667190601191e-07
982 1.19675517051832e-07
983 1.19675503063021e-07
984 1.1967551216685e-07
985 1.19675581444767e-07
986 1.19692769917634e-07
987 1.19692599831467e-07
988 1.19692580957675e-07
989 1.1969255853117e-07
990 1.19692405098348e-07
991 1.19692395772475e-07
992 1.19692266986604e-07
993 1.19162295364461e-07
994 1.19162223199965e-07
995 1.19162218981117e-07
996 1.19160598277546e-07
997 1.19160536993235e-07
998 1.19160444400634e-07
999 1.19134655696129e-07
1000 1.19134758502781e-07
1001 1.19134613063565e-07
1002 1.19134764275941e-07
1003 1.19134752285532e-07
1004 1.19138566123667e-07
1005 1.19138549692366e-07
1006 1.1913853348311e-07
1007 1.19137373522094e-07
1008 1.19137332221797e-07
1009 1.19138721998979e-07
1010 1.19139924814604e-07
1011 1.19139884624531e-07
1012 1.19139852206018e-07
1013 1.19140340038015e-07
1014 1.19141170928927e-07
1015 1.19141096988074e-07
1016 1.19142224086488e-07
1017 1.1914211039965e-07
1018 1.19145422639022e-07
1019 1.19147818500309e-07
1020 1.19147825383692e-07
1021 1.19147825827781e-07
1022 1.1914780695399e-07
1023 1.19147790300644e-07
1024 1.19147181010248e-07
1025 1.19147118615714e-07
1026 1.19147170130063e-07
1027 1.18241459512447e-07
1028 1.18241381574791e-07
1029 1.18241340274494e-07
1030 1.18241312074829e-07
1031 1.18241305413491e-07
1032 1.18241198387992e-07
1033 1.18241093360894e-07
1034 1.18241006763498e-07
1035 1.18241189728252e-07
1036 1.1824116552539e-07
1037 1.18241158419963e-07
1038 1.1824114287684e-07
1039 1.19167455903124e-07
1040 1.19167464340819e-07
1041 1.19167379741825e-07
1042 1.19170940671154e-07
1043 1.19170940893198e-07
1044 1.19170127099721e-07
1045 1.19169759171811e-07
1046 1.19200425752197e-07
1047 1.19200411985432e-07
1048 1.19200431969446e-07
1049 1.19200336712311e-07
1050 1.19200257664431e-07
1051 1.19200217474358e-07
1052 1.19200182169266e-07
1053 1.19200032733247e-07
1054 1.19199947024029e-07
1055 1.19199925041613e-07
1056 1.1919990416942e-07
1057 1.19200026293953e-07
1058 1.19200079140569e-07
1059 1.19200042947298e-07
1060 1.19197989700837e-07
1061 1.19206333470956e-07
1062 1.19206324589172e-07
1063 1.19206328141885e-07
1064 1.19195739056721e-07
1065 1.19195702641406e-07
1066 1.1919562181717e-07
1067 1.19195550984941e-07
1068 1.19195546766093e-07
1069 1.19195537884309e-07
1070 1.19194687675517e-07
1071 1.19193604097845e-07
1072 1.16646469816573e-07
1073 1.16646457604119e-07
1074 1.16639776726046e-07
1075 1.16639672809171e-07
1076 1.16639598868318e-07
1077 1.16638742442277e-07
1078 1.16638710467853e-07
1079 1.1663870980172e-07
1080 1.16638697589266e-07
1081 1.16638702252203e-07
1082 1.16638691372017e-07
1083 1.16638616320941e-07
1084 1.16638614766629e-07
1085 1.16638804170677e-07
1086 1.16638721348039e-07
1087 1.16638643632427e-07
1088 1.16638601443952e-07
1089 1.16637699276723e-07
1090 1.16637618674531e-07
1091 1.16626965196431e-07
1092 1.16956845763738e-07
1093 1.16956849760541e-07
1094 1.16956792473033e-07
1095 1.16956786921918e-07
1096 1.16968168040188e-07
1097 1.16965778840239e-07
1098 1.1696784363302e-07
1099 1.16967764141052e-07
1100 1.16967732832762e-07
1101 1.16967722840755e-07
1102 1.1696769464109e-07
1103 1.16967998176065e-07
1104 1.16967956875769e-07
1105 1.16968763563818e-07
1106 1.16967862506812e-07
1107 1.16968035257514e-07
1108 1.1694657953143e-07
1109 9.40807283189571e-08
1110 9.40807367566521e-08
1111 9.40807067806304e-08
1112 9.40848101649294e-08
1113 9.40847595387595e-08
1114 9.40847200148198e-08
1115 9.40846711650067e-08
1116 9.40845328312179e-08
1117 9.4087423851974e-08
1118 9.40874784749468e-08
1119 9.40907958213444e-08
1120 9.40866082821401e-08
1121 9.40865727550033e-08
1122 9.40865458876061e-08
1123 9.40865405585356e-08
1124 9.40870872323529e-08
1125 9.40870588106435e-08
1126 9.40788362768785e-08
1127 9.40790831904792e-08
1128 9.40790210179898e-08
1129 9.40790159109639e-08
1130 9.40797477699817e-08
1131 9.40798552395705e-08
1132 9.40798197124337e-08
1133 9.40798181581215e-08
1134 9.40798166038093e-08
1135 9.40800712889711e-08
1136 9.40800237714257e-08
1137 9.40799955717608e-08
1138 9.40718682951314e-08
1139 9.40718047903744e-08
1140 9.40718098974003e-08
1141 9.4071806122642e-08
1142 9.40626623258112e-08
1143 9.40626612155882e-08
1144 9.4062682087781e-08
1145 9.40626654344356e-08
1146 9.40626625478558e-08
1147 9.40500985979753e-08
1148 9.40500595181248e-08
1149 9.40502213886418e-08
1150 9.40502227209095e-08
1151 9.40665496607096e-08
1152 9.40665461079959e-08
1153 9.40665048076994e-08
1154 9.40664635074029e-08
1155 9.40715678687809e-08
1156 9.40714977026857e-08
1157 9.40715041419793e-08
1158 9.40714945940613e-08
1159 9.40714606212367e-08
1160 9.40521460712773e-08
1161 9.40520763492714e-08
1162 9.40520381575993e-08
1163 9.40519966352582e-08
1164 9.40687114869831e-08
1165 9.40687066020018e-08
1166 9.40690374484632e-08
1167 9.40690145778689e-08
1168 9.4069002143371e-08
1169 9.40689488526658e-08
1170 9.40631097456901e-08
1171 9.40630988655045e-08
1172 9.40579862884761e-08
1173 9.40579860664315e-08
1174 9.40568587459722e-08
1175 9.40568209983894e-08
1176 9.40445348263097e-08
1177 9.40445332719975e-08
1178 9.40445170627413e-08
1179 9.4044458220921e-08
1180 9.40444531138951e-08
1181 9.40428463991339e-08
1182 9.404279799341e-08
1183 9.68771440845728e-08
1184 9.68770423881438e-08
1185 9.68780071719522e-08
1186 9.68779385601692e-08
1187 9.68779161336641e-08
1188 9.68413942370461e-08
1189 9.68465836415078e-08
1190 9.68465916351136e-08
1191 9.68465849737754e-08
1192 9.68470303952529e-08
1193 9.6846970221165e-08
1194 9.684692803269e-08
1195 9.68468911732856e-08
1196 9.68468867323935e-08
1197 9.68469104911662e-08
1198 9.68468900630626e-08
1199 9.68468818474122e-08
1200 9.68468818474122e-08
1201 9.68468503170783e-08
1202 9.68487112729122e-08
1203 9.68486479901998e-08
1204 9.68486129071522e-08
1205 9.68491655761738e-08
1206 9.68491726816012e-08
1207 9.68491751240919e-08
1208 9.68491660202631e-08
1209 9.68482023466777e-08
1210 9.68485127650354e-08
1211 9.68340918561239e-08
1212 9.683406032579e-08
1213 9.68340658769051e-08
1214 9.68340230222964e-08
1215 9.68340261309208e-08
1216 9.68340150286906e-08
1217 9.68282705127166e-08
1218 9.68341220541902e-08
1219 9.68341073992462e-08
1220 9.68337963147547e-08
1221 9.68336604234565e-08
1222 9.68336446582896e-08
1223 9.68731168615733e-08
1224 9.68731166395287e-08
1225 9.68729987338435e-08
1226 9.68729909622823e-08
1227 9.68749662710877e-08
1228 9.68753917085508e-08
1229 9.68535258660808e-08
1230 9.68537625656296e-08
1231 9.68537616774512e-08
1232 9.68540199153267e-08
1233 9.68540196932821e-08
1234 9.68540356804937e-08
1235 9.68590481154052e-08
1236 9.68590745387132e-08
1237 9.68590585515017e-08
1238 9.68590556649218e-08
1239 9.68590827543636e-08
1240 9.68590816441406e-08
1241 9.68637035025921e-08
1242 9.68636995057892e-08
1243 9.68636677534107e-08
1244 9.68651345800708e-08
1245 9.68651334698478e-08
1246 9.68733067097105e-08
1247 9.68732443151765e-08
1248 9.68732369877046e-08
1249 9.68740563322967e-08
1250 9.68740445639327e-08
1251 9.68656563848924e-08
1252 9.6850270470128e-08
1253 9.68502700260387e-08
1254 9.68502549270056e-08
1255 9.6850253594738e-08
1256 9.68502602560761e-08
1257 9.68465203587954e-08
1258 9.68465183603939e-08
1259 9.68502107401292e-08
1260 9.68532158918123e-08
1261 9.68532041234482e-08
1262 9.67890714242969e-08
1263 9.67890818603934e-08
1264 9.67905351423326e-08
1265 9.67905038340433e-08
1266 9.67901776505187e-08
1267 9.67902982207391e-08
1268 9.67902979986945e-08
1269 9.67902773485463e-08
1270 9.6790109482825e-08
1271 9.67852347155684e-08
1272 9.67852444855311e-08
1273 9.67852351596576e-08
1274 9.67852333833008e-08
1275 9.67852145095094e-08
1276 9.67852047395468e-08
1277 9.67851991884316e-08
1278 9.67851581101797e-08
1279 9.67851059296976e-08
1280 9.67853739375357e-08
1281 9.67853732714019e-08
1282 9.67853628353055e-08
1283 9.6785351288986e-08
1284 9.67852813449355e-08
1285 9.67852622490994e-08
1286 9.67882123337205e-08
1287 9.67882287650212e-08
1288 9.67882205493709e-08
1289 9.67881876867693e-08
1290 9.67955082753491e-08
1291 9.67954969510743e-08
1292 9.67954361108525e-08
1293 9.67954412178784e-08
1294 9.6794756876406e-08
1295 9.67947544339154e-08
1296 9.67934667972514e-08
1297 9.67964817188971e-08
1298 9.6796478388228e-08
1299 9.67964495224294e-08
1300 9.679642110072e-08
1301 9.679638734994e-08
1302 9.67963893483414e-08
1303 9.67965307907548e-08
1304 9.67995328338134e-08
};
%
\end{axis}

\end{tikzpicture}


==> Figures/smooth_2D_beta_1_lambda.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
unbounded coords=jump,
x grid style={darkgray176},
xmin=0.700712849673745, xmax=1752.50104314736,
xmode=log,
xtick style={color=black},
xlabel={\# collocation points},
y grid style={darkgray176},
ymin=5e-06, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4
1 4.74133796635679
2 3.44811771418575
3 2.44261637745586
4 1.53021946694029
5 1.17580925682833
6 1.0925939861376
7 0.741382164507487
8 0.688067140715599
9 0.431904696734583
10 0.228413294477293
11 0.254900583046864
12 0.275298527959436
13 0.2568620629152
14 0.120663382646169
15 0.092205250786267
16 0.0877175481063616
17 0.0915676807185691
18 0.076544935946089
19 0.0680187021548844
20 0.0545631751442046
21 0.106383462624982
22 0.0553132171465013
23 0.0504376546376408
24 0.0501811112520083
25 0.0446212732498647
26 0.0479503823862142
27 0.031902527927367
28 0.0303534539308796
29 0.0299087416996573
30 0.0259452967076128
31 0.0281825389563014
32 0.0241510102770224
33 0.0249919631763032
34 0.0200873381874316
35 0.0186622447128849
36 0.0179598866878972
37 0.0168398316995099
38 0.0175520271564954
39 0.0164059709098724
40 0.0147502444966313
41 0.0138267083170195
42 0.0127422236046107
43 0.0152018877999499
44 0.0121661681316288
45 0.011679393010726
46 0.011336612070867
47 0.0108982663148141
48 0.0104493148826381
49 0.00991448942595775
50 0.0183417919670129
51 0.00913632499983889
52 0.00857313064703468
53 0.00850192393731045
54 0.0088618210479516
55 0.00839178274822439
56 0.00625278477841377
57 0.00615380554825712
58 0.010294178728136
59 0.00699535290675553
60 0.00661488858401336
61 0.00572991021838232
62 0.00587049204914182
63 0.00534703760062914
64 0.00533405691581599
65 0.00567038120016111
66 0.00514191289232033
67 0.00682036265138499
68 0.00513241064776677
69 0.00643812341959011
70 0.005033322436769
71 0.0046723483273405
72 0.00458726215912672
73 0.00865253159967818
74 0.00519024213672121
75 0.00493461035812223
76 0.00444172662775298
77 0.00411486997960018
78 0.0040049421003438
79 0.00393104617358638
80 0.00389941264084098
81 0.00380346059217916
82 0.00371823323671696
83 0.00293765713564087
84 0.00274439378220586
85 0.00277434729994366
86 0.00255870323147325
87 0.00254257775425952
88 0.00253925388583921
89 0.00250347329611865
90 0.00246299157041085
91 0.00242466023483997
92 0.00217345396438208
93 0.00216231700699981
94 0.0021747107896417
95 0.0022058835403685
96 0.00207077951457145
97 0.00206560182876421
98 0.00199551064523058
99 0.00186966516547044
100 0.00210703255502904
101 0.00185487943608455
102 0.00183725807425846
103 0.00205171798900711
104 0.00179315697888671
105 0.00177771106068878
106 0.00176332429448053
107 0.00196469937323023
108 0.00171933336245565
109 0.00171485842129663
110 0.00169091128555125
111 0.00166115290326763
112 0.00177424501486188
113 0.00195563907174661
114 0.00173841836415629
115 0.00162967100295241
116 0.00154802444213134
117 0.00155441387630566
118 0.00153968341980121
119 0.00172459737788979
120 0.00146764921279247
121 0.00136570435009621
122 0.00134479526648033
123 0.00128539383881156
124 0.00183647873809009
125 0.001373719042363
126 0.0012862813149511
127 0.00171120032011817
128 0.00124800415467843
129 0.0013986654035325
130 0.00126479753317354
131 0.0012175796765731
132 0.00119619036194007
133 0.00147952397390263
134 0.00106919426243949
135 0.00108070344510269
136 0.00103894292638636
137 0.0010247406326032
138 0.00101423378165349
139 0.00100174563385617
140 0.000993333059090134
141 0.000915186648121261
142 0.000907583524226157
143 0.00105891094168974
144 0.000898566456466922
145 0.000887698023676882
146 0.000913228075665203
147 0.000862534490043263
148 0.000866876208052453
149 0.000850499940309231
150 0.000770196384870757
151 0.000754573154988978
152 0.00075123638259496
153 0.000730500783535182
154 0.00072955711721175
155 0.000752582306780565
156 0.000725061314830731
157 0.0007942557303296
158 0.000718863445665335
159 0.000686626963031313
160 0.000663942387720007
161 0.000737009115268148
162 0.00066105043959097
163 0.00065736550864366
164 0.000658327789517937
165 0.000772387607070149
166 0.000635529478171523
167 0.000664293047583384
168 0.000634484345409782
169 0.000630833892046816
170 0.000646371021258416
171 0.000611867691073598
172 0.000596054869066154
173 0.000793886818990376
174 0.000585422370964945
175 0.00085236453451948
176 0.000583995031495702
177 0.000540859165118789
178 0.000540234753475212
179 0.000538145631182864
180 0.000535440923681142
181 0.000532129300221135
182 0.000524173933448218
183 0.000542926015126018
184 0.000491893922798393
185 0.000489273813207421
186 0.000531746861189084
187 0.000479704017996491
188 0.000479177012434927
189 0.000473542924238235
190 0.00046088578641608
191 0.000459481036064873
192 0.000632791137200044
193 0.000541047095821008
194 0.000480475376370355
195 0.000459035025561619
196 0.00045585474728195
197 0.000455107525139568
198 0.000438325621115572
199 0.000437322396459218
200 0.000434355108359878
201 0.000480172797734565
202 0.000481503184156768
203 0.000475439291927208
204 0.000419312731354887
205 0.00040730990991663
206 0.000407094150680239
207 0.000403573159337563
208 0.000444830685678956
209 0.000401170928692066
210 0.000399063435991461
211 0.000397831601475831
212 0.000412090306887039
213 0.000395285769507107
214 0.000394369052579726
215 0.000388645933736558
216 0.000373799305165533
217 0.000362184045153413
218 0.000354556983648048
219 0.000346052146786682
220 0.000339255568752181
221 0.000459360132433321
222 0.000334814872726991
223 0.000333401139208168
224 0.000330908411764635
225 0.000410612816154649
226 0.000320589938293052
227 0.000317090682171361
228 0.000545268194541054
229 0.000316728200686616
230 0.000314475070339441
231 0.000322398494892412
232 0.000309253476305759
233 0.000307002084506354
234 0.000306556999772349
235 0.000293630176768092
236 0.00029636788746071
237 0.000290873846725184
238 0.00029017296680334
239 0.000287962864503623
240 0.000287479977385091
241 0.000284070470498508
242 0.000282644114476826
243 0.000273579326917109
244 0.000273252323456595
245 0.000269451420579045
246 0.000266384005952806
247 0.000305848303930266
248 0.000262677472224218
249 0.000266912671757381
250 0.000260624248895525
251 0.000258317110243914
252 0.000299043384858919
253 0.000261409986888978
254 0.000257316259228613
255 0.000257209917548685
256 0.000255937358972076
257 0.000254233699962075
258 0.000243531780431222
259 0.00022986885362805
260 0.000229376299386955
261 0.000228585775724892
262 0.000226355485976353
263 0.000233349534274447
264 0.00022658611797594
265 0.000237176123848736
266 0.000259133221809699
267 0.000225560070941068
268 0.000220792707557945
269 0.000218044723784437
270 0.000237496603473914
271 0.000217262956179213
272 0.000231998715113609
273 0.000221863020327362
274 0.000214357631895664
275 0.000205183235089857
276 0.000202547095092374
277 0.000203448201157668
278 0.000211303484372243
279 0.000193780186532316
280 0.000193755478204018
281 0.000193454876647615
282 0.000190195717165607
283 0.00018911695258423
284 0.000234371471081569
285 0.000187658199006014
286 0.000184145995823828
287 0.000205478625331405
288 0.000183444304860694
289 0.000184748409314138
290 0.000182334280777774
291 0.000179521091255324
292 0.000175430667892738
293 0.000174418460374665
294 0.000173677050474317
295 0.000201055056402888
296 0.000215146179495997
297 0.000173275106996689
298 0.000188051344414572
299 0.000171623526265353
300 0.000174595856594295
301 0.000169062914518653
302 0.000223779617370112
303 0.000166785733882951
304 0.000164561428186241
305 0.000162892405277322
306 0.00016184116534578
307 0.000162965383172028
308 0.000160473604245115
309 0.000184949831221671
310 0.000202983967497009
311 0.000158751424739789
312 0.000157646672866326
313 0.000200795580391832
314 0.000157523587680571
315 0.000153432919423003
316 0.00015281763271576
317 0.000176702491733463
318 0.000155402470496383
319 0.00015412773027584
320 0.000180048619489334
321 0.000153084548636862
322 0.000154814491176636
323 0.000152498805271328
324 0.000150803519162227
325 0.000150805261028443
326 0.000152301218993421
327 0.000168406963996751
328 0.000150368402298029
329 0.000150853084181353
330 0.000150237917255823
331 0.000149178467899233
332 0.000147428496210009
333 0.000146314486107157
334 0.000165519609805613
335 0.000146345391180194
336 0.000145062900514261
337 0.000144585770841973
338 0.000143867618460946
339 0.000141225856885244
340 0.000141245411421581
341 0.000140074123794329
342 0.000139362350254402
343 0.000138395285973518
344 0.000136046938171884
345 0.000141717093511701
346 0.000135725441997293
347 0.000134687206900312
348 0.000133616785510476
349 0.000132737901846871
350 0.000210327550724214
351 0.00013021945917961
352 0.000129710770881166
353 0.000153863770849255
354 0.000128219294498934
355 0.000127958858849906
356 0.000126604640367915
357 0.000133824183009454
358 0.000134766800270566
359 0.000120988174636329
360 0.000120136706125247
361 0.000167142109797742
362 0.000118072748671691
363 0.000117266863347322
364 0.000116478555487
365 0.000116253762821518
366 0.000115282949278989
367 0.000112849336310292
368 0.000111912484115315
369 0.000110651441026396
370 0.000110331758220463
371 0.000107672658343332
372 0.000107610633280751
373 0.000106713103229476
374 0.000104435146686338
375 0.000104808585352308
376 0.00010364262288916
377 0.000103296302553544
378 0.00010302499911292
379 0.00010240170310433
380 0.00010183275998837
381 0.000102486580193571
382 0.000101405130116508
383 0.000125816007688156
384 0.000101272588413286
385 9.95228499779629e-05
386 0.000108034561412254
387 9.73382626466025e-05
388 9.71919391722964e-05
389 0.00013045754370702
390 0.00012815173877433
391 9.69285573857135e-05
392 0.00010272293452132
393 9.6148599366954e-05
394 9.59782485899813e-05
395 9.42228070244016e-05
396 9.35776267478377e-05
397 9.34338938731127e-05
398 9.2950747192587e-05
399 9.1313057670802e-05
400 8.92794508287162e-05
401 8.87213944381761e-05
402 9.48357664942456e-05
403 8.87098667041059e-05
404 8.98225657430284e-05
405 8.8674891352398e-05
406 8.86252613757741e-05
407 8.81309507928064e-05
408 8.92975748953482e-05
409 8.65079673333585e-05
410 8.71067291002871e-05
411 0.000102717157541831
412 8.47292363029154e-05
413 8.57701236473048e-05
414 8.46751445233346e-05
415 8.45086979018536e-05
416 8.40370566044476e-05
417 8.38586058784576e-05
418 9.55134479562154e-05
419 8.59374792517075e-05
420 8.37305770011744e-05
421 0.000108806253320328
422 8.34290669174138e-05
423 8.29527839740734e-05
424 8.27252906625135e-05
425 8.3904018881049e-05
426 8.58965103977747e-05
427 8.26341519486881e-05
428 8.24387028848995e-05
429 8.40128230860763e-05
430 8.08915529092936e-05
431 8.03885984509686e-05
432 8.80715091182472e-05
433 7.79076728402864e-05
434 7.69495622591259e-05
435 7.69722853388009e-05
436 7.66377263418644e-05
437 8.13366489580092e-05
438 7.59029181753472e-05
439 8.43939134902451e-05
440 8.32816588584155e-05
441 7.53921413631985e-05
442 7.5010114996582e-05
443 7.47490193283803e-05
444 7.45886327916437e-05
445 9.90971320164879e-05
446 7.74613218065928e-05
447 7.4554169578127e-05
448 7.28589477715089e-05
449 7.24341499329138e-05
450 7.05705967616403e-05
451 7.02164303386684e-05
452 6.95531136385479e-05
453 6.9269069918859e-05
454 6.83381195245843e-05
455 6.75297933963499e-05
456 6.74297597900736e-05
457 6.69930946856834e-05
458 9.16045395894628e-05
459 7.98502260959269e-05
460 0.000133894763124212
461 0.00012515599491579
462 0.000104402748735567
463 7.82787033104509e-05
464 7.10676964266627e-05
465 6.87676681122171e-05
466 6.80315103505358e-05
467 6.82677432828084e-05
468 7.32989974857678e-05
469 7.05431590003858e-05
470 6.77654564744543e-05
471 7.49716569699109e-05
472 6.74739564261154e-05
473 6.9054180079268e-05
474 6.743512831828e-05
475 6.75868212758711e-05
476 6.67448999852825e-05
477 6.56693666067387e-05
478 6.5115373317619e-05
479 6.50309960992738e-05
480 6.47634784123383e-05
481 6.45757424324176e-05
482 6.32008359286923e-05
483 7.82732652009336e-05
484 6.21239008617084e-05
485 6.77045290709474e-05
486 6.13796186657111e-05
487 6.10696719198359e-05
488 6.07815022026731e-05
489 6.60747829477926e-05
490 6.06388555652546e-05
491 5.99308104860847e-05
492 5.96914716716027e-05
493 5.90842581429657e-05
494 5.89927549105101e-05
495 7.32228775327275e-05
496 5.88213085667751e-05
497 5.87982565655075e-05
498 5.75994634836732e-05
499 6.50309242148444e-05
500 6.08156018643693e-05
501 5.74332169223714e-05
502 5.7341047074074e-05
503 5.70753079531532e-05
504 5.68162099206144e-05
505 5.60975999416898e-05
506 5.59779954125604e-05
507 5.57809902357562e-05
508 5.5605742177568e-05
509 5.51782550613967e-05
510 7.37531431016901e-05
511 5.78455732776596e-05
512 5.49140845090845e-05
513 5.46034267654412e-05
514 5.51705404985852e-05
515 5.44636559210539e-05
516 7.05968761380465e-05
517 5.43726814574588e-05
518 5.375038757935e-05
519 5.3669527331401e-05
520 5.50907113196558e-05
521 5.31464080417133e-05
522 5.28602013258284e-05
523 5.27030676927481e-05
524 5.22107025724667e-05
525 5.20635054416938e-05
526 5.20294378128853e-05
527 5.20127346400252e-05
528 5.10504051929799e-05
529 5.05697760593554e-05
530 5.84154211241453e-05
531 5.02007330859782e-05
532 5.18748532940542e-05
533 4.97456398111827e-05
534 4.9623350659196e-05
535 4.9486134260569e-05
536 5.0605507180526e-05
537 5.32701020869222e-05
538 4.92273306795889e-05
539 5.72737580156796e-05
540 4.87308942742466e-05
541 4.85324829531425e-05
542 6.55628884344163e-05
543 4.83965079419842e-05
544 4.880846415687e-05
545 4.81454210185267e-05
546 5.09023511292828e-05
547 4.79668335277757e-05
548 4.84453693130645e-05
549 4.77715535353993e-05
550 6.26158051713278e-05
551 5.10045961111245e-05
552 4.7731314822474e-05
553 4.76438298242132e-05
554 4.70646342073892e-05
555 4.67379221265184e-05
556 4.65433342185066e-05
557 4.61690089777064e-05
558 4.57230974343893e-05
559 7.53529179491905e-05
560 0.000128998633462007
561 0.000114308185185416
562 8.30286295246567e-05
563 8.5720584080718e-05
564 8.08066662923051e-05
565 7.42204004957996e-05
566 7.11436805929437e-05
567 6.64653615004098e-05
568 6.28392819351505e-05
569 6.36034538146471e-05
570 6.36393730949116e-05
571 5.31443151669427e-05
572 4.79413944818713e-05
573 4.71301570484305e-05
574 4.66311577201353e-05
575 4.60940096065281e-05
576 4.57785010392202e-05
577 4.52047495119278e-05
578 4.50248937172534e-05
579 4.48716648771086e-05
580 4.47823013801138e-05
581 5.34243354177805e-05
582 4.45364018267832e-05
583 4.40133978441645e-05
584 4.50986677677158e-05
585 4.61225091496508e-05
586 4.47175734705194e-05
587 4.33414961868165e-05
588 4.30841710397302e-05
589 5.3659227811363e-05
590 4.32717891248178e-05
591 4.28859994265014e-05
592 5.07679819237229e-05
593 4.63410538099467e-05
594 4.25926446699653e-05
595 4.21024251273962e-05
596 5.06651540372957e-05
597 4.54797898203084e-05
598 4.22885130286734e-05
599 4.20494670236784e-05
600 4.84428261020004e-05
601 4.48192362865934e-05
602 4.19499937210166e-05
603 6.10528333399221e-05
604 4.1239360796392e-05
605 4.1184786872887e-05
606 4.11055565075025e-05
607 4.07370448555614e-05
608 4.03907824581409e-05
609 4.02522219922286e-05
610 3.99446131190071e-05
611 3.96598371018665e-05
612 3.9012151080562e-05
613 3.89113280477493e-05
614 3.87202190575224e-05
615 3.86844095381164e-05
616 3.84461142274549e-05
617 3.84265805341819e-05
618 3.82177250133705e-05
619 3.79485991112205e-05
620 3.77973460189146e-05
621 3.77072202103163e-05
622 3.75594657972669e-05
623 3.73518493480275e-05
624 3.76552781864881e-05
625 3.73459608086056e-05
626 3.71380554282554e-05
627 3.71308219155634e-05
628 3.64813754345534e-05
629 3.57230460528491e-05
630 3.5720789377392e-05
631 4.06171492469213e-05
632 3.56726803180887e-05
633 3.54658209587553e-05
634 3.54225551200934e-05
635 3.5328623314835e-05
636 3.52403402710322e-05
637 3.96648659531482e-05
638 3.5061653471864e-05
639 3.46408652538023e-05
640 4.58331725134363e-05
641 3.44574149177114e-05
642 3.42936517871157e-05
643 5.91770002559752e-05
644 3.36251126577997e-05
645 3.35134104931608e-05
646 3.34405775348723e-05
647 3.33964122745073e-05
648 3.32771465376601e-05
649 3.56409819603465e-05
650 3.28293076804306e-05
651 3.27417106821438e-05
652 3.41394835719525e-05
653 3.27159405162047e-05
654 3.26929283940882e-05
655 3.25497253750244e-05
656 4.22332281793432e-05
657 3.24561414179484e-05
658 3.24476863030043e-05
659 3.24277295502149e-05
660 3.23014703439397e-05
661 3.39938574728846e-05
662 3.16864808927938e-05
663 4.11230792059796e-05
664 3.78004148603485e-05
665 3.4950848614146e-05
666 3.46393873558836e-05
667 3.40040478542497e-05
668 3.31482586078915e-05
669 3.23811263255224e-05
670 3.21412350242068e-05
671 3.20272125603286e-05
672 3.48029612920068e-05
673 3.20149388618148e-05
674 3.10517050535644e-05
675 3.09435212307866e-05
676 3.11893076284864e-05
677 3.07784772910744e-05
678 3.07028619280965e-05
679 3.05490097211444e-05
680 3.05115096414832e-05
681 3.03308793530175e-05
682 3.01809896198221e-05
683 2.99532740728528e-05
684 2.96940018227561e-05
685 3.00411830185907e-05
686 2.9407835806393e-05
687 2.93146879151058e-05
688 2.93105077882845e-05
689 2.92450640283993e-05
690 2.9128869583233e-05
691 2.90387765064671e-05
692 2.89023230214392e-05
693 2.87168271318504e-05
694 2.86680399247278e-05
695 4.33718087626482e-05
696 2.85528040708e-05
697 2.8477989762956e-05
698 2.92246928888713e-05
699 2.84188272902991e-05
700 2.80961004334588e-05
701 2.79978271958126e-05
702 2.7873312194424e-05
703 2.76913801853754e-05
704 2.75242145842076e-05
705 2.77595978732726e-05
706 2.74802084962945e-05
707 2.74798084711686e-05
708 2.74401206674358e-05
709 2.84105877295256e-05
710 2.72685415482522e-05
711 2.79713940348991e-05
712 2.6967164858534e-05
713 3.01654735350915e-05
714 2.66763921477307e-05
715 2.65325248743997e-05
716 2.63640422234683e-05
717 2.63083816242583e-05
718 2.61904685867215e-05
719 2.61452764769877e-05
720 2.60243674752139e-05
721 2.55968655189104e-05
722 2.5566839331676e-05
723 3.56299602583573e-05
724 2.65115061068133e-05
725 2.5543589683173e-05
726 2.85062285439297e-05
727 2.70160660129393e-05
728 2.53060855671061e-05
729 2.94359342856098e-05
730 2.51167849990339e-05
731 2.95417978499122e-05
732 2.50292032012783e-05
733 3.32094515313974e-05
734 2.71780646428477e-05
735 2.46644040994242e-05
736 2.79909333985574e-05
737 2.45090343034789e-05
738 2.67022127050036e-05
739 2.44939612340699e-05
740 2.43234277702283e-05
741 2.41822500756112e-05
742 2.44554696861021e-05
743 2.38463179234108e-05
744 2.49596086023705e-05
745 2.4153800501921e-05
746 2.37049061516636e-05
747 2.7287417598077e-05
748 2.36733406217932e-05
749 2.36563590681546e-05
750 3.0602857967029e-05
751 2.33448240241771e-05
752 2.62713085465707e-05
753 2.33420037265797e-05
754 2.32636215320782e-05
755 2.32324499661067e-05
756 2.30243208968963e-05
757 2.29314291781889e-05
758 2.29114039773606e-05
759 2.28548440607917e-05
760 2.27643241561875e-05
761 2.2717755400706e-05
762 2.28213717446064e-05
763 2.2694957077533e-05
764 2.26823829456626e-05
765 2.26761478092774e-05
766 2.29522316574805e-05
767 2.26450944737453e-05
768 2.25254926790645e-05
769 2.24236610318919e-05
770 2.23195269352414e-05
771 2.22176374557347e-05
772 2.17883402221204e-05
773 2.17926859246695e-05
774 2.17375958594903e-05
775 2.22965173206503e-05
776 2.16594321460488e-05
777 2.14958554609778e-05
778 2.14223643171516e-05
779 2.13770091882725e-05
780 2.13615098733952e-05
781 2.1325300922516e-05
782 2.44931868249082e-05
783 2.13190625697575e-05
784 2.34284219044794e-05
785 2.11514690979133e-05
786 2.11809539226012e-05
787 2.11287316928702e-05
788 2.10585510056841e-05
789 2.10478903953394e-05
790 2.0976440364183e-05
791 2.19356325958702e-05
792 2.09731925672084e-05
793 2.08870284259463e-05
794 2.07833379660858e-05
795 2.07228112958445e-05
796 2.06946622397011e-05
797 2.0687428239329e-05
798 2.05183110589057e-05
799 2.04581194037218e-05
800 2.01961765281712e-05
801 2.48083242040524e-05
802 2.00803249550924e-05
803 2.004229736493e-05
804 2.00130996041443e-05
805 2.25085729618139e-05
806 2.00005973896714e-05
807 1.99934951864004e-05
808 1.99874063083134e-05
809 2.28335630500721e-05
810 1.99513301702567e-05
811 1.98842746753685e-05
812 1.97211548537769e-05
813 1.96395558794199e-05
814 1.96183899103181e-05
815 1.95220342719312e-05
816 1.94968467250429e-05
817 1.94688620375637e-05
818 1.94163300760166e-05
819 1.95652660347391e-05
820 1.91976692205732e-05
821 2.17071325711929e-05
822 1.91810292734267e-05
823 2.25983290199988e-05
824 1.91751537021066e-05
825 1.9150594534959e-05
826 1.94483209782786e-05
827 1.90802015557198e-05
828 1.9468047739424e-05
829 1.89963818534591e-05
830 2.18123585063473e-05
831 1.92802798154428e-05
832 1.89303892360641e-05
833 1.8853284729524e-05
834 1.88297828989748e-05
835 1.87927575805526e-05
836 1.87382123613596e-05
837 1.85602922095298e-05
838 1.85517651194171e-05
839 1.85323942603895e-05
840 1.88393012337468e-05
841 1.83275696380726e-05
842 1.83036165254832e-05
843 1.82371207882245e-05
844 1.8090965574353e-05
845 1.80494118901663e-05
846 2.11692458568876e-05
847 1.80169659510135e-05
848 1.78987793390428e-05
849 1.78524678265024e-05
850 1.77534801529083e-05
851 1.76343146468886e-05
852 1.76310264625994e-05
853 1.9808826391793e-05
854 1.95442706861728e-05
855 1.75882998205504e-05
856 1.75856596188116e-05
857 1.74182642570549e-05
858 1.73462204482115e-05
859 1.71877249055408e-05
860 2.41698217153109e-05
861 1.71300095029565e-05
862 1.68738139410356e-05
863 1.70114019664802e-05
864 1.67704104714622e-05
865 1.71654337291431e-05
866 1.79802475090957e-05
867 2.39267847062438e-05
868 1.67093059344346e-05
869 1.66975539557776e-05
870 1.66313831878369e-05
871 1.65645708210378e-05
872 1.9612433645231e-05
873 1.65251064787093e-05
874 1.63396178081553e-05
875 1.61755558090977e-05
876 1.60279761898149e-05
877 1.59825416087429e-05
878 1.65765552956009e-05
879 1.59671616795811e-05
880 1.59310647490712e-05
881 1.5872778088385e-05
882 1.58418899368586e-05
883 1.63385702506642e-05
884 1.99838704092126e-05
885 1.64142861506151e-05
886 1.56843605321177e-05
887 1.5637610967041e-05
888 1.55669419962057e-05
889 1.5555570731844e-05
890 1.69338056144028e-05
891 1.61975848154553e-05
892 1.68888430681134e-05
893 1.54751817335105e-05
894 1.54027970545688e-05
895 1.631795028071e-05
896 1.53980983067563e-05
897 1.53706369773853e-05
898 1.53623365460564e-05
899 1.53590170688049e-05
900 1.53019064339659e-05
901 1.52925629200326e-05
902 1.52186906445633e-05
903 1.51609331934346e-05
904 1.5183943791477e-05
905 1.50478290664034e-05
906 1.50365260290766e-05
907 1.49638732314436e-05
908 1.49610355497222e-05
909 1.49048815192069e-05
910 1.48868291549315e-05
911 1.60428834683085e-05
912 2.49616309525847e-05
913 1.62487686450768e-05
914 1.76128578155552e-05
915 1.48667228146839e-05
916 1.47125073023121e-05
917 1.47991121084679e-05
918 1.46536470677025e-05
919 1.46295720258158e-05
920 2.19152818490922e-05
921 1.46181103486837e-05
922 1.46073103104099e-05
923 1.45665384709189e-05
924 1.45187978652366e-05
925 1.44399201938041e-05
926 1.44141261594501e-05
927 1.7645911026211e-05
928 1.43812902951839e-05
929 1.43450371686865e-05
930 1.41477268803765e-05
931 1.40216636183282e-05
932 1.40137582783859e-05
933 1.39963502712138e-05
934 1.5377590149728e-05
935 1.39704984450342e-05
936 1.41239671168379e-05
937 1.39278936279611e-05
938 1.37224174381369e-05
939 1.37194018382483e-05
940 1.5191144301414e-05
941 1.35988353336324e-05
942 1.35905728310953e-05
943 1.35317350858124e-05
944 1.35751419610784e-05
945 1.87218494623579e-05
946 1.34789640314416e-05
947 1.34731485970589e-05
948 1.34494282730563e-05
949 1.62065966586669e-05
950 1.52857277271443e-05
951 1.40414029584566e-05
952 1.34137825533283e-05
953 1.34008624456866e-05
954 1.48033779891136e-05
955 1.3364706992185e-05
956 1.33519251143941e-05
957 1.46682359507213e-05
958 1.32181773603251e-05
959 1.79696100907391e-05
960 1.3151699480148e-05
961 1.68731112982125e-05
962 1.30720677199215e-05
963 1.30543041992036e-05
964 1.30310574056825e-05
965 1.29804991901674e-05
966 1.2927104264328e-05
967 1.29090593008327e-05
968 1.28398434993047e-05
969 1.28349435482238e-05
970 1.26886130269606e-05
971 1.26282412746092e-05
972 1.26173676772417e-05
973 1.26041841889222e-05
974 1.25523031021184e-05
975 1.25351536372098e-05
976 1.24991501501213e-05
977 1.23832317338476e-05
978 1.23694642259321e-05
979 1.23455041093427e-05
980 1.62450405643836e-05
981 1.25236071300684e-05
982 1.23292478876829e-05
983 1.27846857524633e-05
984 1.24583346026301e-05
985 1.22872642413247e-05
986 1.22785274073042e-05
987 1.27760473555485e-05
988 1.22330119581049e-05
989 1.22107366934195e-05
990 1.22015072212529e-05
991 1.36937426894226e-05
992 1.21782077123125e-05
993 1.26602080822585e-05
994 1.37269390964905e-05
995 1.21226593900387e-05
996 1.2101536923863e-05
997 1.25287900695443e-05
998 1.20425699270861e-05
999 1.19775006702669e-05
1000 1.19690594231729e-05
1001 1.19218862067579e-05
1002 1.19175868134866e-05
1003 1.18889631858898e-05
1004 1.25062990039271e-05
1005 1.31561756465133e-05
1006 1.4197266083033e-05
1007 1.17758728535655e-05
1008 1.17506995903748e-05
1009 1.1631164071317e-05
1010 1.15961414854722e-05
1011 1.78489375372707e-05
1012 1.15301375995989e-05
1013 1.2019341267062e-05
1014 1.14756201458444e-05
1015 1.1369792506922e-05
1016 1.13435237721815e-05
1017 1.13100641128819e-05
1018 1.30899473785765e-05
1019 1.16675661422648e-05
1020 1.12870146671805e-05
1021 1.12028522262702e-05
1022 1.10991433183584e-05
1023 1.10939112311109e-05
1024 1.09945854980974e-05
1025 1.09926607961941e-05
1026 1.0976703871554e-05
1027 1.09719162454993e-05
1028 1.09597245591829e-05
1029 1.09078607532917e-05
1030 1.07073431573012e-05
1031 1.06932166519619e-05
1032 1.06803697295025e-05
1033 1.06522769210598e-05
1034 1.06332683152625e-05
1035 1.06099050686197e-05
1036 1.0598169705612e-05
1037 1.06503980335611e-05
1038 1.22676951553813e-05
1039 1.05787383179742e-05
1040 1.79112585723278e-05
1041 1.05984335460249e-05
1042 1.05348895627883e-05
1043 1.05905316379357e-05
1044 1.05108974345633e-05
1045 1.05035707277447e-05
1046 1.04965922143122e-05
1047 1.04675156604719e-05
1048 1.2347044819122e-05
1049 1.04491838770483e-05
1050 1.04449481065882e-05
1051 1.2556961654588e-05
1052 1.12415161028476e-05
1053 1.04345969451931e-05
1054 1.48714834838933e-05
1055 1.21448846843543e-05
1056 1.08005141403524e-05
1057 1.042827720647e-05
1058 1.12059131737084e-05
1059 1.04266727265079e-05
1060 1.04230137199133e-05
1061 1.04163503848001e-05
1062 1.13963871323029e-05
1063 1.04115872324657e-05
1064 1.09750449110247e-05
1065 1.03820667393309e-05
1066 1.03807716141025e-05
1067 1.26054689381726e-05
1068 1.03567124785459e-05
1069 1.03230545650307e-05
1070 1.03085757180541e-05
1071 1.02992931805186e-05
1072 1.02648760185886e-05
1073 1.01978406381706e-05
1074 1.01414327280955e-05
1075 1.09852253008054e-05
1076 1.01323972237979e-05
1077 1.00452153418166e-05
1078 9.9397212588771e-06
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 16$}
\addplot [semithick, darkorange25512714]
table {%
0 4
1 4.79999729017017
2 5.13933368717621
3 4.69913482618409
4 4.52712956050234
5 3.7050352954214
6 0.810126992947419
7 1.04649567567569
8 0.463641755425702
9 0.359010153300804
10 0.39124278746008
11 0.329910461633838
12 0.341685595418357
13 0.172024019547093
14 0.173607519027866
15 0.132066921387214
16 0.0995271494940384
17 0.100353495689749
18 0.0927945621557148
19 0.0933618007654836
20 0.0957868890637932
21 0.102029925868141
22 0.0822357150358427
23 0.0816389692361215
24 0.0662701932877388
25 0.0592901647709669
26 0.0517677804437217
27 0.0512930533406539
28 0.0374348215869542
29 0.0385263732964816
30 0.0331415721093379
31 0.0252995310090806
32 0.026121373620226
33 0.0233987217244708
34 0.0255677037600828
35 0.0229611815596655
36 0.0250197519076942
37 0.0231910329873861
38 0.0209977979233233
39 0.0205036761045026
40 0.0191582017477462
41 0.0187434254035452
42 0.0163983155214393
43 0.0162106502109987
44 0.0191024592902889
45 0.0133192128343505
46 0.0130459359713675
47 0.0115788970160545
48 0.0112188257838541
49 0.0126821142923752
50 0.00868158814807505
51 0.00821574418923174
52 0.00861440142306105
53 0.00789498460137021
54 0.00854882229225378
55 0.00923400791109614
56 0.00865053961121463
57 0.00772421491038789
58 0.00742709635847742
59 0.00845203121545207
60 0.0102566783569965
61 0.00716424323193851
62 0.00593107526113126
63 0.00685442864681472
64 0.00581322976382946
65 0.0095885272184002
66 0.00670181269556336
67 0.0054143010365749
68 0.00540492694648508
69 0.00494757583765878
70 0.00448688096020901
71 0.00445743577178293
72 0.00402171522721291
73 0.00386610722122351
74 0.00359681343094543
75 0.00361277189689216
76 0.00374798723899123
77 0.00361490821317276
78 0.00347744932484817
79 0.00367309577571056
80 0.00335409422304011
81 0.00327978033188835
82 0.00315544564519757
83 0.00313015083136131
84 0.00299687992203173
85 0.00296984596931654
86 0.00278390437773996
87 0.00273799846223997
88 0.00273197992781502
89 0.00284941406544333
90 0.0026979301424132
91 0.00240611426646278
92 0.00321074441702582
93 0.00340387093649046
94 0.0024969619600733
95 0.00237394616200033
96 0.00232538422217944
97 0.00204180020998392
98 0.00202131016566364
99 0.00208661353984978
100 0.00189911885387613
101 0.00189353795957815
102 0.00188529479636934
103 0.00183127662785727
104 0.00181730929471301
105 0.00181046618116569
106 0.00181834638916208
107 0.00188437297252
108 0.00167691487583036
109 0.00166500921189666
110 0.00172871480323472
111 0.00154505806579036
112 0.0015262324308714
113 0.0014888791229172
114 0.00150999579089708
115 0.00146654814835063
116 0.00150519378877323
117 0.00147297889936175
118 0.00146040994372517
119 0.00140547338227925
120 0.00138207287881106
121 0.00135718847992638
122 0.00134390231869981
123 0.00142092763105316
124 0.00129405165271425
125 0.00124786940047222
126 0.00121454921610032
127 0.00124916114542821
128 0.00111487288336747
129 0.00110653369579839
130 0.00115288179843358
131 0.00109928887276436
132 0.00103095465452294
133 0.0010240437221743
134 0.000961201087779643
135 0.00100370280663065
136 0.000949986480019896
137 0.000946649513211662
138 0.000931155416541584
139 0.000917864798569083
140 0.000875451907087123
141 0.0010466868525026
142 0.000865236103555986
143 0.000904511674749366
144 0.000835254683198883
145 0.000824196068850319
146 0.000910213613124734
147 0.00081763114135819
148 0.00127671695653974
149 0.000822426418522646
150 0.000827397292133133
151 0.000821069047859344
152 0.000812518599730812
153 0.000863198755695721
154 0.000789602159564642
155 0.000787034096454529
156 0.000774848531483099
157 0.000811241198474518
158 0.000768787441660827
159 0.000759501311124875
160 0.000718925628969498
161 0.000691105122356562
162 0.000817171232882572
163 0.000692193353136252
164 0.000673854973757762
165 0.000838448102788278
166 0.000663062679797046
167 0.000658023061556323
168 0.000655364124520801
169 0.000661459906778001
170 0.000633210383910315
171 0.000619253670421167
172 0.00061283103492112
173 0.000856042152749385
174 0.000608337485739128
175 0.000605712113833181
176 0.000811984318667452
177 0.000610890058516592
178 0.000601116979170447
179 0.000572225107619352
180 0.000566692333259268
181 0.000556000078429013
182 0.000555306783964547
183 0.000551430028232836
184 0.000572390994175332
185 0.000529363512270082
186 0.00051337196874249
187 0.000508328711595647
188 0.000506465653342828
189 0.000497018520872856
190 0.000496011809595978
191 0.000477190302807221
192 0.000498673789149183
193 0.0010719235981563
194 0.000583541751974075
195 0.00073428381982267
196 0.000506206657311441
197 0.00050291769753388
198 0.000482815306889279
199 0.00140586562702294
200 0.00129841438484425
201 0.000942505534454383
202 0.000482029486963519
203 0.00047463798795704
204 0.000471084343516475
205 0.000451998565895148
206 0.000486863093302081
207 0.00044499783965969
208 0.000445128485747963
209 0.000431411606820102
210 0.000431082796881789
211 0.000430176993416178
212 0.00044585266015864
213 0.000425406878453534
214 0.00042510374060777
215 0.000421151596561066
216 0.000417340050076848
217 0.000412555420896134
218 0.000427762411477805
219 0.000403503065706857
220 0.000420115038503971
221 0.000389990262754694
222 0.000438926110742755
223 0.000387251333866555
224 0.000406967183447587
225 0.000369863916656674
226 0.000367268864555501
227 0.000363969854655988
228 0.000363138972716915
229 0.000359097504411532
230 0.00035255576266593
231 0.000351511980528158
232 0.000349607100749543
233 0.000344762375135416
234 0.000351860542298254
235 0.000336761298154323
236 0.000331139321201541
237 0.000329733501920226
238 0.000328229541264416
239 0.00032159528688284
240 0.000318415310389334
241 0.000312554725615413
242 0.000308339591256417
243 0.000401419143864352
244 0.000308047529732635
245 0.000307831420524964
246 0.000307082622477414
247 0.000304264171931214
248 0.000298854788414111
249 0.000291391316243273
250 0.000280227662444288
251 0.000279679923095343
252 0.000269869147651311
253 0.00026905649015891
254 0.000266750774092319
255 0.000261943904678415
256 0.000259640685502683
257 0.000285984046685915
258 0.000256319214289761
259 0.000253540242899765
260 0.000289920307260858
261 0.000252824975356396
262 0.000248782800833807
263 0.000247541930063374
264 0.000247006587138983
265 0.000246073990365313
266 0.000256514347514896
267 0.000243749774068541
268 0.000236079274264601
269 0.000243769708287568
270 0.000232627598156123
271 0.000246559966161961
272 0.000237116512764649
273 0.00022819857223858
274 0.000233612034125591
275 0.000226811237852911
276 0.000273125764018436
277 0.000223819269340332
278 0.000226061499848287
279 0.000221533168031309
280 0.00021737786391285
281 0.00021511959703535
282 0.000230449142960877
283 0.000213597225578712
284 0.000213081971878799
285 0.000232802671352152
286 0.000221871447308934
287 0.000211760620328778
288 0.000247317377734508
289 0.000211246028769202
290 0.000208679092713001
291 0.000206009027134325
292 0.000209690119141054
293 0.000204108742667449
294 0.000200229605198932
295 0.00019991174579552
296 0.000195808299782247
297 0.00019580533095773
298 0.000195521686747989
299 0.000213358701514834
300 0.000192683167487356
301 0.00019040628186615
302 0.000188996911379697
303 0.000187451022918792
304 0.000185107831918446
305 0.000184843941836683
306 0.000182753122511844
307 0.000204961599387472
308 0.000182159379936759
309 0.000186013525171668
310 0.000181207614694982
311 0.000178197190876869
312 0.000233529303761982
313 0.000181540864217903
314 0.00017612801439502
315 0.000175126066868196
316 0.000171862553187606
317 0.000170975060401597
318 0.000167358740695227
319 0.000167260389518766
320 0.000162982237086444
321 0.000205500742252539
322 0.000195413209289016
323 0.000167991424595089
324 0.000163547591662817
325 0.000166831395412515
326 0.000164475922848936
327 0.000162659402214613
328 0.0001610638763205
329 0.000160741027472493
330 0.000160164233954882
331 0.00016008847974566
332 0.00015960461987907
333 0.000154226928193202
334 0.000153066350654985
335 0.000153021037279415
336 0.000152844485780062
337 0.000151686056818473
338 0.000148789329709337
339 0.000148208983026897
340 0.000145251738422162
341 0.000143982716355238
342 0.000143212363163245
343 0.000175361922276541
344 0.000142923821306393
345 0.000159575341206958
346 0.000140652490691418
347 0.000152659487952169
348 0.000137083167124641
349 0.00013565876274557
350 0.000133442764939011
351 0.000129888464392549
352 0.000128453333856877
353 0.00012536094285375
354 0.000151917591770375
355 0.000124084321956761
356 0.000123516396584666
357 0.000122239278003187
358 0.000121720930154883
359 0.000228793583649543
360 0.000120708564355875
361 0.000132025265607891
362 0.000118930347681975
363 0.00011904520606063
364 0.000121465959533329
365 0.000121507203850621
366 0.000118858549872963
367 0.000123525812265944
368 0.000117646310334648
369 0.00023677541665817
370 0.000123322697100742
371 0.000117625619096365
372 0.000116020806892544
373 0.000143990590445055
374 0.000116716837584762
375 0.000117148032754468
376 0.000112802946429493
377 0.000111706084659385
378 0.000109483054552085
379 0.000109223031848536
380 0.000108909906665877
381 0.000108335241469362
382 0.000237274908986163
383 0.00011267032319186
384 0.000157237811905896
385 0.000107449079735512
386 0.000106644603701227
387 0.000106236271353531
388 0.000138970591961741
389 0.000146387227848425
390 0.000104824977822655
391 0.000116569438189392
392 0.00012606585977042
393 0.000104788224606567
394 0.000104702219183044
395 0.000104633757753006
396 0.000102739472424523
397 0.000102067680000282
398 0.000101445913323931
399 9.92878945880168e-05
400 9.87508481005756e-05
401 9.79045968449806e-05
402 9.65622925246187e-05
403 0.000210675421225852
404 0.00016041999904265
405 0.000142604538706389
406 0.000146319209932216
407 0.000133639239694635
408 0.000110736585005048
409 0.00010954077241789
410 0.000103756534342251
411 0.000103505216380597
412 0.000102854974759375
413 9.4153462899157e-05
414 9.29531216710896e-05
415 9.2930445765151e-05
416 0.00011293212028134
417 9.29680495730998e-05
418 9.23959868062807e-05
419 9.17045355518584e-05
420 9.16393581572893e-05
421 9.03591523342762e-05
422 9.31386181112227e-05
423 9.02009511744239e-05
424 0.000106790880004081
425 8.98830165137757e-05
426 8.80645221459228e-05
427 8.77608860298351e-05
428 9.09475274662192e-05
429 8.73867718265023e-05
430 8.72902310424753e-05
431 8.68225855011467e-05
432 8.65670785691007e-05
433 9.96548517150624e-05
434 0.000104875955251109
435 8.6199276437812e-05
436 8.53051899423048e-05
437 8.52955278588132e-05
438 8.89459314926179e-05
439 8.48618844740367e-05
440 8.47571949838039e-05
441 8.22094398612182e-05
442 8.73041327992439e-05
443 8.76657538924514e-05
444 8.20993864073211e-05
445 8.15495960529064e-05
446 8.1226544272797e-05
447 8.68495332055175e-05
448 8.25731734950277e-05
449 8.05739287766559e-05
450 8.02752601051549e-05
451 7.96311203500838e-05
452 8.27388953698253e-05
453 7.92913056791268e-05
454 7.90824678885909e-05
455 7.89645362829074e-05
456 8.03694753923449e-05
457 9.41379040156763e-05
458 7.92254301385388e-05
459 7.85845792656701e-05
460 7.70077211829031e-05
461 7.66170157281564e-05
462 7.98493874729954e-05
463 7.54898926619736e-05
464 7.47586729593956e-05
465 8.14804815372787e-05
466 7.42588304528668e-05
467 7.3397791467173e-05
468 7.27035436010382e-05
469 7.10374943703025e-05
470 7.07224866217073e-05
471 7.07122790450732e-05
472 7.04414690891055e-05
473 6.89483994524714e-05
474 6.97593827683241e-05
475 6.7859555302305e-05
476 6.72599516848456e-05
477 0.000124835110793241
478 6.71154817661154e-05
479 6.5827579013214e-05
480 7.29538815621133e-05
481 6.54232305123197e-05
482 6.53369101200042e-05
483 6.49627009788951e-05
484 6.468401336556e-05
485 6.39328791246488e-05
486 6.67556375632824e-05
487 6.38120556822681e-05
488 6.38593456909328e-05
489 6.20591896071247e-05
490 6.14091055753337e-05
491 6.10262717314559e-05
492 6.08643139692419e-05
493 7.39545052275512e-05
494 6.02206114003718e-05
495 7.76339110259318e-05
496 5.997976094215e-05
497 6.52081080163949e-05
498 5.99650183936933e-05
499 5.9858680511922e-05
500 5.98065943703445e-05
501 5.93875410717243e-05
502 5.92114721587209e-05
503 5.86387754548283e-05
504 5.80102035524712e-05
505 6.17134412000055e-05
506 5.76353624246457e-05
507 6.29426102213297e-05
508 5.74561048056109e-05
509 5.70127047876822e-05
510 5.68654985234958e-05
511 5.88544107370297e-05
512 5.64597518355547e-05
513 5.58981636592464e-05
514 0.000104975260914612
515 5.92317813401236e-05
516 5.97766524459576e-05
517 6.4187943898284e-05
518 5.57507726426131e-05
519 5.50494106867539e-05
520 5.47794590692937e-05
521 5.46772952074585e-05
522 5.46493063667772e-05
523 5.45681445885875e-05
524 5.42062191524271e-05
525 5.39922079610189e-05
526 5.68553751633325e-05
527 5.39741089699237e-05
528 5.37034065865681e-05
529 6.07611721942746e-05
530 5.35200788122237e-05
531 5.36496197320605e-05
532 5.32092587894789e-05
533 5.41118861843629e-05
534 5.28676302956017e-05
535 5.42413566498651e-05
536 5.25954773660602e-05
537 5.25166021465505e-05
538 5.23058272800689e-05
539 5.22981930469553e-05
540 6.8485236704257e-05
541 5.69318793962828e-05
542 5.22062163653853e-05
543 5.20823587238732e-05
544 5.19367233807234e-05
545 5.18619327656776e-05
546 5.17710578165073e-05
547 5.17533737814262e-05
548 5.11917745486446e-05
549 5.11221336732083e-05
550 7.61003149614091e-05
551 5.06892810239814e-05
552 5.04301658664269e-05
553 5.02332668314353e-05
554 4.99574096334638e-05
555 4.99045508592229e-05
556 6.49542652169623e-05
557 4.98873674570387e-05
558 4.97687749088337e-05
559 6.64056366579185e-05
560 4.97576491176821e-05
561 4.95927690919575e-05
562 4.95557220247595e-05
563 4.94439560892804e-05
564 4.85218291453092e-05
565 4.83289888135809e-05
566 4.93900062574279e-05
567 4.82478522683099e-05
568 4.77975414754662e-05
569 4.77712624412611e-05
570 4.76619195830844e-05
571 4.76336478689108e-05
572 4.73947927114872e-05
573 4.72622786168178e-05
574 4.72600026214135e-05
575 4.68733460114874e-05
576 4.60912992234876e-05
577 4.58136562371998e-05
578 4.5499468214593e-05
579 4.54894058217159e-05
580 4.54665363163098e-05
581 4.50422513639609e-05
582 5.60171967282709e-05
583 5.86156321271504e-05
584 5.33273647930617e-05
585 4.76203456330935e-05
586 4.70076455290241e-05
587 4.95025826265662e-05
588 4.62046340682303e-05
589 4.60624326661465e-05
590 4.45511969103673e-05
591 4.43393051960123e-05
592 4.42509365666091e-05
593 4.41344549550181e-05
594 5.46478400371368e-05
595 4.38628515837578e-05
596 4.38071825483125e-05
597 4.72006368902714e-05
598 4.37791221409662e-05
599 4.27409929980927e-05
600 4.2563987649227e-05
601 4.21621515911438e-05
602 4.15963573016691e-05
603 6.39498200039571e-05
604 4.15179878262478e-05
605 4.0732923350672e-05
606 4.03943035449914e-05
607 4.03188712831215e-05
608 4.03090181287005e-05
609 3.97117455454095e-05
610 4.60187024529277e-05
611 3.94305268038129e-05
612 3.92340254936617e-05
613 3.90286253265886e-05
614 3.88091625398039e-05
615 3.88449550047763e-05
616 3.87795027243006e-05
617 3.86613079270323e-05
618 3.86553471165754e-05
619 4.10532606520615e-05
620 3.86111576616811e-05
621 3.8539161743159e-05
622 3.84355711944871e-05
623 4.98084246088742e-05
624 3.82764853001574e-05
625 3.8265184358581e-05
626 3.76473560769412e-05
627 3.74028671121545e-05
628 3.72495628299224e-05
629 3.71870586652277e-05
630 3.70227704325375e-05
631 3.69534176305937e-05
632 4.38835705654956e-05
633 3.65348168131935e-05
634 3.63258889979808e-05
635 3.57126228694909e-05
636 3.5567650573256e-05
637 3.58695136142709e-05
638 3.57648105706258e-05
639 3.54308379862302e-05
640 3.54262479543246e-05
641 3.52754941672424e-05
642 3.49695109747712e-05
643 3.49066667420158e-05
644 3.48572131954581e-05
645 4.16673800071271e-05
646 3.4664065872341e-05
647 4.22620683564149e-05
648 3.44088403004351e-05
649 5.22637452347547e-05
650 3.91730509182674e-05
651 3.39278569098942e-05
652 3.34605117764845e-05
653 3.44713265668354e-05
654 3.41438635370999e-05
655 3.27716375075229e-05
656 3.24974572444624e-05
657 3.25619932710426e-05
658 3.23365822986244e-05
659 3.6956873002696e-05
660 3.23289474650652e-05
661 3.40448977280736e-05
662 3.22568792632488e-05
663 3.5887716624032e-05
664 3.21766739909983e-05
665 3.2059206820559e-05
666 3.18300083137979e-05
667 3.18092415372062e-05
668 3.17227639418727e-05
669 3.19713599285994e-05
670 3.16269002435862e-05
671 3.18393621942497e-05
672 3.13130881002097e-05
673 5.14301573875138e-05
674 3.95099297473472e-05
675 3.76791915674963e-05
676 3.40490659734227e-05
677 3.21324488000644e-05
678 3.1108495906427e-05
679 3.0889407187333e-05
680 4.9527607125011e-05
681 3.16336706986514e-05
682 3.46532852038495e-05
683 3.09491685856497e-05
684 3.48889054497473e-05
685 3.06954815026221e-05
686 3.05631904839437e-05
687 3.20265265224983e-05
688 3.04872619208026e-05
689 3.04050128234492e-05
690 3.57908914572422e-05
691 3.03994659420318e-05
692 3.10908774180411e-05
693 3.03151395386205e-05
694 3.21111372420478e-05
695 3.0225926094245e-05
696 3.1123582675502e-05
697 3.01997925386047e-05
698 2.99814926326712e-05
699 2.99173812452282e-05
700 3.58446228038681e-05
701 3.08522532229761e-05
702 2.99137460551771e-05
703 2.98698157205902e-05
704 4.66989552347836e-05
705 2.97467059164102e-05
706 3.58035810725032e-05
707 2.97316828367036e-05
708 2.966246751883e-05
709 2.94778835050247e-05
710 2.947104611845e-05
711 2.91734528200762e-05
712 2.87083341693557e-05
713 2.86375365127415e-05
714 2.86291112529076e-05
715 3.13701509719009e-05
716 2.85212210335758e-05
717 2.84185288059404e-05
718 2.85314542805976e-05
719 2.84133246421309e-05
720 2.83334997670379e-05
721 2.84427144495203e-05
722 2.82923280980151e-05
723 2.8799613846029e-05
724 2.80355457148667e-05
725 2.80268257142768e-05
726 2.80114633751494e-05
727 2.77902828356693e-05
728 3.98804794653503e-05
729 3.51422891104372e-05
730 3.10872384604355e-05
731 3.04918917135851e-05
732 2.95883239997599e-05
733 2.85895324057914e-05
734 2.89601349198221e-05
735 2.80217960097974e-05
736 3.35264712402723e-05
737 2.89703743854229e-05
738 2.77402700525187e-05
739 2.77260110147617e-05
740 2.84969899152712e-05
741 2.89778861950096e-05
742 2.7640771710921e-05
743 2.74327006745915e-05
744 2.73821732332456e-05
745 3.11265373716494e-05
746 2.72242843241599e-05
747 2.71828001717541e-05
748 2.73305728759754e-05
749 2.69421881217747e-05
750 2.63354096718401e-05
751 2.60908797029888e-05
752 2.6085729496865e-05
753 2.59855955234939e-05
754 2.58777254857529e-05
755 2.57439890447391e-05
756 2.56574404188652e-05
757 2.54659461551688e-05
758 2.50463718993422e-05
759 2.50609827510699e-05
760 2.5000094006261e-05
761 2.54324386109051e-05
762 2.49542606728672e-05
763 2.46080808689254e-05
764 2.45213999487315e-05
765 2.42208120609329e-05
766 2.48912269133613e-05
767 2.55215015043233e-05
768 2.41951961443462e-05
769 2.3826858016274e-05
770 2.35406610904591e-05
771 2.34228047573531e-05
772 2.9587768377568e-05
773 2.49671824426964e-05
774 2.43352247464975e-05
775 2.4326173714071e-05
776 2.37320562293877e-05
777 2.37245196485446e-05
778 2.35715070120253e-05
779 2.34079455801411e-05
780 2.33933107251603e-05
781 2.76893417593868e-05
782 2.32099916625176e-05
783 2.30615763927671e-05
784 2.29546102871864e-05
785 2.45848005522725e-05
786 2.28796341596376e-05
787 2.28236017777649e-05
788 2.27285215245798e-05
789 2.25670676339883e-05
790 2.24548434618402e-05
791 2.22822039817031e-05
792 2.20272693397384e-05
793 2.19525392173134e-05
794 2.18796902047299e-05
795 2.54016005309632e-05
796 2.18356921026948e-05
797 2.62210191411466e-05
798 2.20815855325124e-05
799 2.1672615806071e-05
800 2.16582853982659e-05
801 2.1650751276616e-05
802 2.15950848175249e-05
803 2.16254046034616e-05
804 2.15867796205176e-05
805 2.30813947584377e-05
806 2.15541437466045e-05
807 2.15281575633279e-05
808 2.31540698260275e-05
809 2.15437653714461e-05
810 2.15272745325233e-05
811 2.15250285466164e-05
812 2.15171014294433e-05
813 2.14528824749628e-05
814 2.14505841896558e-05
815 2.14312224269617e-05
816 2.12269425295514e-05
817 2.1099433897465e-05
818 2.79184417587024e-05
819 2.10557267567594e-05
820 2.10400647862526e-05
821 2.63938969834997e-05
822 2.10135840010504e-05
823 2.09525110875589e-05
824 2.07237550536889e-05
825 2.06021098415668e-05
826 2.04920502973789e-05
827 2.04253375950647e-05
828 2.03307006496872e-05
829 2.03085199905478e-05
830 2.00475918945209e-05
831 2.00286012449593e-05
832 1.9977555577036e-05
833 1.99214351063825e-05
834 1.96912085559092e-05
835 2.50435276087966e-05
836 1.96023136948667e-05
837 1.95716653186443e-05
838 1.95997807630096e-05
839 1.95604283228227e-05
840 1.99199056261517e-05
841 1.95290616725414e-05
842 1.93853481499204e-05
843 1.93464332394101e-05
844 1.93031183153135e-05
845 2.02263478453555e-05
846 1.91988094712723e-05
847 1.91321701208215e-05
848 1.89926156893888e-05
849 1.89614145116085e-05
850 1.88223247628534e-05
851 1.88103929567957e-05
852 1.88051752877526e-05
853 1.87170875193184e-05
854 1.86519870177315e-05
855 1.86055006248442e-05
856 2.01545626252743e-05
857 1.85982486458039e-05
858 1.85783895609943e-05
859 1.85355195180771e-05
860 1.8416531412981e-05
861 1.82256453794948e-05
862 1.88098956094604e-05
863 2.46001438653857e-05
864 2.52640095514487e-05
865 1.87357734599074e-05
866 1.81799500646306e-05
867 1.81714455685381e-05
868 1.80322727156047e-05
869 1.79903974873399e-05
870 1.79466456960986e-05
871 1.78741216024501e-05
872 1.78522661425035e-05
873 1.77991863220714e-05
874 1.77789071928992e-05
875 1.89589277277912e-05
876 1.76573473441978e-05
877 1.73435485311206e-05
878 1.71530399515328e-05
879 1.70998209695353e-05
880 1.78647676470853e-05
881 1.82312687016042e-05
882 1.69275310858268e-05
883 2.36735292402621e-05
884 2.40989555788183e-05
885 1.68009709281021e-05
886 1.68675843792231e-05
887 1.6795923894758e-05
888 1.72147958957771e-05
889 1.67660190170685e-05
890 1.67321783319499e-05
891 1.67217453990118e-05
892 1.66025550616355e-05
893 1.65796339306352e-05
894 1.65069889255932e-05
895 1.64052871084611e-05
896 1.61635874591362e-05
897 1.61287979533432e-05
898 2.34186767926891e-05
899 1.60825455327108e-05
900 1.88183409955081e-05
901 1.59944069108568e-05
902 1.59481416796046e-05
903 1.7905881576349e-05
904 1.5929703631583e-05
905 1.59089712124938e-05
906 1.58922210167473e-05
907 1.58309513711165e-05
908 1.58234952911952e-05
909 1.65162199161335e-05
910 1.58230144083376e-05
911 1.57883041776182e-05
912 1.57738404243569e-05
913 1.5610054427336e-05
914 1.61781318182192e-05
915 1.55714479574271e-05
916 1.55495066962196e-05
917 1.55314387010247e-05
918 1.55217061601403e-05
919 1.5508941334e-05
920 2.17369112412437e-05
921 1.54651778421944e-05
922 1.54291441218523e-05
923 1.53559795383888e-05
924 1.53461931260661e-05
925 1.53665135059723e-05
926 1.52985980568365e-05
927 2.02270128193751e-05
928 1.50999243996631e-05
929 1.87996784827015e-05
930 1.84182879910997e-05
931 1.74705482500848e-05
932 1.66702514285052e-05
933 1.59366497960969e-05
934 2.29524339314888e-05
935 1.70222784211629e-05
936 1.75316957435539e-05
937 1.5712967996086e-05
938 1.75705225279008e-05
939 1.56850809675235e-05
940 1.50880344076837e-05
941 1.73722118066555e-05
942 1.5074756099115e-05
943 1.50722467032248e-05
944 1.45488104738851e-05
945 1.46425469092029e-05
946 1.54142768547201e-05
947 1.45036089524242e-05
948 1.44897254705164e-05
949 2.6383830295072e-05
950 1.49150070278243e-05
951 1.44596302295015e-05
952 1.43723527887336e-05
953 5.46790887850447e-05
954 2.44694318079063e-05
955 2.44267664334454e-05
956 2.66811931707355e-05
957 2.41059192127997e-05
958 2.02807953503889e-05
959 1.83527313743307e-05
960 2.03589847574874e-05
961 1.68355571805835e-05
962 1.55312716146121e-05
963 1.63403033887693e-05
964 1.47501575688557e-05
965 1.48080341198173e-05
966 1.45549429416277e-05
967 1.44808042595323e-05
968 1.44142179188711e-05
969 1.57435245878205e-05
970 1.44041574471712e-05
971 1.4166375604662e-05
972 1.44857947619451e-05
973 1.40231719376701e-05
974 1.3992688444944e-05
975 1.39109534853681e-05
976 1.38783205049357e-05
977 1.38092780910322e-05
978 1.3670698763467e-05
979 1.36169469721714e-05
980 1.35502565330712e-05
981 1.35239390872574e-05
982 1.3682783725715e-05
983 1.35225033008783e-05
984 1.84315716129322e-05
985 1.34772891269704e-05
986 1.3375587086686e-05
987 1.33724089444976e-05
988 1.33709286050118e-05
989 1.49665832340845e-05
990 1.33181059567994e-05
991 1.39035672366229e-05
992 1.32821998796278e-05
993 1.32618151270106e-05
994 1.32035582114977e-05
995 1.37886220909319e-05
996 1.31047925911826e-05
997 1.29749943109548e-05
998 1.29690158008676e-05
999 1.36070896720741e-05
1000 1.29343335518564e-05
1001 1.29245156939875e-05
1002 1.29138005971656e-05
1003 1.28951641076052e-05
1004 1.28843025077487e-05
1005 1.2811482251388e-05
1006 1.27137122136299e-05
1007 1.26836377917451e-05
1008 1.26836722242023e-05
1009 1.31350011772471e-05
1010 1.26391717198729e-05
1011 1.302640272662e-05
1012 1.26018465000577e-05
1013 1.65838283080906e-05
1014 1.25633843545585e-05
1015 1.25549318999071e-05
1016 1.25471910883761e-05
1017 1.2494913685254e-05
1018 1.22764285336323e-05
1019 1.22751128514124e-05
1020 1.21812159761046e-05
1021 1.21631112196459e-05
1022 1.21936984514861e-05
1023 1.21462767299846e-05
1024 1.21303368486365e-05
1025 1.21172937083953e-05
1026 1.20746461723556e-05
1027 1.19188354149155e-05
1028 1.19050132003462e-05
1029 1.18578280151537e-05
1030 1.18487688742875e-05
1031 1.1810387603502e-05
1032 1.18074955580639e-05
1033 1.17344281954723e-05
1034 1.17197505722445e-05
1035 1.16786012332923e-05
1036 1.26567692578347e-05
1037 1.16428686497473e-05
1038 1.16193156231482e-05
1039 1.32363345277201e-05
1040 1.15170997547722e-05
1041 1.14991528869429e-05
1042 1.14841471433596e-05
1043 1.14715138990145e-05
1044 1.14709780145679e-05
1045 1.14376011520533e-05
1046 1.61953631074547e-05
1047 1.14291603315879e-05
1048 1.18047968576667e-05
1049 1.13530938346088e-05
1050 1.12981374624582e-05
1051 1.23734059773344e-05
1052 1.12714874366477e-05
1053 1.12428171262635e-05
1054 1.12156228554328e-05
1055 1.10560583876436e-05
1056 1.09589556901708e-05
1057 1.09560437602945e-05
1058 1.20284374366517e-05
1059 1.09176947302951e-05
1060 1.07309854495686e-05
1061 1.2456572034561e-05
1062 1.06000326137671e-05
1063 1.05968482942283e-05
1064 1.05682811089873e-05
1065 1.13558058754357e-05
1066 1.30782034475928e-05
1067 1.0565914659912e-05
1068 1.07142370452987e-05
1069 1.04613295468139e-05
1070 1.18671526922043e-05
1071 1.03735744459969e-05
1072 1.03633863685807e-05
1073 1.03473398626028e-05
1074 1.09723488797949e-05
1075 1.03463755204087e-05
1076 1.31148341913353e-05
1077 1.12508242674821e-05
1078 1.08291742367482e-05
1079 1.03554969331001e-05
1080 1.03333088929511e-05
1081 1.03282120537901e-05
1082 1.03125462378119e-05
1083 1.03084366514828e-05
1084 1.24288754912603e-05
1085 1.02583845334071e-05
1086 1.02462891002031e-05
1087 1.02358083154021e-05
1088 1.14076291335729e-05
1089 1.01839306218116e-05
1090 1.07431823740107e-05
1091 1.01522507804673e-05
1092 1.67242678994855e-05
1093 1.3194067382373e-05
1094 1.01496707109726e-05
1095 1.01255724784665e-05
1096 1.01010174369115e-05
1097 1.00805549416024e-05
1098 1.10207599508401e-05
1099 1.43492300484324e-05
1100 1.0077056053934e-05
1101 1.00677188097365e-05
1102 1.01572781122202e-05
1103 1.00442509213707e-05
1104 1.00400823282859e-05
1105 1.00258199624742e-05
1106 9.93357891379785e-06
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 25$}
\addplot [semithick, forestgreen4416044]
table {%
0 4
1 4.79999729017017
2 5.13933368717621
3 4.69913482618409
4 4.52712956050234
5 4.36922109550896
6 2.10191045533602
7 1.82318951517978
8 1.68541833126372
9 1.84947054041177
10 0.888129779710427
11 0.6417779950733
12 0.455265717493613
13 0.345394771372383
14 0.309444839240416
15 0.290542907386296
16 0.243488573108326
17 0.277658247935539
18 0.160588561598943
19 0.183861451100156
20 0.101570415886142
21 0.0888734317378987
22 0.100554657192471
23 0.0847913799212076
24 0.0764262069405423
25 0.074942882373864
26 0.0748340353017205
27 0.0555755819540523
28 0.0473579604901091
29 0.0416458516039983
30 0.0555819577977339
31 0.0368080405474826
32 0.0307040382755592
33 0.0294781798605869
34 0.0236049155820903
35 0.0308515342824735
36 0.021162534599022
37 0.0266507489822928
38 0.0198265130007211
39 0.0180424725178126
40 0.0161017763830165
41 0.0160820526312633
42 0.0147732829001402
43 0.0142710163412196
44 0.0133500372464389
45 0.0169417468271781
46 0.0118699246395199
47 0.0116608161672377
48 0.0115724715086549
49 0.0110440782704467
50 0.0101332336055886
51 0.00992390784068939
52 0.0104050732213172
53 0.00908535116069072
54 0.00936448880828543
55 0.00854153212889727
56 0.00800256409373795
57 0.00779529624809011
58 0.00723077804111851
59 0.00708888153199844
60 0.00634997434567917
61 0.00612686869099012
62 0.00598210841792643
63 0.00608839650287431
64 0.00583094342473925
65 0.00587288657127873
66 0.00568191512423795
67 0.00624357040471263
68 0.00566501427947681
69 0.00747565337078147
70 0.00512589501080119
71 0.00491812930710159
72 0.00466089013504807
73 0.0046614970488676
74 0.00456438118663001
75 0.00559765667437073
76 0.00428203881153021
77 0.00431103421324241
78 0.00430664117874922
79 0.00453590305626341
80 0.0041327469589922
81 0.00389559914031237
82 0.00396490465707777
83 0.00390444456977698
84 0.00371334995659547
85 0.00367157169727538
86 0.0035575963010996
87 0.00374994166073504
88 0.00297693726042509
89 0.00372795335042651
90 0.00293816188169484
91 0.00286097036593207
92 0.00281532010215854
93 0.00278640113346805
94 0.00263809894772996
95 0.00259055491808356
96 0.0025640461496217
97 0.00251774759672589
98 0.00250824355242576
99 0.00247708449976139
100 0.00242274341696839
101 0.00361640475338511
102 0.00238079769931783
103 0.00229908739428854
104 0.0021102298278231
105 0.00204633299530244
106 0.00208620703982506
107 0.00197440107028821
108 0.00195485022722442
109 0.00188812966034527
110 0.00187255846609548
111 0.00183060678100411
112 0.00179473784442672
113 0.00178783694593264
114 0.00223527618806019
115 0.0017310906675504
116 0.00171837175222963
117 0.00160647765853273
118 0.00154566126525086
119 0.00163836402247461
120 0.00149970643473215
121 0.00188857966254873
122 0.00150734969128845
123 0.00149517742515729
124 0.00208643847041423
125 0.0014747300365837
126 0.00130346598124254
127 0.0012735461137596
128 0.00223513196838159
129 0.00140139071215788
130 0.00127183161559456
131 0.0012031795818196
132 0.00124644210204115
133 0.00119540005825194
134 0.0011664175691419
135 0.00102595520898056
136 0.00102164422827667
137 0.00102168915567928
138 0.00104647759213734
139 0.000993904008841407
140 0.000987520151397157
141 0.000972593706439918
142 0.000964806701582791
143 0.000960572296793286
144 0.000961395143605482
145 0.000910720946670041
146 0.000874730289518439
147 0.000871709933365471
148 0.000870178018874664
149 0.000858366897710995
150 0.000798182797656862
151 0.000799313538950081
152 0.000957322936420732
153 0.000795235989088486
154 0.000826399230093908
155 0.000848703360444541
156 0.000789351510283516
157 0.000765702552922581
158 0.00089312056583634
159 0.000756505282238713
160 0.00076879709627943
161 0.000746947183755338
162 0.000745064537235925
163 0.000735729979527784
164 0.000699503839668894
165 0.000810948286702773
166 0.000768152628800277
167 0.000695268149939894
168 0.000740868131415267
169 0.000694174885463459
170 0.000703662959282437
171 0.000692234839319732
172 0.000760165635025187
173 0.000684438182293964
174 0.000663989624505168
175 0.000661409958398192
176 0.000630549460402056
177 0.000598934035381608
178 0.0006313121310455
179 0.000627811617251199
180 0.000614967061202828
181 0.000589811048524627
182 0.000576968449564542
183 0.000592759740468607
184 0.000656983813502465
185 0.000648650334132182
186 0.000581537083710247
187 0.000582318956081095
188 0.000576986767854131
189 0.000579158167236071
190 0.000577316740571571
191 0.000572235974317188
192 0.000543125695612409
193 0.000537780253936377
194 0.000537044834282982
195 0.000531305192060804
196 0.000513605527367274
197 0.000565986805294406
198 0.000494966079632287
199 0.000481221305768203
200 0.000479164097902596
201 0.000467609285734057
202 0.000452833866218588
203 0.000452767507144916
204 0.000451995645164269
205 0.000450399604758065
206 0.000431536381277724
207 0.000435237448660343
208 0.000429881952885047
209 0.000659236373012383
210 0.00042697350845918
211 0.000422834082293577
212 0.000407347810179907
213 0.000406818720599091
214 0.000393589645148077
215 0.000385762232066291
216 0.000390377093072279
217 0.000396563172378924
218 0.00038010565108061
219 0.000381145848224942
220 0.000380243787490618
221 0.000383768555749722
222 0.000371848566371444
223 0.000389670236018842
224 0.000367723975903489
225 0.000365460916025569
226 0.000345554131522067
227 0.000349485833627012
228 0.000340633818563551
229 0.000333983533160653
230 0.00033113821901921
231 0.000324639701282025
232 0.000321690062696301
233 0.000320696362777907
234 0.000477088043883445
235 0.000317423777402515
236 0.000304981244276284
237 0.000337991745340246
238 0.000299778240162287
239 0.000294566604898489
240 0.000293662253892813
241 0.000291330854490926
242 0.00036723035547958
243 0.000461245858301684
244 0.000289071614661449
245 0.000456496395014737
246 0.000376303241845059
247 0.000327014539901871
248 0.000286904241118672
249 0.000292197890368264
250 0.000284438555562162
251 0.00031988555131607
252 0.000392063390414145
253 0.000281476114316895
254 0.00027987217723236
255 0.000268696333674334
256 0.000263804423208449
257 0.000434635913773267
258 0.000295619679196093
259 0.000287801380097597
260 0.000313353989249112
261 0.000264144773260158
262 0.000315572643971266
263 0.000337203461214198
264 0.000261471829373265
265 0.000260407395008744
266 0.000258376883628669
267 0.000255698291064978
268 0.000249969163479178
269 0.000246455041086937
270 0.000291462836375064
271 0.000244766307347396
272 0.000242076850932773
273 0.000242169051546019
274 0.000240280764624057
275 0.000237973495718306
276 0.000319973187337933
277 0.000311049695841317
278 0.000247158441880991
279 0.000251321737512991
280 0.000236396050565832
281 0.000259941224427243
282 0.000246053813905038
283 0.000236308270290186
284 0.000234549217207157
285 0.000230519209730661
286 0.000225783314988449
287 0.000223167704783571
288 0.00022225762475691
289 0.000221625855254735
290 0.000213987020285252
291 0.000215069018639473
292 0.000258538878670354
293 0.000207171179571808
294 0.000252346131516975
295 0.000254136003034291
296 0.00028474015001426
297 0.000233199557624078
298 0.00020689407816589
299 0.000214722890354418
300 0.000207017557486704
301 0.000318031747599705
302 0.000206612145046734
303 0.00020603748038115
304 0.00020208476813508
305 0.000202580607012674
306 0.000203680156715228
307 0.000198858614003574
308 0.000193860709487931
309 0.000192524645718825
310 0.000191015402625902
311 0.000289407365109294
312 0.000216917215395632
313 0.000212340786625361
314 0.000191602023872816
315 0.000210191658366589
316 0.000190962484695943
317 0.000190036729467072
318 0.000189948039945593
319 0.000189723139692637
320 0.000186451982415233
321 0.000184324035765168
322 0.000179950702242784
323 0.000178122368336925
324 0.000176737565335571
325 0.000175962739367878
326 0.00017573310775049
327 0.000170346318954257
328 0.000225794988786279
329 0.000170281396177355
330 0.000169823244616992
331 0.000167538573695935
332 0.000166755555956672
333 0.000205795742323144
334 0.000164594991567146
335 0.000164538950787876
336 0.00016233699260129
337 0.000155969340247557
338 0.000156146222916274
339 0.000154619699500344
340 0.000154500025096238
341 0.000173083249509155
342 0.000153094875953018
343 0.000153061966659853
344 0.000172626823816605
345 0.0001512767247569
346 0.000169948239583192
347 0.000149428942675273
348 0.000149152568283343
349 0.000147881296901467
350 0.000150493624879045
351 0.000147866823850511
352 0.00014647661481199
353 0.00014436240147515
354 0.00014360784769042
355 0.0001388022455743
356 0.000137806493435528
357 0.000135859455334127
358 0.000135057767639203
359 0.000134875305818444
360 0.000134411637601877
361 0.000133963338572157
362 0.000133314263365601
363 0.000130845377025292
364 0.000128403883594258
365 0.000127432275260262
366 0.000121524421927587
367 0.000119572779741211
368 0.000123535357862868
369 0.000119191951333637
370 0.000118300878351639
371 0.000118862224544876
372 0.000116785032364975
373 0.000116135160631555
374 0.000121297849620472
375 0.000116041949154299
376 0.000117659177991255
377 0.000115924249590621
378 0.000114616585949474
379 0.000114601903703165
380 0.000113838739818614
381 0.000113087562067463
382 0.000112252225922254
383 0.00012749065902338
384 0.000111640056334671
385 0.00011113463037801
386 0.000112395975592975
387 0.000110821909737286
388 0.000110499571725733
389 0.000109022511223166
390 0.000108458254837157
391 0.000108379122800195
392 0.000106377823985472
393 0.000105621965503451
394 0.000105500523333218
395 0.000102430448046473
396 0.000102061350560204
397 0.000127213181479448
398 9.95538825885583e-05
399 0.000101734886242377
400 0.000104399461487903
401 9.99480914093642e-05
402 0.000136791364430432
403 0.000103861436662528
404 9.61051092741168e-05
405 9.60431474974717e-05
406 9.56192459865952e-05
407 9.50364924497675e-05
408 9.46100658545044e-05
409 9.41329128449053e-05
410 9.37773502933915e-05
411 9.15164341593951e-05
412 9.02070073458352e-05
413 8.97904386998021e-05
414 8.93778904563801e-05
415 9.17762040848587e-05
416 9.36968779109655e-05
417 8.92801385010725e-05
418 0.000102019242793618
419 0.000100812860159112
420 9.17432442490187e-05
421 8.9088582001483e-05
422 8.91454150411557e-05
423 8.84413552790563e-05
424 8.78689529977278e-05
425 9.46089472256662e-05
426 8.9735171871731e-05
427 8.77589068158536e-05
428 9.51902829421677e-05
429 8.75550617627654e-05
430 8.89098528598895e-05
431 8.60023666693774e-05
432 8.46836286495522e-05
433 8.4062827394825e-05
434 8.29324064957981e-05
435 0.000105931150986609
436 9.27092139489319e-05
437 9.05685246194283e-05
438 8.91839449439619e-05
439 8.22202759357402e-05
440 0.000122122944906551
441 9.42442506588932e-05
442 8.12966757476835e-05
443 8.09286118564059e-05
444 9.27167701871394e-05
445 8.05421469689157e-05
446 7.90768907827332e-05
447 8.53343369620656e-05
448 7.83303788563123e-05
449 7.8017918801716e-05
450 7.7910246779517e-05
451 8.46256380968374e-05
452 7.77787869429222e-05
453 9.34550467393237e-05
454 7.74786602778921e-05
455 0.000112793043466288
456 7.83349213139862e-05
457 7.94157924737839e-05
458 7.7208964183487e-05
459 8.88664365429546e-05
460 7.59438089352558e-05
461 7.50223436190141e-05
462 7.49064149962648e-05
463 7.49719308671698e-05
464 8.52802639679164e-05
465 7.47379542494035e-05
466 8.22881107667246e-05
467 7.32731319269426e-05
468 8.42893900203625e-05
469 7.26113123454982e-05
470 7.36859807715804e-05
471 7.21677243100213e-05
472 7.20762253307103e-05
473 7.18698779859419e-05
474 7.17005848838282e-05
475 7.14437849849983e-05
476 7.12950190393805e-05
477 7.27526688476781e-05
478 7.10836371029733e-05
479 7.07715501145126e-05
480 7.01879635920469e-05
481 6.94066404433516e-05
482 6.79453616388054e-05
483 7.08046787318561e-05
484 6.66530487513045e-05
485 6.65252073979132e-05
486 6.86765663540855e-05
487 6.57298339718302e-05
488 8.708388656692e-05
489 6.55073987883818e-05
490 6.54937107425542e-05
491 6.461280459295e-05
492 6.4568379526339e-05
493 8.61507730729711e-05
494 7.64841295423033e-05
495 6.44745208248198e-05
496 0.000155608094672
497 0.000143542642144236
498 9.27035571248966e-05
499 9.416472241021e-05
500 8.39635484749973e-05
501 7.90084033887733e-05
502 8.19698810017009e-05
503 7.79371507141708e-05
504 8.0382952849477e-05
505 7.79493167842932e-05
506 6.84656904684617e-05
507 6.64558156381809e-05
508 6.4048789841703e-05
509 6.38096004627696e-05
510 6.38123424326227e-05
511 6.36854393201398e-05
512 6.2470218074817e-05
513 6.23370449478124e-05
514 6.23099796484268e-05
515 8.73107162222704e-05
516 6.20648175593011e-05
517 6.19728182220227e-05
518 6.09623543059315e-05
519 6.02177075560755e-05
520 6.01112600838428e-05
521 5.99417539338176e-05
522 5.98654969122469e-05
523 9.82676848995437e-05
524 5.97944855155734e-05
525 5.96437801307913e-05
526 5.93249947993964e-05
527 5.87016948837927e-05
528 5.81181804421197e-05
529 5.78868839330678e-05
530 5.77559882391267e-05
531 5.77473353666255e-05
532 7.89944976362358e-05
533 5.74926609682584e-05
534 5.69620271733409e-05
535 5.86471712674885e-05
536 5.68135008018889e-05
537 5.98602381533403e-05
538 5.6185076887069e-05
539 5.60019934223623e-05
540 5.75823517886736e-05
541 5.58604325791196e-05
542 5.49114477991904e-05
543 5.4765489243093e-05
544 5.55550075035966e-05
545 5.72676095467268e-05
546 5.50861256336983e-05
547 5.38226617906831e-05
548 5.33929480910366e-05
549 6.34926785974297e-05
550 5.27767420443285e-05
551 5.27367366061752e-05
552 5.26548295110202e-05
553 5.54837636380234e-05
554 5.24926719024708e-05
555 5.21453817718813e-05
556 5.19766438052923e-05
557 5.19730913195403e-05
558 5.04220840297596e-05
559 4.99581161367045e-05
560 4.96603339244679e-05
561 4.94122696567775e-05
562 4.87713556748639e-05
563 5.29179219727225e-05
564 5.05430120021912e-05
565 4.8923660406524e-05
566 5.9710199071365e-05
567 4.85968747150941e-05
568 4.93861798477445e-05
569 4.89709005990451e-05
570 4.8384088886735e-05
571 4.83060310540516e-05
572 4.78363404741922e-05
573 5.74321203132152e-05
574 4.76881351803591e-05
575 4.7581714733932e-05
576 4.9575085533509e-05
577 5.27440616191231e-05
578 4.84950893508391e-05
579 4.79999444596954e-05
580 4.73461133225227e-05
581 5.50794067722128e-05
582 4.72710729949775e-05
583 4.92346860238412e-05
584 4.72782501867993e-05
585 4.69673685229411e-05
586 4.67172156182038e-05
587 4.65385662862687e-05
588 4.65254754062631e-05
589 4.61101120588989e-05
590 4.58143400772656e-05
591 4.55129492805216e-05
592 4.52668335484093e-05
593 4.45833363491884e-05
594 4.44317100338412e-05
595 4.41516557355123e-05
596 4.33895855708057e-05
597 4.33669502710707e-05
598 4.58319507401176e-05
599 4.49496500334994e-05
600 4.39680431808013e-05
601 4.24865928190081e-05
602 4.4014628125897e-05
603 4.21160833188853e-05
604 4.26398132408415e-05
605 4.18882939365843e-05
606 4.46032482741336e-05
607 4.17197150261032e-05
608 4.16607873478189e-05
609 4.14775058883706e-05
610 4.09967074687411e-05
611 6.57432347336824e-05
612 4.73608270313944e-05
613 4.14413652178773e-05
614 4.10295236429598e-05
615 4.21927870009145e-05
616 4.09402542988477e-05
617 4.21752136726234e-05
618 4.08948917344881e-05
619 4.06085341896761e-05
620 4.05548237956237e-05
621 4.25625172177464e-05
622 4.03569868148774e-05
623 4.03819347791192e-05
624 4.0308863607391e-05
625 3.99137759832806e-05
626 5.14034689288287e-05
627 4.10746508412945e-05
628 4.00554334964539e-05
629 3.93044319983461e-05
630 3.92048118446686e-05
631 4.09667498356928e-05
632 3.9139241513324e-05
633 3.89475277282335e-05
634 3.87423042560315e-05
635 3.86417335368635e-05
636 3.8616195665539e-05
637 3.82662526435423e-05
638 4.55946956144667e-05
639 4.16595675534294e-05
640 3.77520486469968e-05
641 4.55513073955573e-05
642 3.77278673149762e-05
643 3.74955500261389e-05
644 4.03546846987046e-05
645 3.74083655488958e-05
646 3.71021276155133e-05
647 3.702714903697e-05
648 3.701490900322e-05
649 3.63048205704198e-05
650 3.61762246952904e-05
651 5.08340237858814e-05
652 3.60803459360608e-05
653 3.60338777565322e-05
654 3.59749080282409e-05
655 3.66301622385136e-05
656 3.58648631066882e-05
657 3.58428511809852e-05
658 3.75921416290145e-05
659 3.89641720881604e-05
660 3.53879781531203e-05
661 3.51901267314945e-05
662 3.50690238708653e-05
663 3.49900864086514e-05
664 3.4716082135832e-05
665 3.46168157436047e-05
666 3.47057146521208e-05
667 3.37758627891314e-05
668 3.35103897523952e-05
669 3.4290260589739e-05
670 3.46534422050935e-05
671 3.46166771966417e-05
672 3.33873059149171e-05
673 3.33093380530651e-05
674 3.50039936186243e-05
675 3.31109330120143e-05
676 4.10187197988981e-05
677 3.30838978340064e-05
678 3.23941695128077e-05
679 3.22107262079921e-05
680 3.42431545695783e-05
681 3.35683423894526e-05
682 3.31475927137085e-05
683 3.75360854834633e-05
684 3.22060208860538e-05
685 4.48168273448992e-05
686 3.41814460055043e-05
687 3.21953017151836e-05
688 3.16892409385481e-05
689 3.14841225662696e-05
690 3.14031011125451e-05
691 3.1292887910623e-05
692 3.1911170080259e-05
693 3.26422332328956e-05
694 3.13113013238267e-05
695 3.12196082926988e-05
696 3.11460311862925e-05
697 3.10726883706151e-05
698 3.10663434693905e-05
699 3.07784600514613e-05
700 3.07631227106215e-05
701 3.03629162343845e-05
702 3.03126762999023e-05
703 3.03076451265708e-05
704 4.45287649246714e-05
705 3.71996139728783e-05
706 3.00520600997265e-05
707 3.26092914835414e-05
708 3.12835428062175e-05
709 2.99975625738415e-05
710 2.9833256968002e-05
711 2.95440040147208e-05
712 3.24186759548735e-05
713 2.94947744864313e-05
714 3.07238689776475e-05
715 2.93096247844498e-05
716 2.91858224393229e-05
717 2.9085446103018e-05
718 2.88227962348771e-05
719 2.86904635525935e-05
720 2.85895248548835e-05
721 2.85373632764668e-05
722 2.82178262287476e-05
723 2.81765374970657e-05
724 3.10822831680288e-05
725 2.85614126178119e-05
726 2.81098022173726e-05
727 2.80255026477171e-05
728 4.15123714506717e-05
729 2.79812321982953e-05
730 4.11087592037863e-05
731 2.76127770053967e-05
732 2.74070062737364e-05
733 2.72239953304994e-05
734 2.71779979049991e-05
735 2.67807081727639e-05
736 2.67408979526856e-05
737 2.6576887032039e-05
738 2.65400240531357e-05
739 2.6471309232356e-05
740 2.63736531250815e-05
741 2.60673987488829e-05
742 8.70990748235939e-05
743 4.24626207133324e-05
744 4.04400137203199e-05
745 3.52842745723434e-05
746 3.19722082201435e-05
747 2.95784270079593e-05
748 2.82832038121454e-05
749 2.75426818851713e-05
750 2.6971134311109e-05
751 2.67898440329393e-05
752 2.8273344364061e-05
753 2.67233807246274e-05
754 2.61437899718567e-05
755 2.58805464885996e-05
756 2.5859723574525e-05
757 2.57431676128932e-05
758 2.56668913199222e-05
759 2.89349511729762e-05
760 2.56357542588593e-05
761 2.5033761541827e-05
762 2.47095710737787e-05
763 2.46881848111674e-05
764 2.46491772513647e-05
765 2.45168380090535e-05
766 2.43086207174713e-05
767 2.42407386999106e-05
768 2.42261295283547e-05
769 2.40860541077484e-05
770 2.40384214061662e-05
771 2.40128320235062e-05
772 2.48077617034889e-05
773 2.54653815558733e-05
774 2.38579847883871e-05
775 2.87294341366675e-05
776 2.37615035232566e-05
777 2.35628620272252e-05
778 2.35517090410559e-05
779 2.34724274382826e-05
780 2.32969430281647e-05
781 2.32113353536898e-05
782 2.31137302653831e-05
783 2.30883438610276e-05
784 2.76476519926556e-05
785 2.30172825979171e-05
786 2.88022917512798e-05
787 2.30012304514142e-05
788 2.42652063955318e-05
789 2.58897968768305e-05
790 2.29374212356768e-05
791 2.31442375355399e-05
792 2.2902357238243e-05
793 2.25854074231577e-05
794 2.25103743759002e-05
795 2.84068425959479e-05
796 2.23858834239538e-05
797 2.23222965350069e-05
798 2.22027190548962e-05
799 2.21637896175086e-05
800 3.16030676791866e-05
801 2.28459894734959e-05
802 2.21128893790843e-05
803 2.19316154228103e-05
804 2.16869562936659e-05
805 2.23951344401993e-05
806 2.16545599807629e-05
807 2.16262063842918e-05
808 2.14777823723172e-05
809 2.1337663855464e-05
810 2.13037367092066e-05
811 2.12993782866738e-05
812 2.11903768209822e-05
813 2.1083028345213e-05
814 2.10222248523763e-05
815 2.08548279595644e-05
816 2.07893408249227e-05
817 2.07020821222303e-05
818 2.06037646144285e-05
819 2.54016206323768e-05
820 2.05416834158024e-05
821 2.04216978617801e-05
822 2.07548810341554e-05
823 2.03924349759357e-05
824 2.02999607939576e-05
825 2.02968490248822e-05
826 2.32166629429609e-05
827 2.032704860026e-05
828 2.02152270590126e-05
829 2.01273818911522e-05
830 2.00550504107443e-05
831 2.0021825817769e-05
832 1.99532686316517e-05
833 1.98309648005843e-05
834 1.98022192239061e-05
835 2.19387938570811e-05
836 1.96874936141676e-05
837 1.96948590241722e-05
838 2.01912486369285e-05
839 2.12962187150545e-05
840 2.330263841768e-05
841 2.12043045371458e-05
842 1.96762416741214e-05
843 2.76898208309234e-05
844 1.96161021154771e-05
845 2.05459410246199e-05
846 1.96146982927296e-05
847 1.94356812955399e-05
848 2.22638841742699e-05
849 2.15894827936397e-05
850 1.93948029133861e-05
851 1.97184998530254e-05
852 1.99225477728207e-05
853 1.93117238460463e-05
854 2.18621881728183e-05
855 1.92230293216867e-05
856 2.31492397557508e-05
857 1.90908954705952e-05
858 1.89274278453101e-05
859 1.8922310337411e-05
860 1.90750459164635e-05
861 1.87137680642624e-05
862 2.60329835304186e-05
863 2.01669922193705e-05
864 1.85564899657649e-05
865 2.25831752548964e-05
866 1.80749522863787e-05
867 1.80308630854022e-05
868 2.49096848591521e-05
869 1.87346403387046e-05
870 1.79844502258397e-05
871 1.77626955207008e-05
872 1.7660553331564e-05
873 1.76326860482296e-05
874 1.75709881194562e-05
875 1.75450483229717e-05
876 1.75266397499621e-05
877 1.73823900729361e-05
878 1.73487620610707e-05
879 1.73303897338511e-05
880 1.7264461811072e-05
881 1.72258364302654e-05
882 1.72589814785221e-05
883 1.71259895166432e-05
884 1.70977757396662e-05
885 1.70889745537845e-05
886 1.70202461692097e-05
887 1.79123388085261e-05
888 2.43363629328773e-05
889 1.69225993017889e-05
890 1.72652261391439e-05
891 2.18794631866744e-05
892 1.69118146022589e-05
893 1.67396465227882e-05
894 1.66755775608943e-05
895 1.66810346257004e-05
896 1.66804247095642e-05
897 1.66714119386614e-05
898 2.08158971270831e-05
899 1.66274273984812e-05
900 1.65024460222482e-05
901 1.64892373886816e-05
902 1.64644652862015e-05
903 1.64462840170257e-05
904 1.74758828328551e-05
905 2.75109368246226e-05
906 1.67240050222219e-05
907 1.64201373462976e-05
908 1.68044924677772e-05
909 1.63883389984314e-05
910 1.63076960707897e-05
911 1.97144106246854e-05
912 1.77498069112293e-05
913 1.62944979062836e-05
914 1.61966662115799e-05
915 2.36957615447045e-05
916 1.61901084344966e-05
917 1.61670120184806e-05
918 1.61150696393988e-05
919 1.9330934775945e-05
920 1.60904530871148e-05
921 1.62086038577339e-05
922 2.03493021742761e-05
923 1.60669077450729e-05
924 1.60302417529011e-05
925 1.59688656081682e-05
926 1.64968442500175e-05
927 1.59651511805009e-05
928 1.59413866361127e-05
929 1.59126672559718e-05
930 1.59115827897851e-05
931 1.58666484871317e-05
932 1.58086574662776e-05
933 1.57675750440023e-05
934 1.5757569032472e-05
935 1.56603007465507e-05
936 1.56745792031599e-05
937 1.54943284066767e-05
938 1.5494195728385e-05
939 1.85536643624912e-05
940 1.54009019162202e-05
941 1.52611159938378e-05
942 1.5184282576828e-05
943 1.56237576272799e-05
944 1.6894654394411e-05
945 1.51611154436242e-05
946 1.51522639949473e-05
947 1.8693685458473e-05
948 1.57376965522945e-05
949 1.5122510234599e-05
950 1.50933202001823e-05
951 1.50249804338785e-05
952 1.56153729390597e-05
953 1.60137701692333e-05
954 1.73746172299454e-05
955 1.49924496152496e-05
956 1.70864273585651e-05
957 1.48380348568891e-05
958 1.54540504186776e-05
959 1.50409710499483e-05
960 1.50334846859463e-05
961 1.47256089588815e-05
962 1.63232127748628e-05
963 1.46969245560177e-05
964 1.46649518767495e-05
965 1.46579104820513e-05
966 1.66036967968988e-05
967 1.44595949972457e-05
968 1.62782133348472e-05
969 1.44552112923202e-05
970 1.44395053501639e-05
971 1.42326135432463e-05
972 1.41934385493639e-05
973 1.67874134979838e-05
974 1.41637147022917e-05
975 1.45722426535482e-05
976 1.40431767636937e-05
977 1.40077728086714e-05
978 1.39873710534347e-05
979 1.39396105085523e-05
980 1.38711563547198e-05
981 1.66613540074347e-05
982 1.38173101174006e-05
983 1.43555245962856e-05
984 1.37699092700606e-05
985 1.37570841211204e-05
986 1.37452834237195e-05
987 1.35826922546881e-05
988 1.35608668025522e-05
989 1.64674276404504e-05
990 1.47270801976141e-05
991 1.44643942602902e-05
992 1.3558679530136e-05
993 1.46096554462816e-05
994 1.34275302549156e-05
995 1.34153541988558e-05
996 1.340882288986e-05
997 1.34080637623274e-05
998 1.3403984844189e-05
999 1.32460121864519e-05
1000 1.32444624830094e-05
1001 1.32122121455232e-05
1002 1.31718042933748e-05
1003 1.31637411411913e-05
1004 1.31236551160366e-05
1005 1.30371397950119e-05
1006 1.30388525558618e-05
1007 1.30353216466266e-05
1008 1.3013338038225e-05
1009 1.29913101656845e-05
1010 1.29741526822381e-05
1011 1.29289621726104e-05
1012 1.29227431721422e-05
1013 1.28434264057145e-05
1014 1.2822095897973e-05
1015 1.28036576565113e-05
1016 1.27830724037861e-05
1017 1.36338360769076e-05
1018 1.27739241686539e-05
1019 1.5263622892126e-05
1020 1.26269944065268e-05
1021 3.86850380441114e-05
1022 2.70266703798731e-05
1023 2.21188768839224e-05
1024 1.76612954265197e-05
1025 1.79328495798756e-05
1026 1.45634925449716e-05
1027 1.33563689103848e-05
1028 1.27061844149381e-05
1029 1.2605476999968e-05
1030 1.25833668089131e-05
1031 1.25584687271104e-05
1032 1.25566767660228e-05
1033 1.2536944878234e-05
1034 1.24453619036818e-05
1035 1.23763597675857e-05
1036 1.23544112497122e-05
1037 1.23157133772484e-05
1038 1.2299652635045e-05
1039 1.22907630163022e-05
1040 1.39560315496039e-05
1041 1.2259443977408e-05
1042 1.223960021343e-05
1043 1.22717431496807e-05
1044 1.21926926129634e-05
1045 1.21087135114021e-05
1046 1.21004192053763e-05
1047 1.36522737710152e-05
1048 1.20301001140438e-05
1049 1.35700232830784e-05
1050 1.23308092667255e-05
1051 1.19931923646979e-05
1052 1.18577205249062e-05
1053 1.18299068084939e-05
1054 1.17745426780609e-05
1055 1.17479186509299e-05
1056 1.16898959854721e-05
1057 1.16969069762667e-05
1058 1.38832135919433e-05
1059 1.16521374952656e-05
1060 1.16521814780967e-05
1061 1.16463571129092e-05
1062 1.15925657045296e-05
1063 1.15209368809705e-05
1064 1.15686437511466e-05
1065 1.15194659906101e-05
1066 1.15012735456298e-05
1067 1.69249269377558e-05
1068 1.14962606553643e-05
1069 1.14489286967122e-05
1070 1.14217398999089e-05
1071 1.13897395714572e-05
1072 1.13578872115917e-05
1073 1.1268023654209e-05
1074 1.19613978848435e-05
1075 1.12045662225834e-05
1076 1.11451696582883e-05
1077 1.1023046835743e-05
1078 1.10015593837005e-05
1079 1.09801575997802e-05
1080 1.09698999989278e-05
1081 1.10136012157124e-05
1082 1.09579340133934e-05
1083 1.26503105701655e-05
1084 1.08579132337307e-05
1085 1.08176927865606e-05
1086 1.40903464343363e-05
1087 1.08159262406256e-05
1088 1.07844131692185e-05
1089 1.07808834150499e-05
1090 1.07522626708368e-05
1091 1.30016773134585e-05
1092 1.06099816464012e-05
1093 1.06056541281264e-05
1094 1.05830732135417e-05
1095 1.05674283462069e-05
1096 1.05191554668145e-05
1097 1.05171522032012e-05
1098 1.05145169723071e-05
1099 1.25430582032716e-05
1100 1.04622813791519e-05
1101 1.03943400032041e-05
1102 1.27818328211105e-05
1103 1.03726495475315e-05
1104 1.03328354855367e-05
1105 1.03143042964287e-05
1106 1.08214671477039e-05
1107 1.02815104633592e-05
1108 1.02286456640393e-05
1109 1.17606232439716e-05
1110 1.02082926006299e-05
1111 1.0204757560439e-05
1112 1.01875265994584e-05
1113 1.01860343966607e-05
1114 1.01920428534254e-05
1115 1.01668307617111e-05
1116 2.16212455091422e-05
1117 1.8520586660829e-05
1118 1.76015625530789e-05
1119 1.49547462266198e-05
1120 1.54353493890537e-05
1121 1.52451817227817e-05
1122 1.4890662149311e-05
1123 1.6588663085375e-05
1124 1.56036043427986e-05
1125 1.42968813782926e-05
1126 1.40323093745851e-05
1127 1.39564118944313e-05
1128 1.36794196573906e-05
1129 1.36634359893323e-05
1130 1.35267057187884e-05
1131 1.21305590793408e-05
1132 1.21394565731652e-05
1133 1.21139730546571e-05
1134 1.17653259420605e-05
1135 1.18867662823755e-05
1136 1.17286330508198e-05
1137 1.14643021421995e-05
1138 1.13773986161227e-05
1139 1.10832624614311e-05
1140 1.0787929183647e-05
1141 1.29730266025443e-05
1142 1.23046241038788e-05
1143 1.04889152827992e-05
1144 1.03446160334151e-05
1145 1.03398056666993e-05
1146 1.02237082310648e-05
1147 1.13500920945894e-05
1148 1.07311080494369e-05
1149 1.01459477993445e-05
1150 1.43987760234855e-05
1151 1.01285207524577e-05
1152 1.00626234270263e-05
1153 1.00576538590567e-05
1154 1.00182800482341e-05
1155 1.05154044325927e-05
1156 9.99665596517504e-06
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 37$}
\addplot [semithick, crimson2143940]
table {%
0 4
1 4.79999729017017
2 5.13933368717621
3 4.69913482618409
4 4.52712956050234
5 4.36922109550896
6 2.10191045533602
7 1.82318951517978
8 1.68541833126372
9 1.69273556855232
10 1.37156367472439
11 1.36462508259666
12 1.14428415641723
13 1.11459063402177
14 1.04916643384361
15 1.03066346119697
16 0.463935121056157
17 0.472152237315221
18 0.480333829635969
19 0.392795291399404
20 0.356680768740808
21 0.350710239505765
22 0.208412877896952
23 0.218942098621043
24 0.121264191507659
25 0.126558319343759
26 0.125526786906418
27 0.137560870734133
28 0.111819477961216
29 0.0909661087398615
30 0.0904735183538033
31 0.0905473473486581
32 0.0969665998653389
33 0.0834149671075261
34 0.0571578192206509
35 0.0430562150861256
36 0.0433791661022419
37 0.0415451318298114
38 0.0373983010697182
39 0.0377858594769644
40 0.0284909040743364
41 0.0285095197233655
42 0.0235847126960055
43 0.0232739162049116
44 0.0284334658032475
45 0.0232526630094039
46 0.0227894649408511
47 0.0176875309566158
48 0.0173595878223161
49 0.0135028852062345
50 0.0131205789303466
51 0.0142168649821903
52 0.012348599693456
53 0.0123353545207809
54 0.0123803031430226
55 0.0116439177537001
56 0.0116364777967522
57 0.00924242280620087
58 0.00973881707448446
59 0.00891985658858847
60 0.0107750646824933
61 0.0084891997796724
62 0.0136712344168803
63 0.00954343832734476
64 0.00928226972352781
65 0.00770212930774333
66 0.00787407445059719
67 0.00719442888855515
68 0.0095196391380073
69 0.00703797886487769
70 0.0078789190314834
71 0.00641167990817733
72 0.00612900977602929
73 0.00592858763073545
74 0.00592683031176764
75 0.00589343592971424
76 0.00525300048160208
77 0.0047831025167927
78 0.00452834930888018
79 0.00458555071522554
80 0.00542678610961968
81 0.00458902146287656
82 0.00412918386346039
83 0.00446462867881426
84 0.00397734499154991
85 0.00379305616590779
86 0.00403682192030578
87 0.00513908666583126
88 0.00409412042061107
89 0.0036467929057494
90 0.00399725328811134
91 0.00360483964383061
92 0.00358259375602549
93 0.00326481676665768
94 0.00317055406939872
95 0.0032314147074759
96 0.00303547896059246
97 0.00295956647977292
98 0.0030140517914431
99 0.00275551400864877
100 0.0027572621042302
101 0.00326841701559672
102 0.00252482972547722
103 0.00242664067792661
104 0.00240112729276762
105 0.00230524339299325
106 0.00249723897946874
107 0.00203627711723697
108 0.00302159707427202
109 0.00202069938547029
110 0.0019420486440179
111 0.00189716116389132
112 0.00189504677641828
113 0.00233946282640409
114 0.00236852200723002
115 0.00169728683899194
116 0.00174873498683024
117 0.00169865378119344
118 0.0016525479987007
119 0.0017147493673365
120 0.00187816957011504
121 0.00155453336583699
122 0.0015636367962558
123 0.00154060589356931
124 0.00152425248484806
125 0.00143392427286444
126 0.00141632628060372
127 0.00136034418526866
128 0.00149864530333245
129 0.00141560175476402
130 0.00134791459854709
131 0.00133242642451939
132 0.00147345308394298
133 0.00136118029873826
134 0.00134085561486094
135 0.00125009741109901
136 0.00123336046395485
137 0.00123258085750937
138 0.00136432002384227
139 0.0012258101400352
140 0.00121336313120988
141 0.00120113211777389
142 0.00116138339393068
143 0.00114483806600277
144 0.00104732439464978
145 0.0013847541496261
146 0.00124125713918322
147 0.00112911226871994
148 0.00104762712219907
149 0.00117119648373186
150 0.00102551615391585
151 0.00104476418259433
152 0.00100887303451486
153 0.000978318682066305
154 0.00101155810689639
155 0.00112063452945354
156 0.00108363578234712
157 0.000982531793206394
158 0.00119605040650929
159 0.000944506184152009
160 0.000933954588847597
161 0.000985082633989868
162 0.000953719973932653
163 0.000862988732020394
164 0.000815642526938567
165 0.000883738949633206
166 0.000854898204850925
167 0.0012230620965174
168 0.000837481437384658
169 0.000834991352706944
170 0.00079862770610933
171 0.00076998907447007
172 0.000749163473933354
173 0.00101891412212313
174 0.000726055858936257
175 0.000747238267544825
176 0.000713996518696387
177 0.00100378764708653
178 0.000712735861647275
179 0.00125439645702031
180 0.00082704507033507
181 0.000710808519639268
182 0.000691072549538826
183 0.000688738517289138
184 0.000693788711374631
185 0.00068943661040611
186 0.000688722052561633
187 0.000971688512767007
188 0.000681044757811583
189 0.000680098248679743
190 0.000663779293556331
191 0.000647117718142226
192 0.000645017309241464
193 0.000644966763104854
194 0.000642148612932997
195 0.000632925338570084
196 0.000769842803619769
197 0.000597075286995118
198 0.000596960121320478
199 0.000586490496640932
200 0.000623895511182256
201 0.000566351664297475
202 0.000564439368774213
203 0.000562345713827219
204 0.000557176820685913
205 0.000552332407608232
206 0.00055018646449621
207 0.000544471496802931
208 0.000537980293458038
209 0.000530666304741055
210 0.000609761723366172
211 0.000560191093493927
212 0.000549874315797824
213 0.000531313377169483
214 0.000529724149439665
215 0.000521233912766556
216 0.000513600375142511
217 0.000513315000623473
218 0.00051321268935528
219 0.000499584265333921
220 0.000494573361200411
221 0.000560181837470002
222 0.000493338432829598
223 0.000537684547402921
224 0.00049324698145267
225 0.000490509818959814
226 0.000489253568846301
227 0.000487259101852639
228 0.000471172670598638
229 0.000470449207088469
230 0.000440444658624304
231 0.000498842948668697
232 0.000436302357483041
233 0.000493516462363116
234 0.000426935520587557
235 0.000421415687064535
236 0.000415297797150318
237 0.000409105355969946
238 0.000403119306218094
239 0.00040331433675773
240 0.000402071859372755
241 0.000398041287522472
242 0.000394277839973308
243 0.000390799479193933
244 0.000384473487155419
245 0.000388873327228259
246 0.000380436734014878
247 0.000376834997259105
248 0.000384346646966685
249 0.0003653681191957
250 0.000409576168237803
251 0.000364472804635889
252 0.000392311452342081
253 0.00035596698645923
254 0.000354318320027674
255 0.00035227474213006
256 0.000350874230449172
257 0.000330943664111996
258 0.000342933822973339
259 0.000325444891222669
260 0.000340644985746414
261 0.000324425554829272
262 0.000321053912316702
263 0.000320938538001313
264 0.000320706037621189
265 0.000420340488283077
266 0.000313491151496839
267 0.000309473730761654
268 0.000304249036815065
269 0.000298493097395019
270 0.00036553356882995
271 0.000302597789248638
272 0.000300898441833438
273 0.000296240314395454
274 0.000293487484992712
275 0.000374232872561955
276 0.000338308334823683
277 0.000344797985334295
278 0.00029227859706874
279 0.000291276142173867
280 0.000291340780746465
281 0.000285795680117892
282 0.000284419623682606
283 0.000278832475670415
284 0.000277325653879255
285 0.000273931190078975
286 0.00027608155023339
287 0.000266251166805695
288 0.000263770992319059
289 0.000256484395694148
290 0.000251101064557492
291 0.000244263156975052
292 0.000242930329477309
293 0.000240858597593682
294 0.00045162998701649
295 0.000240311194511692
296 0.000258215926692156
297 0.0002391535003706
298 0.000251098669120788
299 0.000240738113510322
300 0.000276489204876024
301 0.000290185234422821
302 0.000238735984210935
303 0.000237546134515465
304 0.000246218425707073
305 0.000236164110424166
306 0.000232823542198541
307 0.000248478682698607
308 0.000231521418626498
309 0.000230969637766295
310 0.000229741305425563
311 0.00022950320180728
312 0.00022764286602146
313 0.00022613459286919
314 0.000236351307796581
315 0.000223811386709357
316 0.000222732059562948
317 0.000215843543939892
318 0.000205980053327953
319 0.000210836973671819
320 0.000197946412573266
321 0.000196704674649945
322 0.000200980363477633
323 0.000199239715457193
324 0.000196351186958103
325 0.000210745430620248
326 0.000189769067062306
327 0.000189854981858638
328 0.000186768097289164
329 0.000186386268374253
330 0.000183176410511499
331 0.000182836212003222
332 0.000182773448661579
333 0.000182174822889836
334 0.000179544661147577
335 0.00017850904142228
336 0.000195974329504707
337 0.000175397224368796
338 0.000215499340270323
339 0.000177321239865443
340 0.000172928758947794
341 0.000171659346751163
342 0.00017152515995625
343 0.000170095221760201
344 0.000185617220977405
345 0.000169419711771286
346 0.000167736257928854
347 0.00016719283669691
348 0.00016733717035829
349 0.000166106182118823
350 0.000163527136704635
351 0.000160309496595232
352 0.000187894967813522
353 0.000160030724718559
354 0.000157732165962427
355 0.000153460629057955
356 0.000153029297278392
357 0.000163439738463106
358 0.000152534030218161
359 0.000150550604887118
360 0.000185985141571081
361 0.000149951626210353
362 0.000149617582367412
363 0.000149389801289034
364 0.000148257947162115
365 0.000147550929592432
366 0.000146486760872179
367 0.000140967530201646
368 0.00013971806361464
369 0.000139167367399066
370 0.000139282713705716
371 0.0001479648658396
372 0.000139240815904936
373 0.000140991143689516
374 0.000138882724986252
375 0.000139466972521782
376 0.000137684982179162
377 0.000141902123755012
378 0.000137106161750903
379 0.000149487444651356
380 0.000187543843252333
381 0.00013592854553399
382 0.000133573570116794
383 0.00013234113582882
384 0.000134088788334728
385 0.000132167427573921
386 0.000132116342580242
387 0.000135151425219887
388 0.000130713087097179
389 0.000135556782131294
390 0.000131241201757854
391 0.000130371086529147
392 0.000131725033096929
393 0.00012984362393588
394 0.000235433883001524
395 0.000142890791417619
396 0.000129891041662546
397 0.000129873021001547
398 0.00012912225676907
399 0.000135461007911514
400 0.000128687963630838
401 0.00012773726439688
402 0.000124922423455252
403 0.000124368346967272
404 0.000121047572886955
405 0.000117045744008941
406 0.000115480236943933
407 0.000114461144082015
408 0.000112064258114897
409 0.000111757122050816
410 0.000111683752669782
411 0.000147910688926672
412 0.000110900710011107
413 0.000118736262273076
414 0.000110454265901105
415 0.000109595252679027
416 0.000124733509713262
417 0.000108205049733375
418 0.000107540588088675
419 0.000120829563270893
420 0.000107230921193028
421 0.000109610988573741
422 0.000106990348881793
423 0.000103487215776265
424 0.000105842190124327
425 0.000103151563947975
426 0.00010247768647256
427 0.000124158913802138
428 0.000133650915173589
429 0.000110047496305065
430 0.000106648224162378
431 0.000108175418136198
432 0.000106391406208006
433 0.000107213271442766
434 0.000103475748663589
435 0.000101475600883516
436 0.000100900577841618
437 0.000100891457754109
438 0.000100369623727003
439 0.000101356050771766
440 9.94445204453719e-05
441 9.72253660757307e-05
442 9.43707588651493e-05
443 9.73014826874214e-05
444 9.30758523435268e-05
445 9.25582326086326e-05
446 9.2694445885313e-05
447 9.24624125795925e-05
448 9.19990612077736e-05
449 0.000104434675251283
450 9.13771832682136e-05
451 9.60853301940814e-05
452 8.90096129916121e-05
453 9.10438232416703e-05
454 8.81718013696195e-05
455 8.78246648595903e-05
456 8.70812847331118e-05
457 8.80790093638287e-05
458 8.65123747393531e-05
459 8.63473825950111e-05
460 9.96482865060927e-05
461 8.9602551946583e-05
462 8.56663334095315e-05
463 9.66989206098202e-05
464 8.43326907864306e-05
465 9.18660760060448e-05
466 8.37626036871634e-05
467 8.34002775505199e-05
468 8.19312112273544e-05
469 8.43438675668462e-05
470 8.18097952341983e-05
471 0.000129338180185424
472 9.86467808308597e-05
473 9.20506306481383e-05
474 8.11889188933446e-05
475 8.06647838459088e-05
476 7.9596650288859e-05
477 8.01047669324939e-05
478 7.87145741587649e-05
479 7.8667226414188e-05
480 7.81023768200708e-05
481 7.79747591051736e-05
482 8.79220539148906e-05
483 7.95248774422914e-05
484 8.10890310363081e-05
485 7.83155048244349e-05
486 7.79749081154455e-05
487 7.74446911731954e-05
488 7.73017021662264e-05
489 7.68490112406337e-05
490 7.67290420545542e-05
491 7.65084601426812e-05
492 7.59565139646951e-05
493 7.56156067123325e-05
494 7.80958914033135e-05
495 7.56012840564162e-05
496 7.48827909231006e-05
497 7.41014219631921e-05
498 7.39406203944695e-05
499 8.21019085517921e-05
500 7.36361792080691e-05
501 7.24234617832132e-05
502 8.11327263611694e-05
503 9.0450840760666e-05
504 7.20806202215077e-05
505 7.20192382250866e-05
506 7.13214014998624e-05
507 7.12712742240185e-05
508 8.52934131006797e-05
509 7.11708052116387e-05
510 7.09801425436757e-05
511 6.93528518980922e-05
512 6.87658104305411e-05
513 6.97355305426317e-05
514 6.84358715358521e-05
515 7.32436438278852e-05
516 6.8404212326007e-05
517 7.15654649986038e-05
518 6.82434076624271e-05
519 7.20368831214555e-05
520 6.77702283146284e-05
521 6.68558039908428e-05
522 7.04951524312251e-05
523 6.5700888454767e-05
524 6.56092872005995e-05
525 6.54387056752245e-05
526 6.4899907697756e-05
527 6.4301184666288e-05
528 6.42985485573628e-05
529 6.39580875742352e-05
530 6.72572011677928e-05
531 6.3902772740658e-05
532 6.31251139555405e-05
533 7.37655104849515e-05
534 6.23974320955919e-05
535 7.13171838300205e-05
536 6.75931276961502e-05
537 6.21147837542239e-05
538 6.17752272419786e-05
539 6.17406798369172e-05
540 6.15659162151188e-05
541 7.30231528484552e-05
542 6.13709220530111e-05
543 6.13696876006196e-05
544 6.05030565715238e-05
545 6.01040128750889e-05
546 5.96455239411483e-05
547 5.93797822843027e-05
548 5.92598789186489e-05
549 5.8850683099165e-05
550 5.85879565131536e-05
551 6.10953631796302e-05
552 6.39580304732256e-05
553 5.85943777672081e-05
554 5.80644571382796e-05
555 5.80367008795884e-05
556 5.75234890504688e-05
557 6.15417194425575e-05
558 5.73605446590203e-05
559 5.97139622317484e-05
560 5.83834893675328e-05
561 5.72789945833597e-05
562 5.8932536406183e-05
563 5.71470193267267e-05
564 6.0747513374376e-05
565 5.68072110104511e-05
566 5.66860652806825e-05
567 5.64273578536987e-05
568 6.09274722834533e-05
569 5.6330472355686e-05
570 7.854454534057e-05
571 5.58875046255766e-05
572 5.74310769191198e-05
573 5.68705783380916e-05
574 5.55393008331028e-05
575 5.52063500679546e-05
576 5.55440503543019e-05
577 5.52058455370544e-05
578 5.51817170129601e-05
579 5.73768283246901e-05
580 5.4643879880411e-05
581 5.41129949570833e-05
582 5.34243522699653e-05
583 5.69628095973109e-05
584 5.34187106065708e-05
585 6.18650583200655e-05
586 5.33702390866316e-05
587 5.69570330707484e-05
588 5.31844469398003e-05
589 5.28123344755978e-05
590 5.25639653484208e-05
591 5.2032886501116e-05
592 5.15358838588322e-05
593 5.15215135162576e-05
594 5.07572328574226e-05
595 5.16287571124346e-05
596 5.03894281865804e-05
597 5.02652300460847e-05
598 5.34432224898743e-05
599 5.01815546012508e-05
600 5.00519167145236e-05
601 5.00402396545414e-05
602 5.06602466855575e-05
603 4.99103202041959e-05
604 4.92995265753436e-05
605 6.50673143546683e-05
606 4.85889431792386e-05
607 4.85167331983808e-05
608 4.79920348123425e-05
609 4.79432320125799e-05
610 4.78584964761655e-05
611 4.77855190507316e-05
612 4.77152939725864e-05
613 4.7647816951622e-05
614 4.66391660708861e-05
615 4.70484204886401e-05
616 5.15232015070823e-05
617 4.80018183321579e-05
618 4.66516182700093e-05
619 4.64523773513173e-05
620 4.63851106886906e-05
621 4.61980378416478e-05
622 4.57122084385358e-05
623 4.54299427721919e-05
624 4.51868646426072e-05
625 4.48839208094113e-05
626 4.483555522001e-05
627 4.48059976085548e-05
628 4.44934072473932e-05
629 4.44583333044172e-05
630 4.43032622667822e-05
631 4.32447099521987e-05
632 4.93368052967637e-05
633 4.44806227232402e-05
634 4.26012006043062e-05
635 4.38718204427474e-05
636 4.25237038407963e-05
637 4.24752604262699e-05
638 4.29247848453153e-05
639 4.19805267317911e-05
640 4.1858742860045e-05
641 4.18725136875919e-05
642 4.17764985056905e-05
643 4.15409740944907e-05
644 4.46100640997191e-05
645 4.13452833185959e-05
646 4.12239441159982e-05
647 4.0608000245185e-05
648 4.05126231597829e-05
649 4.02760528292996e-05
650 4.30425398569382e-05
651 4.02672965618358e-05
652 3.98964122132882e-05
653 3.95629370354558e-05
654 3.95464994171373e-05
655 3.94935907132286e-05
656 4.31419894710591e-05
657 3.9406694014821e-05
658 4.01545563155394e-05
659 3.87373078046215e-05
660 3.85711688125122e-05
661 3.8563578153855e-05
662 3.84536055058558e-05
663 3.84184089592664e-05
664 3.94792597322204e-05
665 3.82936807727414e-05
666 4.54953191028069e-05
667 3.81583354331113e-05
668 3.78740961814671e-05
669 3.76352520502118e-05
670 4.00337993698771e-05
671 3.75261862524286e-05
672 4.12642204448342e-05
673 4.38886843236716e-05
674 3.74765537992873e-05
675 3.74573193975175e-05
676 3.73797684345727e-05
677 3.80580363663085e-05
678 3.77631659086584e-05
679 3.6940249610402e-05
680 3.68618517275316e-05
681 3.68581774465381e-05
682 4.10613166817616e-05
683 5.35796490610912e-05
684 3.66106679772571e-05
685 3.63964797904107e-05
686 4.03513978624551e-05
687 3.6250144551353e-05
688 3.62381117560712e-05
689 3.59471396792109e-05
690 3.58102481898411e-05
691 3.53385568449876e-05
692 3.52621207632907e-05
693 3.51947439450432e-05
694 3.49879586688489e-05
695 3.49414960432754e-05
696 3.91060508326657e-05
697 3.50433528382042e-05
698 4.89972135183017e-05
699 3.43323177023828e-05
700 3.43118824111645e-05
701 3.35713053145475e-05
702 3.33521645182153e-05
703 3.40255590609144e-05
704 3.46861124605926e-05
705 3.32683112056675e-05
706 3.29148263649542e-05
707 3.63529090717422e-05
708 3.26173948472914e-05
709 3.25332504812722e-05
710 3.87755112606298e-05
711 3.25936054744107e-05
712 3.2458039502762e-05
713 3.22026958761252e-05
714 3.21164678668703e-05
715 3.19459957667061e-05
716 3.1813539361007e-05
717 3.16996723397865e-05
718 3.16600551108256e-05
719 3.15640746604838e-05
720 3.15434217799547e-05
721 3.15434326865849e-05
722 3.13639293116861e-05
723 3.10765675108852e-05
724 3.09040145261607e-05
725 3.08747995720365e-05
726 3.05196042906125e-05
727 3.04373947693942e-05
728 3.04320681841924e-05
729 3.02332199436362e-05
730 3.26220796209998e-05
731 3.0209497984401e-05
732 3.11506105228979e-05
733 3.05494501072755e-05
734 3.00484408710842e-05
735 3.4869032023525e-05
736 2.99688941461512e-05
737 3.98892420034632e-05
738 2.9855484272546e-05
739 3.39560131307293e-05
740 2.97633775163803e-05
741 3.66281853228687e-05
742 3.75592563319478e-05
743 3.33009068425762e-05
744 2.94005874958853e-05
745 3.06593572834656e-05
746 2.91662987913566e-05
747 3.2485464437328e-05
748 2.87728026801239e-05
749 2.87929399996938e-05
750 2.8391881718559e-05
751 4.80905290124881e-05
752 3.82071729453321e-05
753 9.0052429477941e-05
754 7.91752481197452e-05
755 7.81760710264475e-05
756 7.36543257465784e-05
757 6.46161368294515e-05
758 6.33175696070977e-05
759 5.16051584068857e-05
760 5.11315789186668e-05
761 4.98626670670561e-05
762 4.96923309974201e-05
763 4.87609843127337e-05
764 5.56400410850426e-05
765 4.69438664316141e-05
766 4.65653434301778e-05
767 4.58407869998055e-05
768 5.32026786902499e-05
769 4.24783840243224e-05
770 4.05344013751489e-05
771 3.8699503105211e-05
772 4.01092789445107e-05
773 3.80738671055402e-05
774 3.75394976611043e-05
775 3.60758016873583e-05
776 3.63644752266155e-05
777 3.52023028407967e-05
778 3.45899231479806e-05
779 3.46935176392108e-05
780 3.40923768595903e-05
781 3.40164944533126e-05
782 3.95081067343956e-05
783 3.76574137246033e-05
784 3.51325522812966e-05
785 3.29474381615553e-05
786 3.28180168216345e-05
787 3.71910663737803e-05
788 3.23317519499885e-05
789 3.16760814175887e-05
790 3.15015505251595e-05
791 3.01873418169297e-05
792 2.96532888337053e-05
793 3.22804849810336e-05
794 3.19176345152624e-05
795 2.95530921294211e-05
796 2.91257780897737e-05
797 2.88101530755475e-05
798 2.99536011656896e-05
799 3.05130424385218e-05
800 2.9639146712072e-05
801 2.83926249239065e-05
802 2.82935653249422e-05
803 2.82383615749576e-05
804 2.81615139412666e-05
805 2.88891803029264e-05
806 2.81470403869811e-05
807 2.79897525539891e-05
808 2.77433785787878e-05
809 2.75282608317908e-05
810 2.74065907094351e-05
811 2.70101308608074e-05
812 2.70135450761417e-05
813 2.700954622908e-05
814 2.89856555255795e-05
815 3.08565951204809e-05
816 2.69838558196596e-05
817 2.96955612787273e-05
818 2.69791752329734e-05
819 2.68033917454348e-05
820 2.67079515090267e-05
821 2.67244727078198e-05
822 2.66927799426678e-05
823 2.87677212390494e-05
824 2.66033428667285e-05
825 2.65046735386321e-05
826 2.64970138586994e-05
827 2.64554515945051e-05
828 2.64501189088987e-05
829 2.62795739295708e-05
830 2.65872309398803e-05
831 2.61882649784288e-05
832 2.61552871406607e-05
833 2.61191407546797e-05
834 2.59336628963203e-05
835 2.5942454769321e-05
836 2.61571182929112e-05
837 2.58846329894387e-05
838 2.73008141934706e-05
839 2.56396987475532e-05
840 2.55528810016825e-05
841 2.53602509747385e-05
842 2.53149844122482e-05
843 2.7287465731613e-05
844 2.53065583096405e-05
845 3.1390591032105e-05
846 4.23960554530704e-05
847 3.32720271544612e-05
848 3.26096575823653e-05
849 2.69366117182171e-05
850 2.53064694530251e-05
851 2.51113037858137e-05
852 2.5057244017948e-05
853 2.49431083585638e-05
854 2.48367490402394e-05
855 2.47754074746954e-05
856 2.47278226389057e-05
857 2.4666034883559e-05
858 2.46161425664017e-05
859 3.98353575676851e-05
860 2.45885068960089e-05
861 2.45227620437728e-05
862 2.44796400996649e-05
863 2.5796723129853e-05
864 2.43666474505832e-05
865 2.78548983226989e-05
866 2.41494568327356e-05
867 2.77642397645454e-05
868 2.4146890908186e-05
869 2.41110843142653e-05
870 2.39826165182066e-05
871 2.39958734069294e-05
872 2.71380332937566e-05
873 2.38438450090521e-05
874 2.41226343943799e-05
875 2.38298399003858e-05
876 2.34529518025804e-05
877 2.33450716590289e-05
878 2.33356664513315e-05
879 2.32052139825664e-05
880 2.66068646825246e-05
881 2.31848670935551e-05
882 2.31202293549829e-05
883 2.51195362569681e-05
884 2.52598601879334e-05
885 2.31211431470338e-05
886 3.76163451381012e-05
887 3.02946947681948e-05
888 2.60717156943806e-05
889 2.70479350814418e-05
890 2.50162592402133e-05
891 2.31348997175577e-05
892 2.31062549597581e-05
893 2.30282181833895e-05
894 2.29929706277625e-05
895 2.29843464024349e-05
896 2.29830954982967e-05
897 2.27539979704389e-05
898 2.4679198567431e-05
899 2.26050590555325e-05
900 2.25691216243661e-05
901 2.24922000070039e-05
902 2.23941740303235e-05
903 2.23500224602792e-05
904 2.29720186313557e-05
905 2.22741467311184e-05
906 2.22533146003189e-05
907 2.22259260431845e-05
908 2.19781138326512e-05
909 2.27798152989007e-05
910 2.19695055035505e-05
911 2.40575247324451e-05
912 2.18219160035517e-05
913 2.17983895267389e-05
914 2.16503084446404e-05
915 2.25296965985197e-05
916 2.15877917941194e-05
917 2.18105491846334e-05
918 2.14666605162231e-05
919 3.04130279317086e-05
920 2.14238802207684e-05
921 2.14124064484484e-05
922 2.35683551597592e-05
923 2.13825138792133e-05
924 2.22987136802931e-05
925 2.10922307682421e-05
926 2.08576264468127e-05
927 2.08857486207977e-05
928 2.07802573562543e-05
929 2.3676297270155e-05
930 2.49031002161174e-05
931 2.07044868850444e-05
932 2.06003624585317e-05
933 2.05504621824527e-05
934 2.06957684033474e-05
935 2.04580255507226e-05
936 2.03943881531456e-05
937 2.03809198737103e-05
938 2.03484420807084e-05
939 2.01982251988547e-05
940 2.56920436909913e-05
941 2.00981939517723e-05
942 1.98375823888063e-05
943 1.98203526370489e-05
944 1.98151705498413e-05
945 1.99432461242498e-05
946 2.02300044067231e-05
947 1.97794938430231e-05
948 1.97279262561932e-05
949 1.96755010805697e-05
950 1.96726726311642e-05
951 1.96417456786406e-05
952 1.96275251994403e-05
953 1.95794598146751e-05
954 1.94912831610286e-05
955 1.94908938291992e-05
956 1.94756538898983e-05
957 1.94198922414485e-05
958 1.94174607850328e-05
959 1.93351188057178e-05
960 1.91063702827905e-05
961 1.90689983683125e-05
962 1.90676645857812e-05
963 1.8911536586769e-05
964 1.87913187079569e-05
965 1.87183182113744e-05
966 1.98545713123257e-05
967 1.86029026009708e-05
968 1.85361512777409e-05
969 1.8524492956994e-05
970 1.84389460634543e-05
971 1.83822606639018e-05
972 1.83673508126017e-05
973 1.83708437712717e-05
974 1.81870081861675e-05
975 1.81817849203811e-05
976 1.81628447443995e-05
977 1.86449466071438e-05
978 1.81141209966811e-05
979 1.80145433258512e-05
980 1.79965769900653e-05
981 1.79621024344324e-05
982 1.785479658756e-05
983 1.778770569017e-05
984 1.79953734553173e-05
985 1.77095149872008e-05
986 1.7561945378001e-05
987 1.76788624520884e-05
988 1.75177430150225e-05
989 1.74043447545613e-05
990 1.73688618362696e-05
991 2.2527573728844e-05
992 1.7302527079004e-05
993 1.7821220262962e-05
994 1.7228949401079e-05
995 1.72243273461447e-05
996 1.72204553746368e-05
997 1.71510500403592e-05
998 1.71151601729369e-05
999 1.71084300567372e-05
1000 1.70456337586965e-05
1001 1.79305979956688e-05
1002 1.69876642807616e-05
1003 1.69636726222319e-05
1004 1.7799902637941e-05
1005 1.69178519102698e-05
1006 1.67932042338369e-05
1007 2.26413418466332e-05
1008 1.95174842053964e-05
1009 2.37616310837749e-05
1010 1.67836264672498e-05
1011 1.73988498002627e-05
1012 1.6694436846427e-05
1013 1.66459990624877e-05
1014 1.78506247325062e-05
1015 1.69857051817842e-05
1016 1.66042930617983e-05
1017 1.65289051247744e-05
1018 1.63866813378298e-05
1019 1.67726813075594e-05
1020 1.62549122543543e-05
1021 1.63762928454144e-05
1022 1.70691575040042e-05
1023 1.77344769663288e-05
1024 1.68822725980923e-05
1025 1.63327148056422e-05
1026 1.60615681771774e-05
1027 2.49900582942153e-05
1028 1.82889559833987e-05
1029 1.58408290468171e-05
1030 1.71070630490799e-05
1031 1.58333318902302e-05
1032 1.57815796507921e-05
1033 1.60472214353523e-05
1034 1.57771375686997e-05
1035 1.56990062397804e-05
1036 1.56376317126652e-05
1037 1.56011593539808e-05
1038 1.57386643049677e-05
1039 1.55672316563913e-05
1040 1.55014832686965e-05
1041 1.54472798936821e-05
1042 1.53517286768213e-05
1043 1.52961675557439e-05
1044 2.02932730305656e-05
1045 1.52322585134696e-05
1046 1.5222075208378e-05
1047 1.51717482709082e-05
1048 1.5131858558984e-05
1049 1.51035641930163e-05
1050 1.50566423627654e-05
1051 1.49883464140476e-05
1052 1.9163686309933e-05
1053 1.49208022255021e-05
1054 1.48135029720362e-05
1055 1.47958823138494e-05
1056 1.47781973508019e-05
1057 1.51711804154146e-05
1058 1.47461982541065e-05
1059 1.46329952275235e-05
1060 1.60761689022469e-05
1061 1.45944446892697e-05
1062 1.50947072699411e-05
1063 1.4579585247639e-05
1064 1.45111059850515e-05
1065 1.44907379229463e-05
1066 1.44900513737723e-05
1067 1.56711109845892e-05
1068 1.44143270944557e-05
1069 1.47929886110826e-05
1070 1.43254419556932e-05
1071 1.42712823027164e-05
1072 1.42806250260131e-05
1073 1.42633006151522e-05
1074 1.43981837081401e-05
1075 1.42530775993863e-05
1076 1.42752672051862e-05
1077 1.40912670694541e-05
1078 1.42168156210877e-05
1079 1.40491367748042e-05
1080 1.39671981789423e-05
1081 1.41567661688696e-05
1082 1.3946499590679e-05
1083 1.39161071794623e-05
1084 1.57196649454178e-05
1085 1.39153405778183e-05
1086 1.38576792039472e-05
1087 1.38457433459167e-05
1088 1.38368568862043e-05
1089 1.69305739935639e-05
1090 1.37736679699474e-05
1091 1.4076785968608e-05
1092 1.37491919710942e-05
1093 1.46879167997453e-05
1094 1.67707848855684e-05
1095 1.37460132830433e-05
1096 1.37456400864496e-05
1097 1.36955206928337e-05
1098 1.36766220241615e-05
1099 1.36511341374471e-05
1100 1.35921282183334e-05
1101 1.3581877518365e-05
1102 1.3490306732357e-05
1103 1.34165580123049e-05
1104 1.34011383584566e-05
1105 1.66254648382497e-05
1106 1.4057455340317e-05
1107 1.39332054755457e-05
1108 1.36719938479161e-05
1109 1.35579822653306e-05
1110 1.34011417183279e-05
1111 1.33913782558085e-05
1112 1.33290888412144e-05
1113 1.33068838813109e-05
1114 1.32861058404242e-05
1115 1.3418732029118e-05
1116 1.32650767650214e-05
1117 1.32102831237918e-05
1118 1.31733242206161e-05
1119 1.3125630286326e-05
1120 1.30572594851325e-05
1121 1.305534155091e-05
1122 1.55049254997975e-05
1123 1.29946815955678e-05
1124 1.29494182953447e-05
1125 1.29359936708448e-05
1126 1.33750072590998e-05
1127 1.29346443580887e-05
1128 1.28998148338747e-05
1129 1.27917073059242e-05
1130 1.38410949504013e-05
1131 1.27577357393183e-05
1132 1.26874020985646e-05
1133 1.26369579443486e-05
1134 1.25715460011061e-05
1135 1.86037537539139e-05
1136 1.2877008193477e-05
1137 1.25625949119513e-05
1138 1.25228703396156e-05
1139 1.60076355843561e-05
1140 1.24176394359134e-05
1141 1.23868530483715e-05
1142 1.47174994800733e-05
1143 1.22377126294924e-05
1144 1.22333176732339e-05
1145 1.31796770214829e-05
1146 1.22322259723662e-05
1147 1.2224215938664e-05
1148 1.22088075150837e-05
1149 1.21368032655179e-05
1150 1.21366427616163e-05
1151 1.21062488450167e-05
1152 1.20927065458453e-05
1153 1.21552350652431e-05
1154 1.20932928074895e-05
1155 1.20806343159121e-05
1156 1.52253724661645e-05
1157 1.28524819277782e-05
1158 1.20626084883803e-05
1159 1.57276346209579e-05
1160 1.1956098288212e-05
1161 1.19205977607948e-05
1162 1.18890746494272e-05
1163 1.18167624956999e-05
1164 1.18245433757256e-05
1165 1.16340611754475e-05
1166 1.1912042397487e-05
1167 1.16297885433013e-05
1168 1.15849218515218e-05
1169 1.30552426553821e-05
1170 1.15755410024616e-05
1171 1.15313108117913e-05
1172 1.15014359656474e-05
1173 1.14154863922877e-05
1174 1.26243347136778e-05
1175 1.15292510809336e-05
1176 1.1403897619404e-05
1177 1.1370121381352e-05
1178 1.13522426852158e-05
1179 1.21284451193718e-05
1180 1.13262751658146e-05
1181 1.1756891714207e-05
1182 1.11655187149218e-05
1183 1.27147705179386e-05
1184 1.15697599289077e-05
1185 1.39494819686774e-05
1186 1.11534116485009e-05
1187 1.13631275162834e-05
1188 1.11449281023382e-05
1189 1.11145498016676e-05
1190 1.10963485145342e-05
1191 1.10758012413211e-05
1192 1.10658479707949e-05
1193 1.1061195462178e-05
1194 1.10475822386481e-05
1195 1.10117663159761e-05
1196 1.1006793282314e-05
1197 1.09291636252824e-05
1198 1.18841725328809e-05
1199 1.09227728229159e-05
1200 1.08467284690242e-05
1201 1.09457308529598e-05
1202 1.0845374699992e-05
1203 1.07417305378338e-05
1204 1.3780922548561e-05
1205 1.06856049739712e-05
1206 1.06195863577461e-05
1207 1.08831206420879e-05
1208 1.06153292634281e-05
1209 1.05085491898713e-05
1210 1.03713124094668e-05
1211 1.11982296287995e-05
1212 1.03151980985917e-05
1213 1.03070287589081e-05
1214 1.07244199964084e-05
1215 1.0290521978199e-05
1216 1.02839442964479e-05
1217 1.01998915986631e-05
1218 1.01594792908223e-05
1219 1.02055459659947e-05
1220 1.01193825606169e-05
1221 1.01164977359054e-05
1222 1.06785627384127e-05
1223 1.0126984288867e-05
1224 1.01052661259506e-05
1225 1.00765071361407e-05
1226 1.00452444739138e-05
1227 1.00313881891596e-05
1228 9.99328086001591e-06
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 59$}
\addplot [semithick, mediumpurple148103189]
table {%
0 4
1 4.79999729017017
2 5.13933368717621
3 4.69913482618409
4 4.52712956050234
5 4.36922109550896
6 2.10191045533602
7 1.82318951517978
8 1.68541833126372
9 1.69273556855232
10 1.37156367472439
11 1.36462508259666
12 1.14428415641723
13 1.11459063402177
14 1.04916643384361
15 1.03066346119697
16 1.04965892005265
17 1.03877018179202
18 1.02957346455474
19 1.00527587203358
20 0.979264412038962
21 0.978256678414921
22 0.97454666826064
23 0.444255982547908
24 0.440771737767132
25 0.443579879528899
26 0.443574296623514
27 0.443586117184198
28 0.438559414397911
29 0.185156671478937
30 0.185293404919666
31 0.19242880551802
32 0.204362710191982
33 0.141425823109919
34 0.141569250517781
35 0.141585468364798
36 0.138948816343364
37 0.138688202683773
38 0.0980483424683872
39 0.0925341171330855
40 0.0928120416677691
41 0.0931070268340937
42 0.0676960143730185
43 0.0672909178318836
44 0.0625660995199809
45 0.0624767816866137
46 0.0711547170451824
47 0.0558320809344509
48 0.0519272871673574
49 0.0296045518581281
50 0.0296210351520462
51 0.0281379963978017
52 0.0282500913182525
53 0.0282371611099465
54 0.0282622475336727
55 0.0284727994062553
56 0.0275626798671933
57 0.0253430345884858
58 0.0253122064793005
59 0.0238921906059919
60 0.0317273599213681
61 0.0226619153179144
62 0.0158172008189473
63 0.0158073332430846
64 0.0156595797006901
65 0.0156568120426507
66 0.0156617780308306
67 0.0156602091088269
68 0.0190059668874925
69 0.0144832694966731
70 0.0144770314835126
71 0.014711473228684
72 0.0133283951108471
73 0.0129477088991872
74 0.01283693488839
75 0.0143410382256747
76 0.0108068021646291
77 0.0107127226868685
78 0.0104629726370213
79 0.0101042963341891
80 0.0104229031247706
81 0.0104122724678556
82 0.010071158839352
83 0.0100383314453915
84 0.00942116003989811
85 0.00671890333796729
86 0.00682891756578584
87 0.00671853907356381
88 0.00767035720110848
89 0.00666665814304146
90 0.00612357950048188
91 0.00610129915446168
92 0.00545295968118335
93 0.00543385672999619
94 0.0054627244496471
95 0.00512112134111858
96 0.00504857743896811
97 0.00513473330984036
98 0.00642565456950279
99 0.00461539507810257
100 0.00490289975428487
101 0.00507303656591514
102 0.00454471579536632
103 0.00444682687950558
104 0.00447850641321313
105 0.00426552953609619
106 0.00411079877873633
107 0.00411080549148386
108 0.00397473207290123
109 0.00375383583721334
110 0.00326106599849035
111 0.00317537421954212
112 0.00317529814036396
113 0.00283696973164839
114 0.00325215278514752
115 0.00353864698495492
116 0.00260923575964562
117 0.0028109740541692
118 0.00241260487658401
119 0.00213230210645634
120 0.00213243333854176
121 0.00213195879586093
122 0.00212211930137182
123 0.00228245471682143
124 0.00228643598736865
125 0.00229111146108366
126 0.00206063729726715
127 0.00197319843439892
128 0.00195860381109182
129 0.00197571031880646
130 0.00206828565466305
131 0.00196016553286821
132 0.00183913561276311
133 0.00182377593708538
134 0.00194686113444001
135 0.00179438635333834
136 0.00178162116819579
137 0.00192478651404863
138 0.00176306071166824
139 0.00204282561570309
140 0.00171043971544815
141 0.00182479718990014
142 0.0017166910524865
143 0.00164297851017572
144 0.00217430738081032
145 0.00168547531676077
146 0.00170998965096355
147 0.00173135331713007
148 0.00157403603694674
149 0.00156277743389546
150 0.00155031469341137
151 0.00153294208860201
152 0.0015100735247743
153 0.00150083170375355
154 0.00148636268373383
155 0.00148776759362566
156 0.00143248675539342
157 0.0012770109669139
158 0.00122752596322358
159 0.00120537947158114
160 0.00120289009067074
161 0.00120292383610089
162 0.00120291960753897
163 0.0012029245266452
164 0.00120250292358759
165 0.00117565702418553
166 0.00117501922264352
167 0.00117490289145412
168 0.00110453992391661
169 0.00110448203464989
170 0.00105462273652095
171 0.00105279617018863
172 0.00105280837815473
173 0.00105280338771274
174 0.00107985898666397
175 0.00103563702788264
176 0.000968969359213883
177 0.000963264075759753
178 0.000956301919036452
179 0.000942427554497972
180 0.000934211717177082
181 0.000987530782822177
182 0.000907008997853594
183 0.000841686379780609
184 0.000841859410222694
185 0.000839129762290122
186 0.000870553703621973
187 0.000973954089832564
188 0.00079636021762182
189 0.000781619929873763
190 0.000754569913905724
191 0.000729576281672058
192 0.000678698169366802
193 0.000678672777211506
194 0.000820123864987892
195 0.000727979217391756
196 0.000674066349603576
197 0.000670756917298186
198 0.000680674540120353
199 0.000670736516356164
200 0.000771976176000452
201 0.000693859869396329
202 0.000908628124217969
203 0.0006774945140404
204 0.000650509495571821
205 0.000651759892688612
206 0.000740363744017644
207 0.000669859950764062
208 0.000647851070794804
209 0.000637218720019264
210 0.000637222408722063
211 0.000637223784258839
212 0.000619403070201916
213 0.000616486101443462
214 0.000594329136414733
215 0.000620867462688318
216 0.000595125125814474
217 0.000594328034819239
218 0.000624054560500841
219 0.00058390942509109
220 0.000578687761870973
221 0.000568481198751146
222 0.00063535769172812
223 0.000564334322076421
224 0.000560686040972263
225 0.000547094519338464
226 0.000616564561073417
227 0.000544806094073281
228 0.000562923237072572
229 0.000554479849309334
230 0.000542486339088653
231 0.000525154601683585
232 0.000524738807105502
233 0.000523256614165048
234 0.000567324031605971
235 0.000499675263990422
236 0.000499426463891201
237 0.000530257952850476
238 0.000496370684685062
239 0.000564448752366446
240 0.000490537697638185
241 0.000499434084905197
242 0.000482387584689044
243 0.000473253342961017
244 0.000597108708398311
245 0.000555786237738221
246 0.00050212100692361
247 0.000494806174848073
248 0.000472523469751694
249 0.00047171787680464
250 0.000468134566570787
251 0.000546716804690967
252 0.000642393732267058
253 0.000461061493345741
254 0.000456635843321018
255 0.000451069410709069
256 0.000444569562302942
257 0.000627651791193784
258 0.000511276555995957
259 0.000444560177326537
260 0.000521405354008172
261 0.000428553422708184
262 0.000422169284885958
263 0.000415428767132748
264 0.000414578269087682
265 0.000412007332915741
266 0.000406919684273872
267 0.000404790125715825
268 0.000399198850092848
269 0.000407953359253216
270 0.000397271205547534
271 0.000397355950266534
272 0.00038643839482278
273 0.000365713511153838
274 0.000353292240931012
275 0.000551664006056625
276 0.000351894478050661
277 0.000348667920279878
278 0.000342389796225401
279 0.000336721947186455
280 0.000336713718180434
281 0.000331813848679637
282 0.000350995663384482
283 0.000331074371058898
284 0.000328376655137898
285 0.000327590809991093
286 0.000319250617645876
287 0.000318540385102252
288 0.00031802372298071
289 0.000314820085191963
290 0.000313923948755306
291 0.000328520018577074
292 0.000313406713184374
293 0.000294931708063592
294 0.000294974799675109
295 0.00040621594935799
296 0.000311201892039764
297 0.000316537975049945
298 0.000291864989011446
299 0.000329655630068524
300 0.000289003891314513
301 0.000294302800016008
302 0.000292433987153051
303 0.000289519587123266
304 0.000287181430305635
305 0.000277907247870712
306 0.000277556527888288
307 0.000273924275852328
308 0.000285885031520615
309 0.000263432959707403
310 0.000263903086181231
311 0.000262384343290557
312 0.000262370225389247
313 0.000371103850011518
314 0.000260872034638506
315 0.000287327152639065
316 0.000262809264505938
317 0.000256397755533996
318 0.000252929768476772
319 0.000252106388034114
320 0.000246658453040635
321 0.000247487329351031
322 0.000263124498637427
323 0.000242848477162313
324 0.00024635278962636
325 0.000242846741793508
326 0.000244302253982998
327 0.000276552621135616
328 0.000343806745202491
329 0.000237010097129198
330 0.000258440955663623
331 0.000235160208106576
332 0.00025061718013628
333 0.00023096153448068
334 0.000327342263809722
335 0.000229413063641416
336 0.000226883604384768
337 0.00023538334078962
338 0.000223811664477636
339 0.000225275260919887
340 0.000222352262386492
341 0.000218694983046952
342 0.000215829017727994
343 0.000208913347348083
344 0.000208611817094532
345 0.000207999745625713
346 0.0002087773654894
347 0.000204392067375801
348 0.000203215715065554
349 0.00023048871183761
350 0.000222724462242976
351 0.000199186544396929
352 0.00019574340505028
353 0.000200027431933989
354 0.000197070714093705
355 0.000194872268520577
356 0.000204456520256138
357 0.000200270345739211
358 0.000190436727453585
359 0.000188509217167488
360 0.000188509710676655
361 0.00018850366497933
362 0.000279372820383535
363 0.00019474897630998
364 0.000187035929016329
365 0.00018516059758904
366 0.000185795012057776
367 0.00019692687664832
368 0.000191799687495401
369 0.000181207597117171
370 0.000181924831167482
371 0.000180527141117386
372 0.000177816578713785
373 0.000173914387968519
374 0.000172949370544929
375 0.000171328758414828
376 0.000180553693890785
377 0.000170440231376309
378 0.000169228570222522
379 0.000167370229241715
380 0.000170179500872484
381 0.000177198847195025
382 0.000182825917877641
383 0.000173886055294821
384 0.000162346445440887
385 0.000159543885719743
386 0.000167019139565143
387 0.000158961932923999
388 0.000236884093992559
389 0.000169192265136037
390 0.000158842197434225
391 0.000159101044326676
392 0.000154642078858893
393 0.000153933489399183
394 0.000162404861868311
395 0.000153850358574754
396 0.000152844371737802
397 0.000161975981548225
398 0.000151486549941508
399 0.00015133564081945
400 0.000150293390249682
401 0.000192580327618176
402 0.000150559604332417
403 0.00014894738091711
404 0.000147072967471718
405 0.000155125608103644
406 0.00015282473053541
407 0.000144837930737696
408 0.000146065844644816
409 0.000143551345782828
410 0.000148929164437398
411 0.000143413295513466
412 0.000141752656396407
413 0.000157151855732766
414 0.000136927916082375
415 0.000134315861514495
416 0.000154052473952231
417 0.000133349320447439
418 0.000133109780576265
419 0.000130973003761066
420 0.000130724509317542
421 0.000129941185816196
422 0.000127541766037527
423 0.000127851527832789
424 0.000168144387859446
425 0.000127193592390716
426 0.000127785613326282
427 0.000134975000052537
428 0.000128940140886559
429 0.000125988105123232
430 0.000143377240246002
431 0.000131552488224992
432 0.000126026965250672
433 0.000138461581839957
434 0.000124212131139583
435 0.000123076240557183
436 0.000146183986843282
437 0.000122463570068675
438 0.000122410169742098
439 0.000121073649833994
440 0.000120826887236486
441 0.000118547346142815
442 0.000117695439296908
443 0.000117644231471535
444 0.000113442398922711
445 0.000118481626992931
446 0.000109621674829843
447 0.000152457775700035
448 0.000109423838999755
449 0.000125961933276124
450 0.000107925995862442
451 0.000107033054340246
452 0.000106971648906007
453 0.000125631302107163
454 0.000118437907265799
455 0.000116156205228507
456 0.000106583529751751
457 0.000106579000265306
458 0.000106601471128769
459 0.000105703070470212
460 0.00012731772271702
461 0.000107715500592475
462 0.000105446489850201
463 0.000137083182301417
464 0.000104599622567776
465 0.000105676630306495
466 0.00010369200379735
467 0.000103209953378298
468 0.000102012198460531
469 0.000115757662861521
470 0.000101391111903782
471 0.00010432040214268
472 0.000101262106069459
473 0.000101073925325898
474 0.000100968661725925
475 0.00010001706643922
476 9.88271811228156e-05
477 9.82909792872073e-05
478 9.73215321374957e-05
479 9.72060002167957e-05
480 9.76925721980497e-05
481 9.86651266530472e-05
482 0.000126023778288181
483 9.66504650885706e-05
484 0.000113104821776593
485 0.000109919937505184
486 9.21424614948929e-05
487 9.19249548308246e-05
488 9.79292685923752e-05
489 9.68548268217733e-05
490 9.57910186201032e-05
491 9.21821321238639e-05
492 9.15337778861746e-05
493 9.13191839390318e-05
494 0.000125831824258639
495 0.000109044898184835
496 9.11273590331491e-05
497 9.07641559903754e-05
498 9.06264451604461e-05
499 0.000109013325769496
500 0.000111994620712731
501 9.02191959642123e-05
502 8.99187938931611e-05
503 8.93174663734292e-05
504 8.88378760798341e-05
505 8.83303152116493e-05
506 8.91383654415328e-05
507 8.81954544962591e-05
508 8.77456188570307e-05
509 8.90660941116159e-05
510 8.82022380927401e-05
511 8.7177426681126e-05
512 8.67885326309277e-05
513 0.000120501629981033
514 0.0001017643690486
515 0.00010282608664152
516 0.000101640585534006
517 9.33411198391348e-05
518 8.79406413918657e-05
519 8.60600681878906e-05
520 9.60731508531858e-05
521 8.49174045493125e-05
522 0.00012043898179386
523 8.44755855681498e-05
524 8.40404209104235e-05
525 0.000100383029945834
526 8.54672430737728e-05
527 8.4101865458985e-05
528 9.45244021485838e-05
529 8.24983498626281e-05
530 8.2243212290883e-05
531 8.8361391602653e-05
532 8.20908032872511e-05
533 8.20200702371586e-05
534 0.000105483869377438
535 8.16685677184688e-05
536 7.93967394232248e-05
537 7.97213028265661e-05
538 7.86098271247766e-05
539 7.96242617921898e-05
540 8.14997277737209e-05
541 7.86021204930244e-05
542 8.6082400785991e-05
543 7.80876761413699e-05
544 7.80054461671119e-05
545 7.7957986483282e-05
546 0.000104127943092714
547 7.99370828717065e-05
548 7.74643875839483e-05
549 8.23548324036148e-05
550 7.70448406691458e-05
551 7.66463726344834e-05
552 7.61374521323141e-05
553 7.82797487781834e-05
554 7.56180022560211e-05
555 7.55372901444469e-05
556 7.55099771815644e-05
557 7.80479541817937e-05
558 7.45740240893907e-05
559 7.35992365914561e-05
560 8.41163174416658e-05
561 8.22034275130117e-05
562 7.88139604449841e-05
563 7.33937731591804e-05
564 7.30038514198682e-05
565 7.41915259392077e-05
566 7.99112831711556e-05
567 7.24071279921612e-05
568 7.22150689119926e-05
569 7.17780594132828e-05
570 8.40818284914627e-05
571 7.31255428309001e-05
572 7.11003267757917e-05
573 9.84334652623256e-05
574 7.45306261300397e-05
575 7.03410166267585e-05
576 7.45655414731459e-05
577 7.75786588919309e-05
578 6.97741085861016e-05
579 6.94041236986541e-05
580 6.91068221274558e-05
581 6.87345925199213e-05
582 6.84044391528502e-05
583 6.80072974645438e-05
584 6.75707149438389e-05
585 6.93525431183733e-05
586 6.75049862672821e-05
587 6.71847745180251e-05
588 6.70557756107362e-05
589 7.04063819271125e-05
590 6.69563713427447e-05
591 6.67958179186539e-05
592 6.55098631116631e-05
593 9.59561856258981e-05
594 6.54564213792949e-05
595 6.47763529813852e-05
596 6.38552346524148e-05
597 6.33581747209253e-05
598 6.32883666169576e-05
599 6.32415724273893e-05
600 6.24107434344694e-05
601 6.1684546589756e-05
602 6.15740758186429e-05
603 6.06259686477519e-05
604 6.05323260250936e-05
605 5.91383601189235e-05
606 5.90513786043534e-05
607 5.85384192384409e-05
608 5.79301580015945e-05
609 5.74690536153438e-05
610 6.9013530834019e-05
611 5.71469298219173e-05
612 5.71146720889047e-05
613 5.96911627977087e-05
614 5.67348997618609e-05
615 5.65905906155062e-05
616 6.4619304540669e-05
617 5.91701150190382e-05
618 5.58232864694547e-05
619 5.64839615382265e-05
620 5.78688657090133e-05
621 5.53353204886163e-05
622 5.48676777667378e-05
623 5.79994653213559e-05
624 5.47026223097714e-05
625 5.46492502315425e-05
626 5.46131626464223e-05
627 5.64301274389986e-05
628 5.44842869787348e-05
629 5.42021501522437e-05
630 5.3614940640385e-05
631 5.25453521663378e-05
632 5.25319822499864e-05
633 5.58509139811289e-05
634 5.25801451701e-05
635 5.24140284706063e-05
636 5.17369115736764e-05
637 5.15011597520311e-05
638 6.97267386435622e-05
639 6.6969990970461e-05
640 5.27194375421456e-05
641 5.11816945163237e-05
642 5.07732780820934e-05
643 5.49207250654026e-05
644 5.06097310928545e-05
645 5.05841867835994e-05
646 5.05375742742608e-05
647 5.00942585519866e-05
648 5.22000257562358e-05
649 5.05622347565305e-05
650 5.99432587133302e-05
651 5.01483354354645e-05
652 4.99249075222421e-05
653 4.96553174657718e-05
654 4.96027072702967e-05
655 4.92985355948692e-05
656 4.8940131507241e-05
657 4.8677340896133e-05
658 5.30501381102824e-05
659 5.17323986652495e-05
660 5.30618241382038e-05
661 5.14724949774128e-05
662 6.85445372156043e-05
663 4.92559552580409e-05
664 4.87022329192122e-05
665 4.86922606514241e-05
666 4.82321842907748e-05
667 5.13511871217093e-05
668 4.81259481075883e-05
669 5.10486617925584e-05
670 5.23704127214383e-05
671 4.96889809472413e-05
672 4.84897722446788e-05
673 4.75686680964642e-05
674 4.71534863346669e-05
675 4.67064447063491e-05
676 5.39021305849384e-05
677 4.65248886285994e-05
678 5.07494608020161e-05
679 4.83770057540068e-05
680 4.65148270124556e-05
681 4.61561805471011e-05
682 4.67085257892774e-05
683 4.50848016947087e-05
684 4.5680380543736e-05
685 4.45067649201534e-05
686 4.41914538647818e-05
687 5.81731955653984e-05
688 5.71698651973379e-05
689 5.71175905935877e-05
690 4.741187441713e-05
691 4.74232176361274e-05
692 4.60402280466045e-05
693 4.60817932616236e-05
694 5.44007465834427e-05
695 5.16519430222016e-05
696 4.44181252465119e-05
697 4.44009901854883e-05
698 4.39170755780659e-05
699 4.34531407127811e-05
700 4.32549452256368e-05
701 4.32165343436651e-05
702 4.32118702732406e-05
703 4.31545072505022e-05
704 4.30596744463219e-05
705 4.80918381629306e-05
706 4.43101685961344e-05
707 4.31512058672929e-05
708 4.3045525660558e-05
709 4.5197807455736e-05
710 4.54682401967237e-05
711 4.27181748416613e-05
712 4.17632262304402e-05
713 4.16324813954804e-05
714 4.13307594820426e-05
715 4.17028876403267e-05
716 4.74476138888536e-05
717 4.25678706522592e-05
718 4.09287377728169e-05
719 4.06046132718218e-05
720 4.03037597305427e-05
721 4.02095352828111e-05
722 4.22955625674389e-05
723 5.03352445795899e-05
724 4.00540788658383e-05
725 3.9740063609365e-05
726 3.95729232363879e-05
727 3.9592024150911e-05
728 3.97484213018254e-05
729 3.95570563826701e-05
730 4.94240131490818e-05
731 4.07650988439451e-05
732 3.94110125934937e-05
733 3.93528311900323e-05
734 3.92785430157378e-05
735 3.90493629497646e-05
736 3.88444025527761e-05
737 3.84371372304233e-05
738 3.84073780321764e-05
739 3.89169506476632e-05
740 3.82520819412384e-05
741 3.98709923451306e-05
742 4.05920884728982e-05
743 4.00657918275675e-05
744 4.1106663829845e-05
745 4.44987229056055e-05
746 3.78153513300259e-05
747 6.12808449414218e-05
748 6.16989833490452e-05
749 4.80606317051737e-05
750 9.5073363157663e-05
751 9.80561181710337e-05
752 0.00090954789557642
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
};
\addlegendentry{\footnotesize  $n_{\partial \Omega} = 112$}
\end{axis}

\end{tikzpicture}


==> Figures/smooth_2D_beta_1_nolambda.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
unbounded coords=jump,
x grid style={darkgray176},
xmin=0.700712849673745, xmax=1752.50104314736,
xmode=log,
xlabel={\# collocation points},
xtick style={color=black},
y grid style={darkgray176},
ymin=1.5e-08, ymax=12,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99999407979516
1 4.74129580793169
2 0.342083789811573
3 1.93577786723749
4 1.05946828086445
5 1.08020421454032
6 1.09204479040073
7 0.698810384968245
8 0.686151027461767
9 0.151194096073366
10 0.133114123164486
11 0.147419541726609
12 0.122882329562319
13 0.112702223816072
14 0.120544534859349
15 0.00744753532053055
16 0.00572203230361334
17 0.00786089286734892
18 0.00966935667505364
19 0.0103405133910435
20 0.00809275161036549
21 0.0149837802634973
22 0.00587096295475953
23 0.00618556093126665
24 0.0055052443715764
25 0.00765968885016632
26 0.0070148667487675
27 0.00710290925742973
28 0.00655571469989935
29 0.00689556453835505
30 0.00602722155051683
31 0.00731901648357836
32 0.00603975999001016
33 0.00572688584185932
34 0.00695863038738875
35 0.00714126326682196
36 0.00685138106088989
37 0.00699803603391547
38 0.00681119476026137
39 0.00635867931553968
40 0.00695089705322549
41 0.00615829768205312
42 0.00673180405721041
43 0.00652078719438798
44 0.00686330903650068
45 0.00729107253967753
46 0.00649358719146842
47 0.00607378628048294
48 0.0068144690132419
49 0.0064090706490616
50 0.00663092345097005
51 0.0061947851546571
52 0.00659646718649864
53 0.00657204754508944
54 0.00597607270972844
55 0.00602538838709776
56 0.00620206098584464
57 0.00614571914989992
58 0.0102917699143132
59 0.00455175907234628
60 0.00449255487905864
61 0.00447784041002675
62 0.00449102582564498
63 0.00449837970444267
64 0.00454889204541242
65 0.00456521403702981
66 0.00458767469929566
67 0.00456832748583125
68 0.0044728635346698
69 0.00446914097868767
70 0.00447292317528869
71 0.004447634921801
72 0.00448723429890396
73 0.00861799557968457
74 0.00160856074291216
75 0.00161308292114537
76 0.00161983234752183
77 0.00166095441416036
78 0.00169228552121914
79 0.00168917058130891
80 0.00168322810986332
81 0.00169051445876001
82 0.00169421540048198
83 0.00169406364408431
84 0.00171544126240519
85 0.00170785966635933
86 0.00170426420595282
87 0.00170483264094945
88 0.00170191222161176
89 0.0016956214968995
90 0.00166186832935833
91 0.0016566788801593
92 0.00164763467388562
93 0.00167966460689728
94 0.00169140049484962
95 0.00168768022316312
96 0.0016509310137649
97 0.00165107133595077
98 0.00166915596954698
99 0.00166615611639709
100 0.00166486325323456
101 0.00166396619061859
102 0.00164622680800774
103 0.00162661012849719
104 0.00162173197657278
105 0.00161419407882191
106 0.00162514908490619
107 0.00163558641874118
108 0.00163840709682717
109 0.00163211677530883
110 0.00163319014061969
111 0.00164694522227249
112 0.000501571717072657
113 0.000504315501643093
114 0.000504663342616007
115 0.000529231014528841
116 0.000534138443414989
117 0.000562985685418349
118 0.000563986517488679
119 0.00056000960130187
120 0.000528017487817944
121 0.000536962218072867
122 0.000541195135754347
123 0.000523015723445042
124 0.000510485378796499
125 0.000507167094127681
126 0.00050554910649403
127 0.000530640598275234
128 0.00054874944628569
129 0.000552508085304604
130 0.000551497561804393
131 0.000537861182856592
132 0.000559486514466023
133 0.000558973913741045
134 0.00053408328525939
135 0.000517753877498306
136 0.000514961955481841
137 0.000514354682728202
138 0.000514852396682253
139 0.000517903852254475
140 0.000513806235090897
141 0.00052070688396344
142 0.000521713777978938
143 0.000514971950301479
144 0.000496493331231918
145 0.000498401121579395
146 0.000473322036627311
147 0.00046537464717944
148 0.000463933813861228
149 0.000466014901222556
150 0.000494353966996375
151 0.000503746814379147
152 0.000516890592419994
153 0.000514881855316229
154 0.000520242881287825
155 0.000528616361064937
156 0.000527507328776711
157 0.000534288311772713
158 0.000530124530757181
159 0.000545009015210818
160 0.00054406219347003
161 0.000536024344071517
162 0.000532969032131625
163 0.000530492255847559
164 0.000530403465897056
165 0.00052727871722924
166 0.000526286157989775
167 0.000534915804714764
168 0.000537484909602259
169 0.000536519731408891
170 0.000534205204284488
171 0.000523548842566113
172 0.000528776415023469
173 0.000528943204724408
174 0.000520846609401326
175 0.000522827756419542
176 0.000532021231373303
177 0.000531371415143367
178 0.000525452611204624
179 0.000524746151870259
180 0.000525067267420187
181 0.000524667201376783
182 0.000523058657184494
183 7.02525579894253e-05
184 7.11087861906545e-05
185 7.22969705788667e-05
186 7.20689232149851e-05
187 7.18824921568384e-05
188 7.19994707416571e-05
189 7.20414408634795e-05
190 7.05180366900038e-05
191 7.06764815316951e-05
192 7.07206642320823e-05
193 7.29971804518392e-05
194 7.4686304182725e-05
195 7.45614942294637e-05
196 7.36668566994059e-05
197 7.51157431571059e-05
198 7.50802011340035e-05
199 7.31339832025224e-05
200 6.82554216380193e-05
201 6.82645622389622e-05
202 6.83163045731572e-05
203 6.84493896430105e-05
204 6.85200155385868e-05
205 6.83799819605202e-05
206 6.83244046306708e-05
207 6.89193607286143e-05
208 6.89451061737234e-05
209 6.952622481049e-05
210 6.95803471535417e-05
211 6.9660186883036e-05
212 7.07428961848056e-05
213 7.13978254633929e-05
214 7.19422232862144e-05
215 6.86697586940177e-05
216 6.88767021277403e-05
217 6.8731559390578e-05
218 7.00292991981932e-05
219 6.97527479418536e-05
220 6.75730758892268e-05
221 6.71610146281143e-05
222 6.67607149611449e-05
223 6.6903390949058e-05
224 7.1099234311367e-05
225 7.07420694727734e-05
226 7.00173544636584e-05
227 7.01083881664566e-05
228 7.00535981426054e-05
229 7.0564064098777e-05
230 7.13815191621947e-05
231 6.9852145973659e-05
232 6.98661790685673e-05
233 6.99430658643863e-05
234 6.92782715563389e-05
235 6.85133168374374e-05
236 6.70616298170668e-05
237 6.70867213110604e-05
238 6.5925753129692e-05
239 6.58855731585639e-05
240 6.60100067506608e-05
241 6.62980817800474e-05
242 6.64844411260024e-05
243 6.67807424159506e-05
244 6.78861488452309e-05
245 6.81299936664548e-05
246 6.98956213220914e-05
247 6.95151460008425e-05
248 6.91053066426139e-05
249 6.92971350615412e-05
250 6.9403489572295e-05
251 6.86766549951034e-05
252 6.83425245220359e-05
253 6.81092532699434e-05
254 6.82802135800742e-05
255 6.84816693705681e-05
256 6.77035018072925e-05
257 6.75247613617369e-05
258 6.73753962148194e-05
259 6.73466997107575e-05
260 6.70913036942e-05
261 6.6836540775661e-05
262 6.69919697524612e-05
263 6.73874039249789e-05
264 6.7470321922114e-05
265 6.73171979166387e-05
266 6.74707060561719e-05
267 6.73859561999279e-05
268 6.74298950886776e-05
269 6.86500352302666e-05
270 6.88784052726987e-05
271 6.90585064684335e-05
272 6.88773832926426e-05
273 6.85620181868352e-05
274 6.85011079333275e-05
275 6.91379412873783e-05
276 6.88867108891156e-05
277 6.8681762311229e-05
278 6.92749952908578e-05
279 6.81150495613903e-05
280 6.81733032135146e-05
281 6.81912414823849e-05
282 6.82278693635574e-05
283 6.82971849133018e-05
284 6.82354469352386e-05
285 6.79086979891164e-05
286 6.79191494576958e-05
287 6.87113641444359e-05
288 6.92537744713118e-05
289 6.90573079253909e-05
290 6.81513155642577e-05
291 6.81366858050758e-05
292 6.81258925341321e-05
293 6.82008654124822e-05
294 6.83936214005421e-05
295 6.80534879384798e-05
296 6.80251780160734e-05
297 6.79207538278881e-05
298 6.82813524719439e-05
299 6.86058256358368e-05
300 6.75895455370945e-05
301 6.69194759808089e-05
302 6.70433573344287e-05
303 6.72353139012927e-05
304 6.73046212738004e-05
305 6.72545320874463e-05
306 6.73419670975672e-05
307 6.49063097568625e-05
308 6.4572314457445e-05
309 6.45534589955865e-05
310 6.44460987195838e-05
311 6.44076404219263e-05
312 6.44432428640318e-05
313 6.46657703673448e-05
314 6.47098833930215e-05
315 6.47373574582666e-05
316 6.47370513566781e-05
317 6.55442798913608e-05
318 6.53328530701991e-05
319 6.55122359893845e-05
320 6.48235560063437e-05
321 6.45968298194077e-05
322 6.47818026144886e-05
323 6.4858720440375e-05
324 6.48909527150021e-05
325 6.49548684785728e-05
326 6.49423178480379e-05
327 6.46413356555353e-05
328 6.48628891208869e-05
329 6.50003006184008e-05
330 6.52013255844075e-05
331 6.51561865059325e-05
332 6.46668174029141e-05
333 6.48295520251363e-05
334 6.46724013113609e-05
335 6.46097532752687e-05
336 6.46133005772764e-05
337 6.44097991095993e-05
338 6.43827848789691e-05
339 6.45449889611349e-05
340 6.36443056036828e-05
341 6.38319528827314e-05
342 6.30184361614106e-05
343 6.30870701918695e-05
344 6.30844266156227e-05
345 6.30977735556204e-05
346 6.30512500907621e-05
347 6.20665142478938e-05
348 6.24295898192795e-05
349 6.24452539972342e-05
350 6.28452083768494e-05
351 6.33546321786582e-05
352 6.27729446771585e-05
353 6.27266869699383e-05
354 6.2594201224897e-05
355 6.25620135035199e-05
356 6.24919183229711e-05
357 6.25564264391532e-05
358 6.26643645511571e-05
359 6.26662184968207e-05
360 6.27343467283215e-05
361 6.35528159760312e-05
362 6.39331232479279e-05
363 6.38732108708684e-05
364 6.38996323887309e-05
365 6.4059745112699e-05
366 6.40799047153529e-05
367 6.38388763332109e-05
368 6.38302555351355e-05
369 6.36246356389147e-05
370 6.37082692849233e-05
371 6.3504745270837e-05
372 6.35302833231766e-05
373 6.35348283191117e-05
374 6.36740566755112e-05
375 6.38602238067776e-05
376 6.39696029096637e-05
377 6.54518207077182e-05
378 6.54194484590587e-05
379 6.55855446547449e-05
380 6.52609037758989e-05
381 6.52821063282794e-05
382 6.52542116259536e-05
383 6.55449314581613e-05
384 6.57609645691171e-05
385 6.56426201472993e-05
386 6.55816747026083e-05
387 6.57360884892544e-05
388 6.52768798186099e-05
389 6.53428257562094e-05
390 6.57596778792513e-05
391 6.56966935610459e-05
392 6.4992240966566e-05
393 6.43354109428618e-05
394 6.4384470319423e-05
395 6.46577579057617e-05
396 6.48375694345393e-05
397 6.48009781554215e-05
398 6.47918975931194e-05
399 6.47086946323761e-05
400 6.46570013180803e-05
401 6.47374788287358e-05
402 6.4755704752617e-05
403 6.47536951312588e-05
404 6.47748552486949e-05
405 6.48274860790554e-05
406 6.49250844395599e-05
407 6.51462027707606e-05
408 6.50107427924151e-05
409 6.49336141425039e-05
410 6.47069596333427e-05
411 6.42491347324636e-05
412 6.41116883206561e-05
413 6.40074838160754e-05
414 6.38462257269712e-05
415 6.34578805791541e-05
416 6.34546001780922e-05
417 6.31910022597104e-05
418 6.36932398303536e-05
419 6.38150297476159e-05
420 6.37327576387126e-05
421 6.37568957035928e-05
422 6.38263640047043e-05
423 6.44683717792027e-05
424 6.44398226536946e-05
425 6.45626924569154e-05
426 6.45935685763543e-05
427 6.46203393654954e-05
428 6.45863615129638e-05
429 6.49396624818888e-05
430 6.52044558893117e-05
431 6.51995156124574e-05
432 6.51242906026805e-05
433 6.48400725977716e-05
434 6.49324989099309e-05
435 6.49426673566822e-05
436 6.50369913552939e-05
437 6.51614878799389e-05
438 6.51915700735639e-05
439 6.52208230831341e-05
440 6.54019155714725e-05
441 6.54592817450617e-05
442 6.54793294299072e-05
443 6.56358268353863e-05
444 6.57481764039236e-05
445 6.63374304177289e-05
446 6.65743615799741e-05
447 6.68597202015953e-05
448 6.67736285284715e-05
449 6.68027595511766e-05
450 6.67162199416982e-05
451 6.66227873344916e-05
452 6.65309181833162e-05
453 6.67149377637788e-05
454 6.69047687475999e-05
455 6.66421396968708e-05
456 6.66366748254266e-05
457 6.66106967017743e-05
458 7.96613678784031e-05
459 7.96274614076609e-05
460 4.56219997562179e-05
461 4.53542226919179e-05
462 4.53146304708607e-05
463 4.52580095924304e-05
464 4.51528385498889e-05
465 4.5127704004333e-05
466 4.52088607225676e-05
467 4.50835910068559e-05
468 4.51005712553965e-05
469 4.51005600885512e-05
470 4.50661210460446e-05
471 4.53314647892444e-05
472 4.55383565336476e-05
473 4.55850521625667e-05
474 4.55804938739313e-05
475 4.566396670036e-05
476 4.56493362208654e-05
477 4.56256235503716e-05
478 4.53283803749649e-05
479 4.53294332427578e-05
480 4.52371133694562e-05
481 4.52333981959541e-05
482 4.53113590945797e-05
483 4.51117758397679e-05
484 4.50667397497995e-05
485 4.50528979363263e-05
486 4.50439427279736e-05
487 4.51817017714795e-05
488 4.52277665985434e-05
489 4.52189163036021e-05
490 4.52363453109506e-05
491 4.5251041549621e-05
492 4.52278323024302e-05
493 4.52498606751117e-05
494 4.52456735438034e-05
495 4.52397863255349e-05
496 4.52487163151716e-05
497 4.52369680778997e-05
498 4.5240394446866e-05
499 4.5833404864748e-05
500 4.53961709077078e-05
501 4.54278970583033e-05
502 4.54212949156929e-05
503 4.5425634965568e-05
504 4.56244832061081e-05
505 4.57488933220951e-05
506 4.57555654858055e-05
507 4.60360622218658e-05
508 4.60411508269587e-05
509 4.59657743241415e-05
510 4.61357582006716e-05
511 4.64737283503158e-05
512 4.65434587906266e-05
513 4.64238383484084e-05
514 4.62634671019035e-05
515 4.61985249715635e-05
516 4.61665201454409e-05
517 4.6134224317429e-05
518 4.58900255537742e-05
519 4.5877253911808e-05
520 4.6029508951051e-05
521 4.60699685000954e-05
522 4.6116985015443e-05
523 4.61183094313533e-05
524 4.57971877851904e-05
525 4.57640766902134e-05
526 4.58097712765504e-05
527 4.58147865138869e-05
528 4.57624913012822e-05
529 4.57578087109667e-05
530 4.57362203891698e-05
531 4.56085106510518e-05
532 4.53572716323514e-05
533 4.52728421813653e-05
534 4.52678567042231e-05
535 4.53239640136882e-05
536 4.54469437904947e-05
537 4.55773528662551e-05
538 4.5637493746753e-05
539 4.55975979054557e-05
540 4.55982075031613e-05
541 4.55494052049588e-05
542 4.53316694155603e-05
543 4.51393422393753e-05
544 4.55879287222238e-05
545 4.58418851643216e-05
546 4.58949416444199e-05
547 4.59169600655063e-05
548 4.58710882886848e-05
549 4.57627442007613e-05
550 4.57602958972014e-05
551 4.56574960745471e-05
552 4.56232827561465e-05
553 4.53071705024399e-05
554 4.5349164810693e-05
555 4.56949394453954e-05
556 4.57432023019955e-05
557 4.5735920876977e-05
558 4.56583312542502e-05
559 7.49384662259711e-05
560 3.25255682440684e-05
561 3.25291691105623e-05
562 3.26863783695064e-05
563 3.27084456115401e-05
564 3.27561567936563e-05
565 3.27551867660425e-05
566 3.285822816812e-05
567 3.28608706219313e-05
568 3.28621580276689e-05
569 3.29370370761861e-05
570 3.30932154710695e-05
571 3.32225636514583e-05
572 3.32306847612429e-05
573 3.3256200440368e-05
574 3.32573908194966e-05
575 3.32584482871656e-05
576 3.32702202183732e-05
577 3.32369799556087e-05
578 3.3115770394776e-05
579 3.32621221070806e-05
580 3.32629563488673e-05
581 3.32547683183915e-05
582 3.32758990837512e-05
583 3.295915979451e-05
584 3.29668669047933e-05
585 3.29869590012244e-05
586 3.30678985258626e-05
587 3.32160832241524e-05
588 3.32066871799874e-05
589 3.31942645930283e-05
590 3.31922720799849e-05
591 3.31925598706651e-05
592 3.31365278625206e-05
593 3.31305629805989e-05
594 3.31255376238015e-05
595 3.31281335290701e-05
596 3.28901898996037e-05
597 3.24712490460399e-05
598 3.23746382351331e-05
599 3.20831585742809e-05
600 3.22165331976265e-05
601 3.22560107319791e-05
602 3.23459760993572e-05
603 3.23539796798222e-05
604 3.23679374920616e-05
605 3.22940288999263e-05
606 3.22872649507477e-05
607 3.22412104514225e-05
608 3.20573243226541e-05
609 3.20634020793964e-05
610 3.21336711328613e-05
611 3.21604383974883e-05
612 3.21396360289938e-05
613 3.21040262296624e-05
614 3.20061851541986e-05
615 3.19992913293543e-05
616 3.1899953253145e-05
617 3.19110603921313e-05
618 3.1935021505447e-05
619 3.19405474251688e-05
620 3.19524202652133e-05
621 3.19536127422193e-05
622 3.19499705498938e-05
623 3.20330138152691e-05
624 3.19749249211299e-05
625 3.19374914403703e-05
626 3.19587833936819e-05
627 3.19770555470278e-05
628 3.16245343290333e-05
629 3.16005074534331e-05
630 3.15881078412072e-05
631 3.16397751112252e-05
632 3.16683280017216e-05
633 3.18007157735778e-05
634 3.17452485676384e-05
635 3.17334133390634e-05
636 3.16661916812677e-05
637 3.17160785969772e-05
638 3.1729751573506e-05
639 3.17016464328468e-05
640 3.17047726023922e-05
641 3.17157480016483e-05
642 3.16911898186056e-05
643 3.16389734544842e-05
644 3.14557526639447e-05
645 3.13773752060875e-05
646 3.14080873897726e-05
647 3.15583849546108e-05
648 3.14533174941012e-05
649 3.15475714127711e-05
650 3.15550166498646e-05
651 3.1731478302266e-05
652 3.17057465055726e-05
653 3.16777522879619e-05
654 3.169591505503e-05
655 3.1608586594345e-05
656 3.16357883622942e-05
657 3.16449586912348e-05
658 3.16120573133905e-05
659 3.1623332735764e-05
660 3.16143916578859e-05
661 3.16407413822883e-05
662 3.16640834145954e-05
663 3.7733820118957e-05
664 3.77346205819862e-05
665 1.0145143753082e-05
666 1.01198636737188e-05
667 1.01194420591977e-05
668 1.01194274990668e-05
669 1.00896543036022e-05
670 1.00964016831462e-05
671 1.00964717795193e-05
672 1.00956489266224e-05
673 1.00947479220181e-05
674 1.00950435293345e-05
675 1.0095758356865e-05
676 1.00030191840794e-05
677 9.9100919443984e-06
678 9.91058035593184e-06
679 9.90721778659776e-06
680 9.86350720788565e-06
681 9.85851533763515e-06
682 9.86116807522031e-06
683 9.86184551110547e-06
684 9.86054046192564e-06
685 9.86060633478836e-06
686 9.86041416917161e-06
687 9.84598870967801e-06
688 9.84624926791966e-06
689 9.80908913672529e-06
690 9.79786831400986e-06
691 9.78791013661606e-06
692 9.79487817076574e-06
693 9.8045422569637e-06
694 9.87378304340147e-06
695 9.8115545379418e-06
696 9.76666182994634e-06
697 9.77803194546212e-06
698 9.77218353259701e-06
699 9.76975504873856e-06
700 9.675316909874e-06
701 9.6279911512287e-06
702 9.6858453717541e-06
703 9.64077578946565e-06
704 9.67906290982867e-06
705 9.67894123515833e-06
706 9.67867758938645e-06
707 9.67904833260036e-06
708 9.7321297451991e-06
709 9.73233116186023e-06
710 9.7350927894535e-06
711 9.70942003686304e-06
712 9.69915059467752e-06
713 9.6960536204449e-06
714 9.69487559476789e-06
715 9.69331178146682e-06
716 1.01394621965234e-05
717 9.94416548372179e-06
718 9.94767173612132e-06
719 9.93822611561335e-06
720 1.00302872643176e-05
721 9.97340456687645e-06
722 9.97367598110088e-06
723 9.96682153719952e-06
724 9.96367948902233e-06
725 9.96140744935481e-06
726 9.96407030107171e-06
727 9.95918318680289e-06
728 9.9720641770773e-06
729 9.72119234687874e-06
730 9.65284101073216e-06
731 9.65556574406001e-06
732 9.65893279980534e-06
733 9.66016577219619e-06
734 9.66262732648993e-06
735 9.66573520266856e-06
736 9.65950967790619e-06
737 9.64731060770774e-06
738 9.64049311491522e-06
739 9.6285401471885e-06
740 9.63304301082601e-06
741 9.63555768174196e-06
742 9.63577483559241e-06
743 9.63532236131215e-06
744 9.64097692923715e-06
745 9.64312218032504e-06
746 9.64141084547343e-06
747 9.64000297054568e-06
748 9.64640326994726e-06
749 9.60965530483193e-06
750 9.60615177603152e-06
751 9.60165664931623e-06
752 9.60101390123924e-06
753 9.60127040472436e-06
754 9.63336058168451e-06
755 9.60674220440438e-06
756 9.55847624251049e-06
757 9.56910362814867e-06
758 9.53424330019104e-06
759 9.53500289724296e-06
760 9.53663673453065e-06
761 9.53741638198835e-06
762 9.55890519960256e-06
763 9.56807166230256e-06
764 9.55921017808947e-06
765 9.54145115539262e-06
766 9.54856338597487e-06
767 9.56127383511252e-06
768 9.55632775800908e-06
769 9.55597414953324e-06
770 9.4904995358025e-06
771 9.47950718210855e-06
772 9.47828871078471e-06
773 9.71544450889539e-06
774 9.71532500160244e-06
775 9.93690799244717e-06
776 1.00029500953447e-05
777 1.0006045858546e-05
778 1.00102157765125e-05
779 1.00110019281008e-05
780 1.00101639137762e-05
781 1.00273815015761e-05
782 1.00283296742276e-05
783 1.00279642802903e-05
784 9.94589839775628e-06
785 9.94362173933894e-06
786 9.92526783161196e-06
787 9.91807606909312e-06
788 9.88381803157523e-06
789 9.89528628547731e-06
790 9.92035899183286e-06
791 9.96142171505454e-06
792 9.962385603135e-06
793 9.96381391282775e-06
794 9.9674431823793e-06
795 9.96499914007742e-06
796 9.96734912295238e-06
797 9.96638014294504e-06
798 1.00785304213424e-05
799 1.00776164015937e-05
800 1.00838988976726e-05
801 1.00837716143776e-05
802 1.00837878891369e-05
803 1.00791668953271e-05
804 1.00710353203581e-05
805 1.00696991398586e-05
806 1.00661464490504e-05
807 1.00663600890449e-05
808 1.00786455998758e-05
809 1.00748922160498e-05
810 1.00687050488268e-05
811 1.00725129166257e-05
812 1.00727000544865e-05
813 1.0080335138829e-05
814 1.00874404873608e-05
815 1.01197839732503e-05
816 1.00589304126153e-05
817 1.0007888799235e-05
818 1.00035417029964e-05
819 9.9974379379475e-06
820 9.99815685931438e-06
821 1.00117421228951e-05
822 1.00268096490108e-05
823 1.00277848156249e-05
824 1.00303742285313e-05
825 1.00308512513969e-05
826 1.00455624065798e-05
827 1.00577297030835e-05
828 1.00859899272443e-05
829 1.01116036967941e-05
830 1.01091335675818e-05
831 1.01071479334802e-05
832 1.0107252998548e-05
833 1.0107844736984e-05
834 1.00977785975065e-05
835 1.0097834732159e-05
836 1.01134343060139e-05
837 1.01210033831567e-05
838 1.01236276588423e-05
839 1.00994544594002e-05
840 1.00992483038631e-05
841 1.00806507392637e-05
842 1.00733362824457e-05
843 1.00725373184396e-05
844 1.00659434569828e-05
845 1.00662259030493e-05
846 1.00649817764698e-05
847 1.00455669536093e-05
848 1.00398198488172e-05
849 1.00410119789895e-05
850 1.00455357006091e-05
851 1.00532502791406e-05
852 1.01166724544299e-05
853 1.01230826781151e-05
854 1.01283602971236e-05
855 1.01410639985478e-05
856 1.01317297613868e-05
857 1.01320688585815e-05
858 1.01336567850385e-05
859 1.01346586944828e-05
860 1.01333195141606e-05
861 1.01116556407987e-05
862 1.01343843090795e-05
863 1.01331499888779e-05
864 1.01315653262546e-05
865 1.01520336222016e-05
866 1.01752075918338e-05
867 1.01789990756274e-05
868 1.01972094936897e-05
869 1.01968766734739e-05
870 1.01923247748381e-05
871 1.0192433972156e-05
872 1.01979164064403e-05
873 1.02014370824133e-05
874 1.02449701240293e-05
875 1.0244966379469e-05
876 1.02287641539078e-05
877 1.02284971958966e-05
878 1.02304469216108e-05
879 1.02309819591806e-05
880 1.02256271943268e-05
881 1.02310211018697e-05
882 1.02091405547178e-05
883 1.01683555011611e-05
884 1.01446632521096e-05
885 1.00415430930312e-05
886 1.0039411236562e-05
887 1.00394429725092e-05
888 1.00466027048718e-05
889 1.0047312059891e-05
890 1.00605451118785e-05
891 1.00680846930601e-05
892 1.00686740367451e-05
893 1.00692950673054e-05
894 1.0109933313629e-05
895 1.01097448621523e-05
896 1.01096081475127e-05
897 1.01188187051626e-05
898 1.01152174072361e-05
899 1.00875325705907e-05
900 1.0108828087052e-05
901 1.0104180225845e-05
902 1.00984260562598e-05
903 1.00951517900683e-05
904 1.00892915551043e-05
905 1.00712613833043e-05
906 1.00712417900883e-05
907 1.00850547650744e-05
908 1.00681099914901e-05
909 1.00629459309776e-05
910 1.00697532199323e-05
911 1.00681608987685e-05
912 1.00685591579719e-05
913 1.00628524901669e-05
914 1.00534741982461e-05
915 1.00518329404498e-05
916 9.92036404845464e-06
917 9.92550063361186e-06
918 9.92553192036283e-06
919 9.92552452938611e-06
920 9.92403094413064e-06
921 9.91905681879679e-06
922 9.91383725557071e-06
923 9.82494937251666e-06
924 9.82983072361776e-06
925 9.8299802369084e-06
926 9.84378341084557e-06
927 9.84214390298277e-06
928 9.84180379548505e-06
929 9.83958238309768e-06
930 9.91646838244264e-06
931 9.91491514357179e-06
932 9.91446757137027e-06
933 9.92859532744639e-06
934 9.92838351532299e-06
935 9.92657534548691e-06
936 9.91525900539969e-06
937 9.90836892089675e-06
938 9.90377796283859e-06
939 9.89968358111604e-06
940 9.89977942111864e-06
941 9.89980950483194e-06
942 9.89611474500052e-06
943 9.88986431105232e-06
944 9.89120159378132e-06
945 9.89355397584823e-06
946 9.89421882091612e-06
947 9.90543354961737e-06
948 1.0051277159917e-05
949 1.00515524201761e-05
950 1.00515827350378e-05
951 1.00515982917049e-05
952 1.00514659573392e-05
953 9.99144992763767e-06
954 1.00324633851567e-05
955 1.01012981694737e-05
956 1.00439456129919e-05
957 1.00263426328073e-05
958 1.00071835380522e-05
959 1.00116350574275e-05
960 1.00152199711268e-05
961 1.00101340816394e-05
962 1.00076197540044e-05
963 1.00359063532895e-05
964 1.00574484114269e-05
965 1.00555842235117e-05
966 1.00579612334339e-05
967 1.00599553467529e-05
968 1.00591028089347e-05
969 1.00597837240368e-05
970 1.00606315758256e-05
971 1.00609717756939e-05
972 1.00620632021986e-05
973 1.00552790773811e-05
974 1.0054934004966e-05
975 1.00534774467587e-05
976 9.98911810468073e-06
977 1.00057146865673e-05
978 1.0022814662447e-05
979 1.00293019460462e-05
980 1.00351074858729e-05
981 1.00340565509782e-05
982 1.00380819161305e-05
983 1.00381083025791e-05
984 1.00383473013999e-05
985 1.00384182450952e-05
986 9.99705240500859e-06
987 9.97112489486973e-06
988 9.95266063252842e-06
989 9.9545446485827e-06
990 9.96198996006115e-06
991 9.9590418884965e-06
992 9.95693510041917e-06
993 9.9572673242232e-06
994 9.95734325881514e-06
995 9.95728601704826e-06
996 9.9572699805428e-06
997 9.93447204700182e-06
998 9.92659256215944e-06
999 9.91814900030974e-06
1000 9.92704604474426e-06
1001 9.90000981171413e-06
1002 9.90326838068434e-06
1003 9.90443960935394e-06
1004 9.90414370471981e-06
1005 9.90391123734113e-06
1006 9.9031058184984e-06
1007 9.90202567674459e-06
1008 9.90185136728883e-06
1009 9.90183230076269e-06
1010 9.90270155964978e-06
1011 9.90414743595736e-06
1012 9.90465561301335e-06
1013 9.90510169418535e-06
1014 9.90935813649507e-06
1015 9.90646625953495e-06
1016 9.91932458971334e-06
1017 9.91965484331558e-06
1018 9.90632978981054e-06
1019 9.90419569180112e-06
1020 9.89620427560567e-06
1021 9.87503927585287e-06
1022 9.8803966650518e-06
1023 9.8836847770567e-06
1024 9.88408583069145e-06
1025 9.85424426835912e-06
1026 9.85414757126435e-06
1027 9.85526591734676e-06
1028 9.85470620662454e-06
1029 9.85470175174363e-06
1030 9.85371232875565e-06
1031 9.84703176021284e-06
1032 9.85717469026426e-06
1033 9.87633376037245e-06
1034 9.78186209010801e-06
1035 9.78172607846162e-06
1036 9.77429869042368e-06
1037 9.76827060017449e-06
1038 9.76823221354728e-06
1039 9.76811425457136e-06
1040 9.7636609335261e-06
1041 9.75538202419024e-06
1042 9.75269866443362e-06
1043 9.75268432457099e-06
1044 9.7531034661813e-06
1045 9.7914029508761e-06
1046 9.79052377481082e-06
1047 9.79181006210972e-06
1048 9.83673795440509e-06
1049 9.89252714012068e-06
1050 9.88780523569766e-06
1051 9.90977795289893e-06
1052 9.9162840054845e-06
1053 9.92638909980137e-06
1054 9.92569225211071e-06
1055 9.9482041118204e-06
1056 9.95416579474551e-06
1057 9.9547846836856e-06
1058 9.95287247174126e-06
1059 9.95248490642808e-06
1060 9.94538871967876e-06
1061 9.92033630664579e-06
1062 9.89659940864307e-06
1063 9.89513622284832e-06
1064 9.89558778563548e-06
1065 9.89528172201659e-06
1066 9.89334036072265e-06
1067 9.89263352346725e-06
1068 9.89065917966769e-06
1069 9.89212551960605e-06
1070 9.89214294810914e-06
1071 9.89603774570469e-06
1072 9.89607516954649e-06
1073 9.8875245169161e-06
1074 9.88759852882382e-06
1075 9.87474393876475e-06
1076 9.8249637860981e-06
1077 9.82196501286836e-06
1078 9.76701598243146e-06
};
%
\addplot [semithick, darkorange25512714]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.68264495407046
3 0.643679839172511
4 0.277893185212055
5 0.137359439492117
6 0.0393121376609396
7 0.0659804657089693
8 0.013699182595432
9 0.00883616644243768
10 0.0274795034057176
11 0.0159708738416342
12 0.0328520739286233
13 0.0197542552339713
14 0.0136452021643345
15 0.0132391199538633
16 0.00886870696763831
17 0.00886609119017301
18 0.00988574218724159
19 0.011744454899635
20 0.00191387804115672
21 0.00240719342329943
22 0.00124776344750877
23 0.00116947352354346
24 0.000925562476987274
25 0.00119077607108298
26 0.000820082488989016
27 0.000572101378533585
28 0.000538416168691436
29 0.000532103146597462
30 0.000731427812459717
31 0.000428408525065205
32 0.00058183321702665
33 0.00094149126431109
34 0.000954043975017527
35 0.000747935143431189
36 0.00109834189909064
37 0.00090766799302644
38 0.000500051127050538
39 0.000526188301401165
40 0.00041857311200344
41 0.000448544841344267
42 0.000486343571892478
43 0.000516306062480432
44 0.000485392608816859
45 0.000509647548571746
46 0.000532343769625632
47 0.000503403595521146
48 0.000439061625472581
49 0.00044024440195467
50 0.00041082880787946
51 0.00038818401182894
52 0.000369098542920554
53 0.000389022194513089
54 0.000407519714725746
55 0.00037489444471972
56 0.000383463491947733
57 0.000417745856238882
58 0.000411631324439554
59 0.000422880338624143
60 0.000433698824886974
61 0.000458997938733274
62 0.000445815041344222
63 0.000436402951524251
64 0.000422819555717657
65 0.000351568950516468
66 0.000369482250079045
67 0.000367888913185732
68 0.000342836200208918
69 0.000345077147396955
70 0.000343149642083151
71 0.000346494295391464
72 0.00037124057388338
73 0.000365324271697887
74 0.000406440501518057
75 0.000291616214469048
76 0.000271583767973205
77 0.000260739034504187
78 0.000272881712869655
79 0.000274472965421602
80 0.000284115915321514
81 0.000277367013391316
82 0.000276976570479981
83 0.000274530106023629
84 0.000268468821535972
85 0.000249183965383093
86 0.000261309829061807
87 0.000255844353634904
88 0.000257713528577952
89 0.000262113464848834
90 0.000263410463122948
91 0.000262953979238922
92 0.000369437969953701
93 9.68948674029413e-05
94 9.06100577275915e-05
95 9.15529822429484e-05
96 8.78487834856667e-05
97 8.75116068728143e-05
98 8.81237312331251e-05
99 9.20550820744381e-05
100 9.58745079231438e-05
101 0.000100209314650934
102 0.000100302291749177
103 9.96339135073132e-05
104 0.00010103760736957
105 0.000100839511860462
106 0.000100396757034993
107 0.000102402405902202
108 0.000101295683836655
109 0.000101335971177896
110 9.74779063693809e-05
111 9.42667130570118e-05
112 9.37820597550765e-05
113 9.5177346787656e-05
114 9.32182200343856e-05
115 9.11427008456478e-05
116 8.79386602179455e-05
117 8.27606881967924e-05
118 8.43462767903258e-05
119 8.46030356254079e-05
120 8.57549824662129e-05
121 8.44498357692736e-05
122 8.58627408093504e-05
123 8.65086282906269e-05
124 8.49526634940645e-05
125 8.58700455745876e-05
126 8.46066599200501e-05
127 8.61409087506981e-05
128 8.30264029656469e-05
129 8.32625252797925e-05
130 8.20280149538277e-05
131 8.17332070193189e-05
132 8.36811906885782e-05
133 8.45724940830017e-05
134 8.48458325735102e-05
135 8.14411869973775e-05
136 7.85217425138818e-05
137 7.81923989434663e-05
138 7.83890647924057e-05
139 7.83870750664661e-05
140 8.12879193525795e-05
141 8.16417196536356e-05
142 8.01387332853842e-05
143 8.04070857769457e-05
144 8.04250040087329e-05
145 8.00131848976982e-05
146 8.15442631074692e-05
147 8.25899090379778e-05
148 4.47188283769773e-05
149 4.58076405063235e-05
150 4.57708728585082e-05
151 4.59062165971691e-05
152 5.34023538318884e-05
153 5.52125486856792e-05
154 5.59051018240719e-05
155 5.18920855934191e-05
156 5.29981670298607e-05
157 4.84608749065085e-05
158 4.73329153116708e-05
159 4.71497318370595e-05
160 4.61876003894357e-05
161 4.65600728107862e-05
162 4.76378204712358e-05
163 4.82527135545752e-05
164 4.83817584295831e-05
165 4.88687039292834e-05
166 4.89239747452075e-05
167 4.78072457035239e-05
168 4.76664521218417e-05
169 4.71124405434509e-05
170 4.71414400149417e-05
171 4.73501437321389e-05
172 4.81133602845407e-05
173 4.49742612502746e-05
174 4.74470170399588e-05
175 4.67877385676996e-05
176 4.78226445834729e-05
177 4.87584671642338e-05
178 4.81228729025673e-05
179 4.94024034090046e-05
180 4.69709945754015e-05
181 4.76955254831157e-05
182 4.75527605237058e-05
183 4.70133351604396e-05
184 4.65505220001994e-05
185 4.5866841284159e-05
186 4.57322315439157e-05
187 4.36413079887288e-05
188 4.43346600698113e-05
189 4.44637887462296e-05
190 4.90004323214777e-05
191 4.88669234071093e-05
192 4.9809324581318e-05
193 4.6842965753191e-05
194 4.81493376389697e-05
195 4.92310865043422e-05
196 4.95401120816918e-05
197 4.95553608756971e-05
198 4.96107419580838e-05
199 3.46721458466259e-05
200 3.48856307237355e-05
201 3.74196761787626e-05
202 3.781179513207e-05
203 3.82910506102618e-05
204 4.24012091317927e-05
205 4.34246342009281e-05
206 4.54524431230396e-05
207 4.83367896919606e-05
208 1.0263757402873e-05
209 1.02285415717329e-05
210 1.0226304201888e-05
211 9.94639091800309e-06
212 9.80378871440202e-06
213 9.76851701972592e-06
214 9.76320190582136e-06
215 9.74120130026179e-06
216 9.74964237387965e-06
217 9.74458957792024e-06
218 9.75476100162354e-06
219 9.68761340081059e-06
220 9.44268563896067e-06
221 1.03334778278619e-05
222 1.04016320647826e-05
223 1.04480222173908e-05
224 1.07139560960867e-05
225 1.07440005605586e-05
226 1.07812477845304e-05
227 1.07968955633808e-05
228 1.08253031549932e-05
229 1.07988247968205e-05
230 1.05787254385259e-05
231 1.05914017447528e-05
232 1.06063180822513e-05
233 1.06189981678995e-05
234 1.07301109519842e-05
235 1.07561263600342e-05
236 1.07624943921358e-05
237 1.07721481916734e-05
238 1.07776510580582e-05
239 1.07643776832145e-05
240 1.07716211628084e-05
241 1.07713426527045e-05
242 1.07750128244266e-05
243 1.07667075088802e-05
244 1.07482069469089e-05
245 1.07735246652751e-05
246 1.07770079671443e-05
247 1.03188029174639e-05
248 1.03416784482668e-05
249 1.01447592044668e-05
250 1.01544255564079e-05
251 1.01524320816893e-05
252 1.01939080530133e-05
253 1.01867030644076e-05
254 1.0188266829303e-05
255 1.02274766182742e-05
256 1.02227573979263e-05
257 1.0207853735178e-05
258 1.02362770917352e-05
259 1.02623607349805e-05
260 1.00889052907505e-05
261 1.00176654442841e-05
262 1.00083002820828e-05
263 9.9895214866752e-06
264 9.96505017725191e-06
265 9.9511893685289e-06
266 9.97766472909944e-06
267 9.99291658287937e-06
268 1.00670212741516e-05
269 1.01320613037359e-05
270 1.01182673251099e-05
271 9.83124976694505e-06
272 9.50015425926765e-06
273 9.55537714530941e-06
274 9.58214050039707e-06
275 9.57685834057642e-06
276 9.56219659786761e-06
277 9.55696140558793e-06
278 9.84323454189528e-06
279 9.8242314872099e-06
280 9.81124685806023e-06
281 9.79671513134939e-06
282 9.80245082682352e-06
283 9.80423835561517e-06
284 9.80086653745715e-06
285 9.80092650082476e-06
286 9.7915439813967e-06
287 9.78672367502043e-06
288 9.78440544052717e-06
289 9.78013988905957e-06
290 9.83610643601196e-06
291 9.79675653756118e-06
292 9.75111695655784e-06
293 9.71178746267398e-06
294 9.76115508399822e-06
295 9.7569668426889e-06
296 9.68377135657228e-06
297 9.45217991987768e-06
298 9.4588494636838e-06
299 9.17765336794218e-06
300 9.05974731502113e-06
301 8.94831514575145e-06
302 8.95260985100954e-06
303 9.00043253526661e-06
304 8.99635790885256e-06
305 8.98925106374016e-06
306 8.97038861058519e-06
307 8.99735131398849e-06
308 9.09687801509129e-06
309 9.08701237745113e-06
310 9.08252639075791e-06
311 9.0843415114783e-06
312 9.12514855677671e-06
313 9.10804502773921e-06
314 9.10384127106312e-06
315 9.10713653290429e-06
316 9.09618911260068e-06
317 9.13383616341079e-06
318 9.1276285878461e-06
319 9.06150927781901e-06
320 9.06601475492153e-06
321 9.05895181868566e-06
322 9.05992746913498e-06
323 9.06476247464205e-06
324 9.0807691863759e-06
325 9.09066052012797e-06
326 9.09341314359047e-06
327 9.0955536842241e-06
328 9.09628208844993e-06
329 9.17556068924519e-06
330 9.17713338988158e-06
331 9.16951149632084e-06
332 9.17240247622075e-06
333 9.17638502984097e-06
334 9.17099659503151e-06
335 9.1480096102714e-06
336 9.10411930798993e-06
337 9.07847116082827e-06
338 9.07789207427179e-06
339 9.08393707410582e-06
340 9.07908141245528e-06
341 9.08559470857995e-06
342 9.10243843432745e-06
343 9.10488812877475e-06
344 9.10918215168977e-06
345 9.16213865709281e-06
346 9.35039428173745e-06
347 9.35133285628886e-06
348 9.351565798843e-06
349 9.3612541143262e-06
350 9.34986560463535e-06
351 9.34958260834229e-06
352 9.35010900704469e-06
353 9.33029391347873e-06
354 9.32958684352059e-06
355 9.34722110912389e-06
356 9.34871349844713e-06
357 9.34609101488348e-06
358 9.38965973662498e-06
359 9.39139191125093e-06
360 9.40113163627743e-06
361 9.40516416170212e-06
362 9.40988776476637e-06
363 9.52811678889276e-06
364 9.52675932275326e-06
365 9.52521410280127e-06
366 9.52227142558826e-06
367 9.52030979028962e-06
368 9.47431600240023e-06
369 9.45576946076443e-06
370 9.42953129801083e-06
371 9.41606745596957e-06
372 9.41512030427916e-06
373 9.40997251897002e-06
374 9.34192520185562e-06
375 9.38922323712177e-06
376 9.43932253005819e-06
377 9.43776183670586e-06
378 9.43670711084366e-06
379 9.48062813721506e-06
380 9.46569338622361e-06
381 9.45387879847104e-06
382 9.4629974998206e-06
383 9.48201787309699e-06
384 9.49579737263839e-06
385 9.50195537141596e-06
386 9.48969881520156e-06
387 9.48975090686588e-06
388 9.50391641785231e-06
389 9.51385048342246e-06
390 9.53219424193463e-06
391 9.53268612780001e-06
392 9.53115918100877e-06
393 9.52493536909849e-06
394 9.52715797652992e-06
395 9.51492638723295e-06
396 9.45117676875995e-06
397 9.47971185283336e-06
398 9.47533816697543e-06
399 9.47355538305494e-06
400 9.61212687422552e-06
401 9.61086995143745e-06
402 9.60408985806183e-06
403 4.79913419715317e-06
404 4.78689497107609e-06
405 4.79798641106477e-06
406 4.8216130124068e-06
407 4.8485717851765e-06
408 4.85964781304915e-06
409 4.76649406389029e-06
410 4.81999057866389e-06
411 4.88275335341903e-06
412 4.82535154255892e-06
413 4.80950084247311e-06
414 4.8089299740095e-06
415 4.81238892380276e-06
416 4.8145305915348e-06
417 4.80916408207577e-06
418 4.8088267750046e-06
419 4.80058805774064e-06
420 4.80238678202127e-06
421 4.76434181106988e-06
422 4.81795619777792e-06
423 4.84264667521828e-06
424 4.85373885572571e-06
425 4.86055299897536e-06
426 4.86174323910404e-06
427 4.85987242826447e-06
428 4.86149184775186e-06
429 4.8654016988614e-06
430 4.86522209075524e-06
431 4.88945673371433e-06
432 4.88499659256902e-06
433 4.88776487217457e-06
434 4.89996318453478e-06
435 4.90418957888039e-06
436 4.8561552790094e-06
437 4.85592218435471e-06
438 4.95554196677794e-06
439 5.26825486191207e-06
440 5.27703076413921e-06
441 5.27623735613325e-06
442 5.27479648426699e-06
443 5.27336413114199e-06
444 5.26827279778708e-06
445 5.26781788656727e-06
446 5.26631058006544e-06
447 5.09271456539118e-06
448 5.09676321036601e-06
449 4.99596548486636e-06
450 5.06142350320538e-06
451 5.08268291632419e-06
452 5.08190879777715e-06
453 4.90684166121191e-06
454 4.90716951273562e-06
455 4.88771019280243e-06
456 4.89256564328855e-06
457 4.90764332017335e-06
458 4.91102632671492e-06
459 4.91539798064267e-06
460 4.91441937233716e-06
461 4.9118637366341e-06
462 4.901029001525e-06
463 4.89326907082699e-06
464 4.93304355142499e-06
465 4.96434123875567e-06
466 4.96683641260098e-06
467 4.96383611081619e-06
468 4.95497364028097e-06
469 4.96040469011305e-06
470 4.9657229117539e-06
471 4.98348080024691e-06
472 4.99567082812291e-06
473 4.95995631344393e-06
474 4.95908614683849e-06
475 4.95686514923044e-06
476 4.95339796646732e-06
477 4.95801307498489e-06
478 4.96441874697773e-06
479 4.7885186582608e-06
480 4.78857795793708e-06
481 4.79769485561832e-06
482 4.79924581342495e-06
483 4.80279403913819e-06
484 4.80691675686096e-06
485 4.78100737311138e-06
486 4.78527060288059e-06
487 4.79522856422498e-06
488 4.79316549428788e-06
489 4.78854901175829e-06
490 4.69782700718291e-06
491 4.70132633489939e-06
492 4.57168207845804e-06
493 4.55956655032175e-06
494 4.55418491052129e-06
495 4.64216463491596e-06
496 4.74530533733919e-06
497 4.74512117287773e-06
498 4.74524389026953e-06
499 4.74850363474388e-06
500 4.75127098242822e-06
501 4.73975034376295e-06
502 4.66608676163993e-06
503 4.66556837697141e-06
504 4.65925362380659e-06
505 4.66076250349445e-06
506 4.66338024662782e-06
507 4.66268854326657e-06
508 4.66194986126212e-06
509 4.68256983987558e-06
510 4.67666108572296e-06
511 4.68069816328409e-06
512 4.68136211795311e-06
513 4.68102154727035e-06
514 4.68427532096527e-06
515 4.68904597661357e-06
516 4.69007552528211e-06
517 4.69303238070928e-06
518 4.69426927329764e-06
519 4.69730388963363e-06
520 4.6860566071949e-06
521 4.71078264951963e-06
522 4.71192892392835e-06
523 4.71270452506722e-06
524 4.71397670120943e-06
525 4.69348766851674e-06
526 4.64329167493283e-06
527 4.63320564381142e-06
528 4.63202774891869e-06
529 4.631952079448e-06
530 4.6325909293099e-06
531 4.61947001917373e-06
532 4.64748441686424e-06
533 4.71027080428676e-06
534 4.70504508487402e-06
535 4.7286206144026e-06
536 4.72514401073099e-06
537 4.72459079503551e-06
538 4.72705723253419e-06
539 4.72653229577347e-06
540 4.84629747443677e-06
541 4.45390511183419e-06
542 4.4606329652197e-06
543 4.45778726931856e-06
544 4.4650111425959e-06
545 4.47243169254818e-06
546 4.47430248162739e-06
547 4.47894573429863e-06
548 4.4824407599009e-06
549 4.50312837196876e-06
550 4.48936818897572e-06
551 4.48939423369765e-06
552 4.48882863368638e-06
553 4.46148258737011e-06
554 4.45681478877802e-06
555 4.44284659772975e-06
556 4.44250685038838e-06
557 4.44033956115142e-06
558 4.43220247126064e-06
559 4.42437780856508e-06
560 4.4098035827389e-06
561 4.41136140794107e-06
562 4.4180821363593e-06
563 4.41874612877591e-06
564 4.42998332372824e-06
565 4.42606219452912e-06
566 4.42331413674779e-06
567 4.42220940599647e-06
568 4.42157561231227e-06
569 4.42654337518e-06
570 4.42466510341966e-06
571 4.42521030685761e-06
572 4.42628017305324e-06
573 4.43256922499913e-06
574 4.43398079919e-06
575 4.43913143088892e-06
576 4.48057426027937e-06
577 4.5075631935898e-06
578 4.51161291947777e-06
579 4.51470845752588e-06
580 4.52067895340136e-06
581 4.55466320836706e-06
582 2.92697693282662e-06
583 2.92918113098395e-06
584 2.92958597447601e-06
585 2.92885032893153e-06
586 2.92884566444052e-06
587 2.92773422327919e-06
588 2.92788771116825e-06
589 2.92776218979718e-06
590 2.92424732140084e-06
591 2.92033790261215e-06
592 2.88908434376012e-06
593 2.85991214776793e-06
594 2.91307729427537e-06
595 2.99472328468831e-06
596 2.99032281292355e-06
597 3.19082387312264e-06
598 3.25970322201385e-06
599 3.27911525821456e-06
600 3.14456025973797e-06
601 3.14959590586028e-06
602 3.14934542999801e-06
603 3.13062533652264e-06
604 3.07442343450148e-06
605 3.1018680495265e-06
606 3.10031029160385e-06
607 3.07824397505208e-06
608 2.99097869649323e-06
609 2.99086499744305e-06
610 3.03752563324267e-06
611 3.05264524613769e-06
612 3.04327137623517e-06
613 3.04708709242263e-06
614 3.19555850536446e-06
615 3.19589107444784e-06
616 3.19952043925653e-06
617 3.2301563837045e-06
618 3.21613722609193e-06
619 3.19853128183389e-06
620 3.16694067303835e-06
621 3.17144219796894e-06
622 3.4581033223624e-06
623 3.40433425582987e-06
624 3.30195612519013e-06
625 3.28539387384197e-06
626 3.28080691747168e-06
627 3.26183653620582e-06
628 3.29205546845124e-06
629 3.29103067797654e-06
630 3.33343181346812e-06
631 3.33268630337002e-06
632 3.33025334353643e-06
633 3.31917921658764e-06
634 3.32348057963117e-06
635 3.43330485619298e-06
636 3.57709532994299e-06
637 3.15549563456585e-06
638 3.10956664151263e-06
639 3.09630053596521e-06
640 3.10371630996009e-06
641 3.10385058344131e-06
642 3.109612042973e-06
643 3.11020492960168e-06
644 3.11092582583328e-06
645 3.10782795254205e-06
646 3.11411429931852e-06
647 3.10800870040318e-06
648 3.10383202006825e-06
649 3.10392416991156e-06
650 3.10428937644325e-06
651 3.10474321407739e-06
652 3.10448753548798e-06
653 3.1037853338578e-06
654 3.10383960311356e-06
655 3.10224033817086e-06
656 3.10447340567954e-06
657 3.15135535333688e-06
658 3.15231699121732e-06
659 3.131460372785e-06
660 3.11832216715047e-06
661 3.11784857731645e-06
662 3.13920535166545e-06
663 3.13247625793878e-06
664 3.1177249522063e-06
665 3.11755379156509e-06
666 3.10770418976425e-06
667 3.11123073393205e-06
668 3.11136012021151e-06
669 3.14036232818005e-06
670 3.13645781191418e-06
671 3.13134845830731e-06
672 3.13379035521422e-06
673 2.86141375283044e-06
674 2.86168516283603e-06
675 2.86166169716218e-06
676 2.86160181972583e-06
677 2.86270684246581e-06
678 2.86428409923545e-06
679 2.86463038978724e-06
680 2.86461697274198e-06
681 2.86429530182986e-06
682 2.86369405211317e-06
683 2.8633787831911e-06
684 2.86344982347586e-06
685 2.86346773470392e-06
686 2.86348160494221e-06
687 2.87496732620518e-06
688 2.8797528961455e-06
689 2.87953082089842e-06
690 2.88630147848856e-06
691 2.88841289108888e-06
692 2.88832160055819e-06
693 2.88817693805399e-06
694 2.90503538380449e-06
695 2.90256418744583e-06
696 2.90159200466711e-06
697 2.90131189184528e-06
698 2.90077792586274e-06
699 2.89608871839597e-06
700 2.89608538506236e-06
701 2.89610687875808e-06
702 2.89608819792342e-06
703 2.89290148769439e-06
704 2.8928780646531e-06
705 2.89406850662033e-06
706 2.88169414086603e-06
707 2.87799639631103e-06
708 2.85366910923734e-06
709 2.85328904259252e-06
710 2.85692432311357e-06
711 2.85426229607033e-06
712 2.84183235277347e-06
713 2.8417968143124e-06
714 2.84173391928988e-06
715 2.82892887426556e-06
716 2.78293497135707e-06
717 2.78302329381752e-06
718 2.78430012556896e-06
719 2.78439594758595e-06
720 2.7771514901076e-06
721 2.77716036167774e-06
722 2.77748543475731e-06
723 2.7770510320213e-06
724 2.77416282168375e-06
725 2.77426242778489e-06
726 2.77399986425841e-06
727 2.77408001569945e-06
728 2.36312287316132e-06
729 2.36314481205646e-06
730 2.36314249857372e-06
731 2.36312163681696e-06
732 2.36312360946123e-06
733 2.36307637235811e-06
734 2.36322843383263e-06
735 2.36326612346183e-06
736 2.36341733028667e-06
737 2.36370990047696e-06
738 2.36390952546017e-06
739 2.36068743686424e-06
740 2.36069842762809e-06
741 2.36071489956302e-06
742 2.3607380263968e-06
743 2.36056992197753e-06
744 2.36494836047818e-06
745 2.36489673155482e-06
746 2.3649004241566e-06
747 2.36897263872216e-06
748 2.38264465468596e-06
749 2.38578084910124e-06
750 2.35376000845555e-06
751 2.35395517700354e-06
752 2.35328405762125e-06
753 2.35024823402874e-06
754 2.34974450741277e-06
755 2.35223696254394e-06
756 2.35219780142515e-06
757 2.33473945132623e-06
758 2.33456381359964e-06
759 2.33802130056304e-06
760 2.34097389628651e-06
761 2.34250791075752e-06
762 2.34242651697691e-06
763 2.34395580345215e-06
764 2.34534705190192e-06
765 2.34146910971234e-06
766 2.33209894440201e-06
767 2.33113400960328e-06
768 2.33828556495119e-06
769 2.33781969849467e-06
770 2.33797263970992e-06
771 2.33807884431059e-06
772 1.422939796214e-06
773 1.42222098964417e-06
774 1.4213172754296e-06
775 1.42143628933944e-06
776 1.4164768114e-06
777 1.41651393392728e-06
778 1.41652496155054e-06
779 1.41961451705086e-06
780 1.41958783417273e-06
781 1.41950046184114e-06
782 1.41948135778946e-06
783 1.41929723929124e-06
784 1.41921267249323e-06
785 1.41749127169355e-06
786 1.41432958900012e-06
787 1.43333943825041e-06
788 1.41882294268925e-06
789 1.41883201831838e-06
790 1.41907034034716e-06
791 1.42545355807933e-06
792 1.42443766804057e-06
793 1.424319641119e-06
794 1.4252465461162e-06
795 1.42793483259851e-06
796 1.42881078413204e-06
797 1.42464480790139e-06
798 1.41978801782017e-06
799 1.4203161480264e-06
800 1.42023006333147e-06
801 1.42047591333849e-06
802 1.42784941292717e-06
803 1.42833111826945e-06
804 1.42833546057375e-06
805 1.42831411942268e-06
806 1.42825230176058e-06
807 1.42808491543356e-06
808 1.42815362247362e-06
809 1.43352389936346e-06
810 1.43143290176617e-06
811 1.43370002536614e-06
812 1.43482782877236e-06
813 1.43417893383457e-06
814 1.43215675674213e-06
815 1.44555545888991e-06
816 1.44549593161791e-06
817 1.44550254943532e-06
818 1.46576012172162e-06
819 1.480749192595e-06
820 1.47510890191604e-06
821 1.47438543640632e-06
822 1.47353943402706e-06
823 1.46915708842954e-06
824 1.46902390985026e-06
825 1.4652377919866e-06
826 1.46406398893184e-06
827 1.46311138893296e-06
828 1.46299378189774e-06
829 1.46309565218772e-06
830 1.46313594706626e-06
831 1.48800088117795e-06
832 1.48818769862835e-06
833 1.48745108963233e-06
834 1.48744377814758e-06
835 1.48733339599971e-06
836 1.4866237525446e-06
837 1.48764753538089e-06
838 1.472605042796e-06
839 1.4695083025984e-06
840 1.46951180268751e-06
841 1.46951845469978e-06
842 1.4761294140353e-06
843 1.47086999646717e-06
844 1.47473406197918e-06
845 1.50471404003483e-06
846 1.51134226022975e-06
847 1.51160802941419e-06
848 1.55303026860842e-06
849 1.5562251773904e-06
850 1.5562335200503e-06
851 1.55620648856214e-06
852 1.5471468730599e-06
853 1.54752770997746e-06
854 1.56246284355177e-06
855 1.5621159945578e-06
856 1.56317322974608e-06
857 1.56373621185146e-06
858 1.56539623574758e-06
859 1.56593481825951e-06
860 1.56589011957031e-06
861 1.56898763004065e-06
862 1.56915427340643e-06
863 1.56933364392486e-06
864 1.56965271358445e-06
865 1.56977089593724e-06
866 1.56978752663406e-06
867 1.56967307174405e-06
868 1.60508670599135e-06
869 1.60510391866708e-06
870 1.58964827767782e-06
871 1.58867515054339e-06
872 1.58884726797481e-06
873 1.57775674280991e-06
874 1.57675293932513e-06
875 1.57689397384253e-06
876 1.57676545486929e-06
877 1.57749834195364e-06
878 1.57646648180076e-06
879 1.57647877108147e-06
880 1.57504470199576e-06
881 1.57498096431397e-06
882 1.57498166397652e-06
883 1.57213426166258e-06
884 1.55993273254218e-06
885 1.55509243149332e-06
886 1.55549292180091e-06
887 1.55559655379278e-06
888 1.55743991481216e-06
889 1.55952643510204e-06
890 1.55573711890789e-06
891 1.55586920325135e-06
892 1.55694706638343e-06
893 1.55542901802974e-06
894 1.55568005100193e-06
895 1.55694790193728e-06
896 1.55714066840673e-06
897 1.56066594092508e-06
898 1.5487751658938e-06
899 1.53955066850564e-06
900 1.53962272642083e-06
901 1.53967270088984e-06
902 1.51844499884923e-06
903 1.51804520087673e-06
904 1.51774400336535e-06
905 1.51752381860604e-06
906 1.51748521881601e-06
907 1.51749534627044e-06
908 1.51749884258479e-06
909 1.51750146049068e-06
910 1.51749438659365e-06
911 1.51805514558845e-06
912 1.51793369318476e-06
913 1.51793146963008e-06
914 1.52436495071129e-06
915 1.52429616417926e-06
916 1.52424849453325e-06
917 1.50519542940764e-06
918 1.50455514336123e-06
919 1.50294476064516e-06
920 1.50294335021783e-06
921 1.50290214784299e-06
922 1.50290198708269e-06
923 1.50298948886629e-06
924 1.50274515120508e-06
925 1.51412419624464e-06
926 1.51103989587398e-06
927 1.50797380471523e-06
928 1.50778394658602e-06
929 1.41730734148915e-06
930 1.4173043061394e-06
931 1.41730505021087e-06
932 1.41729998981432e-06
933 1.4172954656555e-06
934 1.41733666358945e-06
935 1.41732797165339e-06
936 1.4173329720979e-06
937 1.41741145087693e-06
938 1.41742104897702e-06
939 1.41741857606625e-06
940 1.41749869575492e-06
941 1.41583314894334e-06
942 1.41144602694432e-06
943 1.41143497200957e-06
944 1.41124151542549e-06
945 1.41141409248924e-06
946 1.41138803733121e-06
947 1.41135403941561e-06
948 1.41127025354848e-06
949 1.41126145813963e-06
950 1.4112382513698e-06
951 1.41123880381677e-06
952 1.41197251068981e-06
953 8.83926970507432e-07
954 8.84040360471516e-07
955 8.84040689097532e-07
956 8.84050692651073e-07
957 8.84039637938372e-07
958 8.84038648285568e-07
959 8.84049230265305e-07
960 8.84101123199699e-07
961 8.84119352173585e-07
962 8.84116121202538e-07
963 8.84115741062175e-07
964 8.84124681688192e-07
965 8.841263379189e-07
966 8.84125992417495e-07
967 8.84133071643589e-07
968 8.84135014755927e-07
969 8.8427354838494e-07
970 8.8426108479922e-07
971 8.84622411989611e-07
972 8.84623946539875e-07
973 8.84624496544362e-07
974 8.84802651590633e-07
975 8.84777265230952e-07
976 8.84869621131656e-07
977 8.85086414825764e-07
978 8.8508702411616e-07
979 8.84925472011133e-07
980 8.93980645066961e-07
981 8.94095801395878e-07
982 8.95325883876197e-07
983 8.96021963070481e-07
984 8.98559649131769e-07
985 8.99568212808788e-07
986 8.99602768278385e-07
987 9.00137010484414e-07
988 9.00139922599408e-07
989 9.00202737685873e-07
990 9.00219869093277e-07
991 9.00294179873029e-07
992 9.00450295437949e-07
993 9.00417384208652e-07
994 8.98049661302025e-07
995 8.99333092663213e-07
996 8.99982777857744e-07
997 8.99907403706379e-07
998 8.99903151996284e-07
999 8.99920057806369e-07
1000 8.99943208398923e-07
1001 8.99946703381005e-07
1002 8.99952053101671e-07
1003 8.99963931377812e-07
1004 8.99035567769602e-07
1005 8.99078460792069e-07
1006 8.96402889694059e-07
1007 8.96385054405258e-07
1008 8.96346859402541e-07
1009 8.96345996315162e-07
1010 8.96343253398157e-07
1011 8.96351032064757e-07
1012 8.96365266234156e-07
1013 8.9523225632604e-07
1014 8.94922723926328e-07
1015 8.95042326254369e-07
1016 8.94973495757512e-07
1017 8.94972155274232e-07
1018 8.94962271846822e-07
1019 8.94954927277425e-07
1020 8.94953501529017e-07
1021 8.9495146782248e-07
1022 8.94875832324615e-07
1023 8.94859472300169e-07
1024 8.94066309209407e-07
1025 8.9406827719074e-07
1026 8.94059229539224e-07
1027 8.94085169678149e-07
1028 8.94079233093592e-07
1029 8.94417530483693e-07
1030 8.94363667125475e-07
1031 8.94955103802886e-07
1032 8.9497248501047e-07
1033 8.95080793039682e-07
1034 8.95167659775709e-07
1035 8.95152388880049e-07
1036 8.9641983724853e-07
1037 8.96434014130421e-07
1038 8.96401049166329e-07
1039 8.96356182833458e-07
1040 8.96322763122015e-07
1041 8.96492073243493e-07
1042 8.98018825967739e-07
1043 8.9799773261845e-07
1044 8.97650504816383e-07
1045 8.97582527858987e-07
1046 9.01868816294282e-07
1047 9.02767362198631e-07
1048 9.02441065653292e-07
1049 9.02348000542119e-07
1050 9.02250005818672e-07
1051 9.02610464814657e-07
1052 9.02917195233499e-07
1053 9.02907122624086e-07
1054 9.02655509005257e-07
1055 9.02652574907847e-07
1056 9.02647722567096e-07
1057 9.02645840517025e-07
1058 8.99930149067529e-07
1059 8.97596630577979e-07
1060 8.9759447474691e-07
1061 8.95397486821992e-07
1062 8.93027914061761e-07
1063 8.94035642406976e-07
1064 8.84089717212433e-07
1065 8.84111482024608e-07
1066 8.84141570844932e-07
1067 8.84138793511013e-07
1068 8.84129256473187e-07
1069 8.84103572351691e-07
1070 8.84067567374913e-07
1071 8.83970551646129e-07
1072 8.8393570241152e-07
1073 8.83916290383979e-07
1074 8.84041592374984e-07
1075 8.84125255451451e-07
1076 8.8425768485223e-07
1077 8.84315232152488e-07
1078 8.84625999342248e-07
1079 8.84726168104422e-07
1080 8.84730852579452e-07
1081 8.84710188442384e-07
1082 8.82509225919037e-07
1083 8.8254101537899e-07
1084 8.80206695530461e-07
1085 8.81145609810119e-07
1086 8.81162947052871e-07
1087 8.81152273146668e-07
1088 8.79415562149433e-07
1089 8.78359831757436e-07
1090 8.7832233064411e-07
1091 8.78537057547035e-07
1092 8.78678854787651e-07
1093 8.78889536481964e-07
1094 8.79037323597842e-07
1095 8.76460968468606e-07
1096 8.78943817506084e-07
1097 8.78930202619088e-07
1098 8.78904416801163e-07
1099 8.78879656163178e-07
1100 8.78786539759702e-07
1101 8.78768247725148e-07
1102 8.78970412454549e-07
1103 8.78995517927805e-07
1104 8.79002323372902e-07
1105 8.79104935513908e-07
1106 8.7875291132633e-07
};
%
\addplot [semithick, forestgreen4416044]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.68264495407046
3 0.643679839172511
4 0.277893185212055
5 0.220065390677134
6 0.0566540270556823
7 0.06076614038132
8 0.0141291655655431
9 0.0168638130162335
10 0.0136907627196576
11 0.0359051301392219
12 0.0237951130682577
13 0.00774219120471642
14 0.00659541656997509
15 0.00644746679140518
16 0.00605271876812252
17 0.00197751587213846
18 0.00208654313950407
19 0.00300745197351926
20 0.00258067880875568
21 0.00177993296994861
22 0.00298545797513139
23 0.00145482321024226
24 0.00139570600945826
25 0.00127359999048959
26 0.000735851529171772
27 0.000872602616417861
28 0.000377850805093782
29 0.000403536769655322
30 0.000650914474362052
31 0.000346516512239381
32 0.000191579657716101
33 0.000179792794289702
34 0.000350788568660665
35 0.00056676074282902
36 0.000285658207407335
37 0.000251803938480011
38 0.000267972287845364
39 0.000256605545498445
40 0.000265746143790047
41 0.000186808428587204
42 0.000217266391319582
43 0.000211496663675925
44 0.000164470529128602
45 0.000402064508654432
46 8.84717121518719e-05
47 8.41710228798309e-05
48 0.000108758697226596
49 0.000118320569003183
50 0.000129070653748675
51 0.000122649987299939
52 0.000157607233243873
53 0.000195433658566557
54 0.000107154098806239
55 9.37387931958522e-05
56 9.52374763298902e-05
57 9.56464399735069e-05
58 9.1842143399079e-05
59 9.16966810957653e-05
60 8.87715380184506e-05
61 9.48652442556153e-05
62 8.11370971969261e-05
63 8.20628945681356e-05
64 7.32043172371188e-05
65 6.19250545244032e-05
66 8.5044806786172e-05
67 0.000134746329256474
68 6.70145110845954e-05
69 6.78099940869537e-05
70 6.54756677622714e-05
71 5.13073157175636e-05
72 5.56413417436286e-05
73 5.67051620490311e-05
74 5.27160854013609e-05
75 5.1406602848969e-05
76 5.15686807904814e-05
77 5.11424396931748e-05
78 5.51670150947814e-05
79 5.55287255710191e-05
80 5.63069360899338e-05
81 5.96062426361232e-05
82 5.93644609014898e-05
83 1.27577499648979e-05
84 1.25270451101223e-05
85 1.34775315605573e-05
86 1.35784438817232e-05
87 1.43273709447556e-05
88 1.28123507272537e-05
89 1.23651284789084e-05
90 1.62393893874402e-05
91 1.54767477464901e-05
92 1.76589241331904e-05
93 1.47309228184511e-05
94 1.41064424616921e-05
95 2.42593231192245e-05
96 1.74511749773121e-05
97 1.96853307383726e-05
98 1.87686670549692e-05
99 1.85539385895162e-05
100 2.14147820483124e-05
101 2.30454973693117e-05
102 2.20894986213693e-05
103 2.24087971159026e-05
104 2.32972510119112e-05
105 2.1475054706066e-05
106 2.18127242692656e-05
107 2.04560236083395e-05
108 2.0558510701596e-05
109 2.15426026806131e-05
110 1.94662146766333e-05
111 1.95907930364836e-05
112 2.07868814876555e-05
113 2.11864953227892e-05
114 2.11672781107453e-05
115 2.17513707909678e-05
116 2.2415403037046e-05
117 2.22667758993378e-05
118 2.21495656249626e-05
119 2.19409728536846e-05
120 2.25861120883852e-05
121 2.05195244866729e-05
122 2.05237286892146e-05
123 2.08583285279396e-05
124 2.04833446688646e-05
125 2.19112011430322e-05
126 2.17904572519245e-05
127 1.9072132483533e-05
128 1.95873168742366e-05
129 1.81468762783243e-05
130 1.78010526115102e-05
131 1.78281611715736e-05
132 1.78561294943425e-05
133 1.79016425005951e-05
134 1.73089472328414e-05
135 1.74639190677617e-05
136 1.74120752038931e-05
137 1.7310296391182e-05
138 1.72302499881205e-05
139 1.73619237537892e-05
140 1.65100370816962e-05
141 1.63998158722034e-05
142 1.08259957973811e-05
143 1.0953480005238e-05
144 1.07932120649856e-05
145 1.07294239908295e-05
146 1.16108868406517e-05
147 1.15579381081421e-05
148 1.15532011069064e-05
149 1.14723181772192e-05
150 1.14531934316542e-05
151 1.14107360476012e-05
152 1.24373373124875e-05
153 6.16958440202708e-06
154 6.15259338121454e-06
155 6.17696000415613e-06
156 6.09416831176546e-06
157 6.10681214108233e-06
158 5.98786968697418e-06
159 6.29170697319381e-06
160 6.29141915720055e-06
161 6.28881902575706e-06
162 6.29822890441112e-06
163 5.72430572498561e-06
164 5.72116684782742e-06
165 6.69182276236135e-06
166 7.04311300170346e-06
167 5.91044043840583e-06
168 6.03883831962193e-06
169 7.05726334260248e-06
170 5.6426614416516e-06
171 5.7631003382852e-06
172 5.7645531073014e-06
173 5.78177528454127e-06
174 5.95283588156192e-06
175 5.94447215207516e-06
176 5.91717521425394e-06
177 5.77860105632766e-06
178 5.78167701004162e-06
179 5.78484767066456e-06
180 5.78290534614112e-06
181 5.76851304878723e-06
182 5.82193460063607e-06
183 7.1214293817512e-06
184 3.28507107183462e-06
185 3.13617546887635e-06
186 3.13201833024301e-06
187 3.11313514278488e-06
188 3.1153360837699e-06
189 3.17823697404407e-06
190 3.71295628309731e-06
191 3.97906284854699e-06
192 3.92968428086782e-06
193 3.8596585412165e-06
194 3.90133898098277e-06
195 3.93766926132244e-06
196 3.95922596774234e-06
197 3.9979418613445e-06
198 3.99909641490837e-06
199 3.9466917463038e-06
200 3.88775117765583e-06
201 4.11376202302804e-06
202 3.50602707022141e-06
203 3.4612565775749e-06
204 3.41708469187019e-06
205 3.43961803195292e-06
206 3.56300938930687e-06
207 3.59220333367993e-06
208 3.66567926057826e-06
209 3.59029821850321e-06
210 3.6238970659852e-06
211 3.57225203639899e-06
212 3.56602101625469e-06
213 3.63168551276161e-06
214 3.60804911347934e-06
215 3.56948800095402e-06
216 3.57277349793961e-06
217 3.59203656463691e-06
218 3.71579587499227e-06
219 3.7366023886154e-06
220 3.29497143902735e-06
221 3.34316186156869e-06
222 3.37501414882091e-06
223 3.39691423589805e-06
224 3.37571911823709e-06
225 3.37109903147947e-06
226 3.43932446589257e-06
227 2.60173183153078e-06
228 2.60398439144716e-06
229 2.54899802198949e-06
230 2.53720503251564e-06
231 2.5388097382173e-06
232 2.53802509853074e-06
233 2.53828904850373e-06
234 2.54030367519142e-06
235 2.54638830421428e-06
236 2.54634197593973e-06
237 2.44487822431694e-06
238 2.72067928230868e-06
239 2.51881473611881e-06
240 2.55719462649573e-06
241 2.55711116459167e-06
242 2.51038604015541e-06
243 2.49582561195894e-06
244 2.46525875446935e-06
245 2.46513635704382e-06
246 2.46797292868806e-06
247 2.46851808016757e-06
248 2.46964077099676e-06
249 2.46771143985747e-06
250 2.46912443224723e-06
251 2.47640927297788e-06
252 2.45105217699937e-06
253 2.44995403120285e-06
254 2.4490538574895e-06
255 2.43436175328959e-06
256 2.9703563559913e-06
257 2.33227798429603e-06
258 2.35200665699153e-06
259 2.35860970043689e-06
260 2.58749694581617e-06
261 2.34221144657099e-06
262 2.34201729876204e-06
263 2.34234139950829e-06
264 2.34043782310067e-06
265 2.35723894870254e-06
266 2.35601010833975e-06
267 2.35717135188551e-06
268 2.35849799690158e-06
269 2.34762038586744e-06
270 2.34382233288422e-06
271 2.34225672146593e-06
272 2.34152625777639e-06
273 2.34202969440211e-06
274 2.34216054040282e-06
275 2.34682607302972e-06
276 2.42023957386373e-06
277 1.97139882929243e-06
278 1.98860509970089e-06
279 2.11144466066848e-06
280 2.13519261804684e-06
281 2.14174241364162e-06
282 2.15033754669136e-06
283 2.1444686504335e-06
284 2.15017559601627e-06
285 2.16910535910664e-06
286 2.11529338600691e-06
287 2.11622743506723e-06
288 2.11703827646126e-06
289 2.09680832630177e-06
290 2.0923049710575e-06
291 2.10229190833466e-06
292 2.10756809959634e-06
293 2.10808810008345e-06
294 2.32818132528401e-06
295 2.40818415608857e-06
296 2.42906811376287e-06
297 2.42278696860332e-06
298 2.44475349098217e-06
299 2.37373841494026e-06
300 2.36987425727975e-06
301 2.28635022536672e-06
302 2.29522695716078e-06
303 2.28462943230312e-06
304 2.25251065977261e-06
305 2.28046366967938e-06
306 2.205337998884e-06
307 1.70694773715674e-06
308 1.70482523098592e-06
309 1.70499255558454e-06
310 1.96303856725422e-06
311 1.80342041922188e-06
312 1.90254041432247e-06
313 1.9279155054619e-06
314 1.94124708619015e-06
315 1.57717078907993e-06
316 1.57623905150395e-06
317 1.57471868922343e-06
318 1.56893163505423e-06
319 1.5723201274298e-06
320 1.55719705396962e-06
321 1.55436834203826e-06
322 1.55021429937285e-06
323 1.56610895385434e-06
324 1.54968597732008e-06
325 1.53902384902871e-06
326 1.55260760759113e-06
327 1.54309977085099e-06
328 1.5645555044852e-06
329 1.56890900426809e-06
330 1.57038532599962e-06
331 1.59360901852423e-06
332 1.59031913660179e-06
333 1.58589592658132e-06
334 1.59703191626726e-06
335 1.59120809928304e-06
336 1.5899924863394e-06
337 1.60837424956206e-06
338 1.60789549763507e-06
339 1.60631851464643e-06
340 1.61222530214999e-06
341 1.60882437660881e-06
342 1.60544781624417e-06
343 1.60861596487649e-06
344 1.6028149230074e-06
345 1.59415635447857e-06
346 1.59525082588097e-06
347 1.59032646740442e-06
348 1.5868118803386e-06
349 1.58243500103517e-06
350 1.58484850731888e-06
351 1.6152174315831e-06
352 1.4225346578467e-06
353 1.42572297079369e-06
354 1.4230404554727e-06
355 1.43150308806739e-06
356 1.43169912902863e-06
357 1.44473733154626e-06
358 1.44511882949061e-06
359 1.42981583861612e-06
360 1.43232302951546e-06
361 1.43328963186917e-06
362 1.41989550517252e-06
363 1.41791781160805e-06
364 1.41141678344781e-06
365 1.41100550377082e-06
366 1.41597579839114e-06
367 1.430008552461e-06
368 1.42653493639955e-06
369 1.3949085748699e-06
370 1.40651335667208e-06
371 1.40515638968886e-06
372 1.40808434379025e-06
373 1.29339490739788e-06
374 1.29327870279639e-06
375 1.30568661749209e-06
376 1.30895405248133e-06
377 1.29068221865758e-06
378 1.29676981885929e-06
379 1.29759958178433e-06
380 1.31773416645053e-06
381 1.31811504955337e-06
382 1.31958879245886e-06
383 1.30936948794513e-06
384 1.31045648332773e-06
385 1.31398356373325e-06
386 1.31469048669786e-06
387 1.31219783572334e-06
388 1.30954109867076e-06
389 1.29786574731838e-06
390 1.29783848978882e-06
391 1.30407081555539e-06
392 1.29515756808196e-06
393 1.30000533382635e-06
394 1.27002175931423e-06
395 1.25517844407064e-06
396 1.148460856637e-06
397 1.11859867613084e-06
398 1.06277491185303e-06
399 1.02874852658807e-06
400 1.03164450360183e-06
401 1.0063762230228e-06
402 1.00930503110774e-06
403 1.00721591356212e-06
404 1.00863549601371e-06
405 1.0035380013651e-06
406 1.00335142838581e-06
407 1.09812409809784e-06
408 1.11921243717283e-06
409 1.12086988379723e-06
410 1.12238041949375e-06
411 1.1379146540591e-06
412 1.14452843913426e-06
413 1.14445971854948e-06
414 1.16481944134605e-06
415 1.151117814846e-06
416 1.14898154324194e-06
417 1.16571613428817e-06
418 1.16417086859499e-06
419 1.1645937392224e-06
420 1.16418556594944e-06
421 1.16103764913333e-06
422 1.16261797034056e-06
423 1.16506893244051e-06
424 1.1653957987523e-06
425 1.10657352259125e-06
426 8.90549878285185e-07
427 6.91377303185803e-07
428 6.89822668098472e-07
429 6.9008696179651e-07
430 6.90003833625497e-07
431 6.90048147733435e-07
432 6.90042904372135e-07
433 6.90099099420749e-07
434 6.47670387765586e-07
435 6.44039783725958e-07
436 6.53356738045119e-07
437 6.85953343904089e-07
438 6.91646445449834e-07
439 6.58235585371258e-07
440 6.58061999336823e-07
441 6.5795416137604e-07
442 6.57640296441997e-07
443 6.49669655850005e-07
444 6.49630551352587e-07
445 6.49687049936176e-07
446 6.49770396154992e-07
447 6.49710934830239e-07
448 6.49715214962043e-07
449 6.34636402985223e-07
450 6.34698759993668e-07
451 6.34649574449142e-07
452 6.34624741424616e-07
453 6.3464232846755e-07
454 6.35560761130805e-07
455 6.40112662875225e-07
456 6.33554993356711e-07
457 6.22430354590975e-07
458 6.25263878450966e-07
459 6.25607909476855e-07
460 6.23932752796819e-07
461 6.19738274698634e-07
462 6.21371065046006e-07
463 6.18399892848842e-07
464 6.18408741326348e-07
465 6.18407808961052e-07
466 6.27447200196585e-07
467 6.34968842172512e-07
468 6.28522378809393e-07
469 6.30090474684764e-07
470 6.29496803794538e-07
471 6.28968985116884e-07
472 6.29033667376433e-07
473 6.46950225835496e-07
474 6.3731280430801e-07
475 6.36713935797673e-07
476 6.44466652266473e-07
477 6.40858379918896e-07
478 6.46742566834391e-07
479 6.40780319249856e-07
480 6.44061368904048e-07
481 6.34260004517273e-07
482 6.34221254181e-07
483 6.36834283307408e-07
484 6.36793879627007e-07
485 6.37199504049946e-07
486 6.3649490500417e-07
487 6.35286988570627e-07
488 6.35071272236942e-07
489 6.34737084226344e-07
490 6.35684416216975e-07
491 6.35870115894832e-07
492 6.3575372011293e-07
493 6.33388561155357e-07
494 6.2624557384261e-07
495 6.65989690284974e-07
496 1.71711949104036e-06
497 1.12856552214602e-06
498 1.19494381678464e-06
499 1.21455263157877e-06
500 1.23205097146695e-06
501 1.05611478762313e-06
502 1.05295981844833e-06
503 1.05972054220693e-06
504 9.14349024494499e-07
505 8.14788927216981e-07
506 7.16599073191659e-07
507 6.67131796916465e-07
508 6.66207757626935e-07
509 6.68167062345404e-07
510 6.59667994229451e-07
511 6.61976353955041e-07
512 6.59110724443579e-07
513 6.64264343752663e-07
514 6.64935001504219e-07
515 6.65111140829566e-07
516 6.6538912224523e-07
517 6.64705114949982e-07
518 6.70986410655772e-07
519 6.68754004395922e-07
520 6.72267678414329e-07
521 6.70460283513918e-07
522 6.66336295251924e-07
523 6.63997464345201e-07
524 6.66238046065359e-07
525 6.67229802298053e-07
526 7.00952493604134e-07
527 6.9180242245892e-07
528 6.9998252505421e-07
529 7.00545483178772e-07
530 7.01205652431369e-07
531 7.01051776852424e-07
532 7.08721611619723e-07
533 7.15525744432455e-07
534 7.14543630042641e-07
535 7.14777282251333e-07
536 7.14625822517689e-07
537 7.173451330722e-07
538 7.16721914928442e-07
539 7.17460621579846e-07
540 7.24403528717943e-07
541 7.26097015402161e-07
542 7.26848068621777e-07
543 7.28501115876412e-07
544 7.06750477919016e-07
545 6.29441327282265e-07
546 6.05078926962932e-07
547 5.75502563160413e-07
548 5.79731181060694e-07
549 5.79305316383838e-07
550 5.78613870150235e-07
551 5.78934125972097e-07
552 5.78550246599363e-07
553 5.78973835096974e-07
554 5.80288041174271e-07
555 5.69701575026116e-07
556 5.70119784937262e-07
557 5.4345227629149e-07
558 5.44118738288191e-07
559 5.1980518822603e-07
560 5.1754359842171e-07
561 5.13601265517138e-07
562 5.12746451741819e-07
563 5.13136158675209e-07
564 5.1433140257906e-07
565 5.15007623436148e-07
566 5.14641417481698e-07
567 5.14884046287634e-07
568 5.12657471807287e-07
569 5.14640872362193e-07
570 5.1161490999263e-07
571 5.11525975355198e-07
572 5.11150196169652e-07
573 5.12410792685714e-07
574 5.11670144032195e-07
575 5.09971132878206e-07
576 5.05381973825436e-07
577 5.17993262727501e-07
578 5.05090218316795e-07
579 4.69318396589813e-07
580 4.69359584309714e-07
581 4.31029801184479e-07
582 4.38882054698553e-07
583 4.38893448917455e-07
584 4.389579275621e-07
585 4.38960110926701e-07
586 4.03880507926502e-07
587 4.03855444197632e-07
588 4.05159165106639e-07
589 4.05696769734121e-07
590 4.05643210799056e-07
591 4.05630727007278e-07
592 4.05874904130243e-07
593 4.0591860961392e-07
594 4.05932138569653e-07
595 4.05936732450485e-07
596 4.05988331841911e-07
597 4.05954365678696e-07
598 4.05954815985154e-07
599 4.05934912572903e-07
600 4.05934871494651e-07
601 4.05916130485906e-07
602 4.05209822584851e-07
603 4.06616611270394e-07
604 4.11177116355077e-07
605 4.12559487239506e-07
606 4.12170234387332e-07
607 4.11958433810256e-07
608 4.07985057071514e-07
609 4.0794964251134e-07
610 4.07980102368199e-07
611 3.65690062231749e-07
612 3.68041361387128e-07
613 3.67683139490538e-07
614 3.65412506697638e-07
615 3.64935557994883e-07
616 3.84843942491386e-07
617 3.85495331656216e-07
618 3.84973783296161e-07
619 3.85127506774552e-07
620 3.88071678125712e-07
621 3.88750237778623e-07
622 3.88879892287974e-07
623 3.83885354393598e-07
624 3.86582460487617e-07
625 3.93573530654834e-07
626 3.9231950821339e-07
627 3.90942093586588e-07
628 3.91273557776017e-07
629 3.72721120411867e-07
630 3.76920452627161e-07
631 3.80661632437551e-07
632 3.81334358090513e-07
633 3.815929083828e-07
634 3.81557309081515e-07
635 3.81610778532604e-07
636 3.79619908397189e-07
637 3.78958297186927e-07
638 3.78314335414132e-07
639 3.77880429391908e-07
640 3.77177050925326e-07
641 3.77670239526395e-07
642 3.80802260835367e-07
643 3.7647687833875e-07
644 3.7686192877473e-07
645 3.75752517323136e-07
646 3.75030174915025e-07
647 3.7563033217225e-07
648 3.73772555350982e-07
649 3.73842117928902e-07
650 3.75020803522474e-07
651 3.74928562640875e-07
652 3.74864851382384e-07
653 3.74572607597656e-07
654 3.74626493826469e-07
655 3.79211672507651e-07
656 3.78265979872339e-07
657 3.78315196725154e-07
658 3.79607138611959e-07
659 3.80961578505534e-07
660 3.80125982468726e-07
661 3.79599476074688e-07
662 3.8038944660812e-07
663 3.79074796441614e-07
664 3.78987279114895e-07
665 3.79119287297058e-07
666 3.78617514895652e-07
667 3.78477196472105e-07
668 3.78283381063937e-07
669 3.77351903724232e-07
670 3.78366136866148e-07
671 3.75832149401845e-07
672 3.50080245903328e-07
673 3.50022502537684e-07
674 3.48092392465915e-07
675 3.43617987619282e-07
676 3.43910556921401e-07
677 3.4411539240331e-07
678 3.44169607258138e-07
679 3.44362676596432e-07
680 3.40544310528657e-07
681 3.40618798500003e-07
682 3.40687352995417e-07
683 3.39617450162422e-07
684 3.39998338816372e-07
685 3.40050067215714e-07
686 3.4009495597509e-07
687 3.40151945499301e-07
688 3.40277352739449e-07
689 3.40253291986059e-07
690 3.39959157269476e-07
691 3.3961793999282e-07
692 3.38615895323358e-07
693 3.37882744005924e-07
694 3.40962722278348e-07
695 2.88137539161681e-07
696 2.88176051466138e-07
697 2.88109561763505e-07
698 2.86453873732384e-07
699 2.86325158471712e-07
700 2.74648896736451e-07
701 2.74041446646223e-07
702 2.73399110017891e-07
703 2.72629778086397e-07
704 2.72758397867889e-07
705 2.72795659617131e-07
706 2.72914896015664e-07
707 2.65915970798503e-07
708 2.71523187045375e-07
709 2.91485807490943e-07
710 2.93022372144236e-07
711 2.93240231430403e-07
712 2.97316745667686e-07
713 2.98566185330529e-07
714 2.98817363963977e-07
715 2.97680460281669e-07
716 2.97855516251389e-07
717 2.98333377557469e-07
718 3.00231004946028e-07
719 2.72771686127271e-07
720 2.73200807310303e-07
721 2.73959826602166e-07
722 2.74703873204274e-07
723 2.74627035778963e-07
724 2.76070414972907e-07
725 2.71838537457825e-07
726 2.71292331266437e-07
727 2.71707810917121e-07
728 2.72254788935555e-07
729 2.71704537091466e-07
730 2.71940087559486e-07
731 2.71712228494536e-07
732 2.71705534515831e-07
733 2.73107835679909e-07
734 2.56227408845788e-07
735 2.55699324158698e-07
736 2.55702436335881e-07
737 2.55701682272402e-07
738 2.55151228589767e-07
739 2.55156845430093e-07
740 2.55018325567846e-07
741 2.55026519901946e-07
742 3.82851740088341e-07
743 3.99464334277511e-07
744 3.68760753710617e-07
745 3.69663144983434e-07
746 3.53057510116273e-07
747 3.51726982428247e-07
748 3.53118570162181e-07
749 3.52287922611438e-07
750 3.54610462327543e-07
751 3.58279195422639e-07
752 3.50477953547923e-07
753 3.36366531961119e-07
754 2.95507363690106e-07
755 2.96046842374054e-07
756 2.96240959318794e-07
757 2.98100885975927e-07
758 2.99302767903242e-07
759 2.99282880034113e-07
760 2.99171870832282e-07
761 3.00264910046977e-07
762 3.00400280650592e-07
763 3.00743896008981e-07
764 2.99893403221674e-07
765 3.00025356336775e-07
766 3.00021673504958e-07
767 3.00935869779195e-07
768 3.01518547463075e-07
769 3.01081719111806e-07
770 3.00450976764566e-07
771 3.00455860857696e-07
772 3.00706840983267e-07
773 3.00702775568595e-07
774 3.00919405393785e-07
775 3.01548495951209e-07
776 3.01676480907176e-07
777 3.01796918122932e-07
778 3.02149163244891e-07
779 3.08091546719069e-07
780 3.08556075356847e-07
781 3.08459884079682e-07
782 3.0853342414261e-07
783 2.98848952917652e-07
784 2.98923042540977e-07
785 2.98564454048744e-07
786 2.98535404175126e-07
787 2.98244919649804e-07
788 2.95393591143167e-07
789 2.93943971829691e-07
790 2.93109242877065e-07
791 2.93300124187823e-07
792 2.93332178102901e-07
793 2.93610164181501e-07
794 2.93541331686242e-07
795 2.93411695606594e-07
796 2.93591220223988e-07
797 2.93495100889274e-07
798 2.93831363018526e-07
799 2.93912488347203e-07
800 2.95288163254526e-07
801 2.95931773086622e-07
802 2.96207305794383e-07
803 2.94876952633416e-07
804 2.95080558876393e-07
805 2.96247132380856e-07
806 2.96240920905078e-07
807 2.86608254240761e-07
808 2.85984140369067e-07
809 2.85968524638136e-07
810 2.8418289166332e-07
811 2.84218760526755e-07
812 2.83820508428789e-07
813 2.8380305128195e-07
814 2.83332677097903e-07
815 2.72914232324339e-07
816 2.73406861373005e-07
817 2.738387292478e-07
818 2.73724743315995e-07
819 2.74870607164246e-07
820 2.69409496933548e-07
821 2.69970179544998e-07
822 2.70122212153723e-07
823 2.69852427736694e-07
824 2.69899133931162e-07
825 2.69955126031007e-07
826 2.69562656862732e-07
827 2.69525017637662e-07
828 2.69530880947499e-07
829 2.69527396401514e-07
830 2.69359063276298e-07
831 2.69372117500666e-07
832 2.69517933526586e-07
833 2.69605351155278e-07
834 2.70557140247263e-07
835 2.70725680096007e-07
836 2.70655914125228e-07
837 2.70370304811252e-07
838 2.76013348177173e-07
839 2.68692985416763e-07
840 2.55514981173377e-07
841 2.35329015385588e-07
842 2.03669440201892e-07
843 2.03688546696057e-07
844 2.03714612512229e-07
845 2.03056947034597e-07
846 2.0199991812575e-07
847 2.01987252479441e-07
848 2.02373312774284e-07
849 2.02774482316315e-07
850 2.02852272312981e-07
851 2.03772479556719e-07
852 2.03292816802758e-07
853 2.05079648374351e-07
854 2.05830358979142e-07
855 2.05427693522608e-07
856 2.05380331852467e-07
857 2.04598228803476e-07
858 2.03900013762137e-07
859 2.04736805287098e-07
860 2.04718870522314e-07
861 2.05150244125818e-07
862 2.05184905732736e-07
863 2.05160833210982e-07
864 2.05173784628698e-07
865 2.04860358010706e-07
866 2.04719314389479e-07
867 1.93814612581278e-07
868 1.93813352922234e-07
869 1.93812641047231e-07
870 1.93758216804341e-07
871 1.9266925854744e-07
872 1.92592047643103e-07
873 1.92502097151603e-07
874 1.8581145044827e-07
875 1.85820213660648e-07
876 1.86070189700516e-07
877 1.86387986156333e-07
878 1.85743777691982e-07
879 1.85653058260016e-07
880 1.85708101563264e-07
881 1.85657156315244e-07
882 1.85761611204427e-07
883 1.77996639205702e-07
884 1.77786242616662e-07
885 1.77659140954134e-07
886 1.77714500226855e-07
887 1.77424949843186e-07
888 1.77369676723771e-07
889 1.7732845769558e-07
890 1.79493132357322e-07
891 1.80048982389991e-07
892 1.78924297822292e-07
893 1.78701747843846e-07
894 1.78662307170896e-07
895 1.79440783787399e-07
896 1.787874692738e-07
897 1.78825702690233e-07
898 1.78849833165629e-07
899 1.78831154551418e-07
900 1.78723841059991e-07
901 1.78932843653001e-07
902 1.78742270540155e-07
903 1.69263589588908e-07
904 1.69417166739905e-07
905 1.69553563855729e-07
906 1.69513450387626e-07
907 1.69614965628284e-07
908 1.69691214191303e-07
909 1.6974489280841e-07
910 1.69863594967623e-07
911 1.70023925161189e-07
912 1.71128542003629e-07
913 1.71039821417196e-07
914 1.70939906007916e-07
915 1.71214534550046e-07
916 1.7170405341993e-07
917 1.72029468670232e-07
918 1.72413316512632e-07
919 1.72385058450075e-07
920 1.72316261926042e-07
921 1.72273623366692e-07
922 1.72295360201247e-07
923 1.72308817658617e-07
924 1.72033831180585e-07
925 1.7203068658489e-07
926 1.71570806450916e-07
927 1.71651288294328e-07
928 1.71814587002217e-07
929 1.73754417520655e-07
930 1.73670261283121e-07
931 1.73897413358048e-07
932 1.73902081401778e-07
933 1.74058729207616e-07
934 1.74038307765301e-07
935 1.7389447015681e-07
936 1.73250378709966e-07
937 1.71448808483632e-07
938 1.71443921725967e-07
939 1.69811681605125e-07
940 1.66305379689646e-07
941 1.66341029839145e-07
942 1.66353352648585e-07
943 1.5961364163708e-07
944 1.56526558603431e-07
945 1.55252587230592e-07
946 1.55210803098882e-07
947 1.55339295204726e-07
948 1.56983420707135e-07
949 1.62803560632696e-07
950 1.62558825511638e-07
951 1.62558567495807e-07
952 1.62480590315539e-07
953 1.6252296997088e-07
954 1.62508615453305e-07
955 1.62508156265062e-07
956 1.53174145145485e-07
957 1.44246953048821e-07
958 1.41595621228063e-07
959 1.38002491656408e-07
960 1.35796683453648e-07
961 1.34342311275404e-07
962 1.34476329183286e-07
963 1.34797049522462e-07
964 1.34871667167857e-07
965 1.34879361457507e-07
966 1.34945145058296e-07
967 1.34987694355715e-07
968 1.34856777522785e-07
969 1.35224576647275e-07
970 1.3517439834132e-07
971 1.36151372842619e-07
972 1.36145277940258e-07
973 1.3617766381202e-07
974 1.36336427258854e-07
975 1.37332365701681e-07
976 1.37491105611787e-07
977 1.37493938234812e-07
978 1.37304935643456e-07
979 1.3804492970948e-07
980 1.38042042463482e-07
981 1.37737219851886e-07
982 1.37571788627611e-07
983 1.37674294409251e-07
984 1.37721801518609e-07
985 1.37868862326584e-07
986 1.37933847677019e-07
987 1.37888815698872e-07
988 1.37813641387652e-07
989 1.3704487322741e-07
990 1.44625919240582e-07
991 1.44798121493039e-07
992 1.46684824064991e-07
993 1.46686587987332e-07
994 1.46666786493554e-07
995 1.46866354189257e-07
996 1.4685085147903e-07
997 1.46945529966303e-07
998 1.46955711155528e-07
999 1.45612536917028e-07
1000 1.38706884200701e-07
1001 1.38340892075206e-07
1002 1.38443703612268e-07
1003 1.38445286790301e-07
1004 1.38206157407339e-07
1005 1.38015549877579e-07
1006 1.38144709449506e-07
1007 1.38187280063207e-07
1008 1.38160855867042e-07
1009 1.38195752619197e-07
1010 1.38152510542611e-07
1011 1.381602752204e-07
1012 1.38156663442857e-07
1013 1.38230401791617e-07
1014 1.38263448690168e-07
1015 1.37795282961761e-07
1016 1.3795364450786e-07
1017 1.38159475637778e-07
1018 1.38456883735927e-07
1019 1.38463189136573e-07
1020 1.38454145703903e-07
1021 1.36761572733235e-07
1022 1.36717420939902e-07
1023 1.3771331985879e-07
1024 1.38449139708285e-07
1025 1.38422195705701e-07
1026 1.38447685760212e-07
1027 1.38460069631918e-07
1028 1.3852762492661e-07
1029 1.35812892709808e-07
1030 1.35684787405665e-07
1031 1.35747148632959e-07
1032 1.36016815810436e-07
1033 1.35963900804725e-07
1034 1.34470585333446e-07
1035 1.29459309272661e-07
1036 1.29326634956684e-07
1037 1.29324917441664e-07
1038 1.28525061260376e-07
1039 1.28530161624951e-07
1040 1.28609669580726e-07
1041 1.28659297882194e-07
1042 1.28632278606489e-07
1043 1.30031596379254e-07
1044 1.27599580457272e-07
1045 1.27620754186708e-07
1046 1.27603236199647e-07
1047 1.27591130327787e-07
1048 1.27572568953127e-07
1049 1.27568623664587e-07
1050 1.27532903571037e-07
1051 1.27502659541534e-07
1052 1.27566200269769e-07
1053 1.27270725958084e-07
1054 1.27290975981964e-07
1055 1.2740122645738e-07
1056 1.2156084139292e-07
1057 1.21514713402604e-07
1058 1.21526536389638e-07
1059 1.21501535055302e-07
1060 1.21876848613311e-07
1061 1.21898839466894e-07
1062 1.21832719912618e-07
1063 1.21847865131031e-07
1064 1.21804904829048e-07
1065 1.21812939735122e-07
1066 1.21914397244183e-07
1067 1.21919780937674e-07
1068 1.21965345156738e-07
1069 1.21387390361605e-07
1070 1.27296737151283e-07
1071 1.27324760956782e-07
1072 1.17136129018647e-07
1073 1.17130232846208e-07
1074 1.17152284095923e-07
1075 1.17214888684103e-07
1076 1.17455702497438e-07
1077 1.17492056750379e-07
1078 1.10357864624433e-07
1079 1.10266834552064e-07
1080 1.10327897706597e-07
1081 1.10239197992357e-07
1082 1.10494263072525e-07
1083 1.10507974104834e-07
1084 1.10540217868049e-07
1085 1.10625044458246e-07
1086 1.10720006718523e-07
1087 1.10806255948503e-07
1088 1.11081833065185e-07
1089 1.1118847864644e-07
1090 1.11130408209092e-07
1091 1.11147263837097e-07
1092 1.11201754471324e-07
1093 1.11198886987296e-07
1094 1.11277190795178e-07
1095 1.11183585893571e-07
1096 1.11179907502645e-07
1097 1.11471684105524e-07
1098 1.11472680641711e-07
1099 1.11526700541376e-07
1100 1.11560257698429e-07
1101 1.11582187489745e-07
1102 1.11569334881878e-07
1103 1.11613921438547e-07
1104 1.11608952968467e-07
1105 1.11599949281782e-07
1106 1.11301950989073e-07
1107 1.10791109397823e-07
1108 1.10803633823764e-07
1109 1.10896807292704e-07
1110 1.10891991367268e-07
1111 1.10792298002593e-07
1112 1.10556074961465e-07
1113 1.10568870281824e-07
1114 1.10558943333672e-07
1115 1.10595026470151e-07
1116 1.90549189094114e-07
1117 1.83518660268334e-07
1118 1.80277277106455e-07
1119 1.72681668297869e-07
1120 2.03234834295074e-07
1121 2.00160992003262e-07
1122 2.01771988006527e-07
1123 1.98099875170499e-07
1124 1.91038954655554e-07
1125 1.86436216242925e-07
1126 1.82424903405476e-07
1127 1.82342811516634e-07
1128 1.81980548408234e-07
1129 1.75794781842598e-07
1130 1.76939009000066e-07
1131 1.73930594149496e-07
1132 1.74022013910147e-07
1133 1.69584768894282e-07
1134 1.65923770500953e-07
1135 1.66162044124007e-07
1136 1.66306759696866e-07
1137 1.63351643100995e-07
1138 1.63589464419189e-07
1139 1.61192638570284e-07
1140 1.59359749396515e-07
1141 1.59301799085299e-07
1142 1.59554142564744e-07
1143 1.59396605026174e-07
1144 1.6080640752314e-07
1145 1.60237446866773e-07
1146 1.54734638879717e-07
1147 1.54729398182951e-07
1148 1.54691126796891e-07
1149 1.54847228373001e-07
1150 1.54872838553644e-07
1151 1.5494439864483e-07
1152 1.47471982181457e-07
1153 1.47285015517085e-07
1154 1.47277226636433e-07
1155 1.47354634938424e-07
1156 1.47532212446677e-07
};
%
\addplot [semithick, crimson2143940]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.68264495407046
3 0.643679839172511
4 0.277893185212055
5 0.220065390677134
6 0.0566540270556823
7 0.06076614038132
8 0.0141291655655431
9 0.0140873050414072
10 0.0204420663374558
11 0.0116526130941315
12 0.0113447739817543
13 0.0109821594396908
14 0.0103698273455946
15 0.00989854214930919
16 0.0225380010138196
17 0.0232898654054154
18 0.0233641819026791
19 0.00560760573138497
20 0.00598135869144634
21 0.00598898301684003
22 0.00692572406424663
23 0.00616271279817848
24 0.00189551727050818
25 0.00190782547628565
26 0.00187561920335466
27 0.002127082108897
28 0.00185924065158516
29 0.00151619822947202
30 0.0015155974664478
31 0.00135869020207302
32 0.00155108031708417
33 0.000971677893707223
34 0.000479323839040591
35 0.000427454233804969
36 0.000377183476029774
37 0.000406713456012842
38 0.000393128895430861
39 0.000214274709576801
40 0.000433603570178853
41 0.000589940567696345
42 0.00029899341661177
43 0.000264776862511917
44 0.000271363891950926
45 0.000197467810977292
46 0.000146987675148536
47 0.000183994115237285
48 0.000184810410746916
49 0.000220122273909329
50 0.000134189144529007
51 0.000385110904189911
52 0.000208051307388546
53 0.000206335142885594
54 0.000205884939701306
55 0.000208168080563453
56 0.000195554920604746
57 0.000189279708063372
58 0.000198869169764082
59 9.45314284692689e-05
60 9.62924226111106e-05
61 9.58857453652318e-05
62 9.62425925554733e-05
63 9.46193358946079e-05
64 9.37310071114084e-05
65 9.34705896433741e-05
66 8.00013776565134e-05
67 9.2996639498244e-05
68 8.93384342588455e-05
69 8.46837386410115e-05
70 8.54084913988196e-05
71 8.66088793636255e-05
72 8.72936875360164e-05
73 8.72025238425334e-05
74 8.87486409963945e-05
75 4.9838060531382e-05
76 5.0063017686286e-05
77 4.33364455085794e-05
78 4.18876293823978e-05
79 4.16204460573777e-05
80 4.0477803323169e-05
81 3.94746656340317e-05
82 4.26088969438521e-05
83 4.24220099310979e-05
84 4.34427049482711e-05
85 4.45773000550265e-05
86 3.90356288701987e-05
87 7.55290226770455e-05
88 2.17238464552683e-05
89 2.76214954961773e-05
90 2.76001392389702e-05
91 2.79121544226602e-05
92 2.73140649633685e-05
93 2.74097951713514e-05
94 2.70083836708679e-05
95 2.72206975311384e-05
96 2.70700412172697e-05
97 2.68536110707984e-05
98 2.66846260452702e-05
99 2.68204871338718e-05
100 2.69004185766697e-05
101 3.99684004523948e-05
102 1.905425318105e-05
103 1.9269183664905e-05
104 1.88771159004286e-05
105 1.73163238295082e-05
106 1.55979086293723e-05
107 1.4803638996419e-05
108 1.46521888690909e-05
109 1.44592620892059e-05
110 1.42045479631925e-05
111 1.41046739661199e-05
112 1.89188046764155e-05
113 1.97970432491701e-05
114 1.92338041620221e-05
115 1.94248506790728e-05
116 1.90205548209477e-05
117 1.96101003142601e-05
118 1.9451986582375e-05
119 1.96514943817672e-05
120 1.97358302584938e-05
121 1.95431206779784e-05
122 1.98000482498628e-05
123 1.9982193262047e-05
124 2.01243800903583e-05
125 2.05079305772848e-05
126 1.98514796798666e-05
127 1.98995202771446e-05
128 1.98855777104878e-05
129 1.97483844355251e-05
130 2.0084389372732e-05
131 2.04993480164006e-05
132 2.07675534802387e-05
133 2.08981239577799e-05
134 1.40854235828325e-05
135 1.40651106959044e-05
136 1.04078604381552e-05
137 1.05817110207518e-05
138 1.08034751971076e-05
139 1.10996993742951e-05
140 1.12112702297384e-05
141 1.12100080864597e-05
142 1.03722612263546e-05
143 1.15883761391267e-05
144 1.15832097278279e-05
145 1.88039164248366e-05
146 1.53055937310853e-05
147 1.14423814319142e-05
148 9.6819846500118e-06
149 9.65055599566611e-06
150 9.65464481983425e-06
151 9.88956583714007e-06
152 1.11172660781644e-05
153 9.42996743713564e-06
154 9.42159353334304e-06
155 9.49582096532176e-06
156 9.42895143984934e-06
157 9.51252114389511e-06
158 9.47642205906263e-06
159 9.52505895002176e-06
160 8.30492832126772e-06
161 8.42350982299678e-06
162 8.38874092856656e-06
163 8.16728397645683e-06
164 8.16044671925198e-06
165 8.1299472249885e-06
166 8.16003571979529e-06
167 7.95327522995493e-06
168 7.93084133965394e-06
169 7.88805444873475e-06
170 7.90674582185069e-06
171 7.8962466014687e-06
172 7.85038725270581e-06
173 7.86729555746213e-06
174 7.82255014120103e-06
175 7.79650730931003e-06
176 7.77212411162687e-06
177 7.89729101624559e-06
178 7.85108015133318e-06
179 7.89983083882007e-06
180 7.90913866755005e-06
181 7.87565944104784e-06
182 7.86023645371614e-06
183 7.84437577272534e-06
184 7.84919109930726e-06
185 7.80900329111489e-06
186 7.73191966385589e-06
187 7.76172421979027e-06
188 7.7392563166967e-06
189 7.81917158332313e-06
190 8.06415668641591e-06
191 8.83129556439322e-06
192 8.83118414884976e-06
193 8.68389163799499e-06
194 8.68138851184419e-06
195 8.68177321056152e-06
196 8.70831474730771e-06
197 8.71580173367192e-06
198 8.59895728178017e-06
199 8.69327647290419e-06
200 8.82889077469251e-06
201 8.89001586790172e-06
202 8.9769293443176e-06
203 9.07941659145095e-06
204 9.07793879845187e-06
205 6.57568407924636e-06
206 6.2971303489423e-06
207 6.25184134062096e-06
208 6.41060083705902e-06
209 5.69709960496212e-06
210 6.69838222977504e-06
211 7.90302931874542e-06
212 7.62817772770319e-06
213 7.74946057746639e-06
214 7.16918171939085e-06
215 7.091748396304e-06
216 7.0708148260934e-06
217 7.0854924123509e-06
218 7.0788567272384e-06
219 7.08085711020878e-06
220 7.08852657704817e-06
221 7.12348705489418e-06
222 7.05173877868503e-06
223 6.60026031296113e-06
224 4.5746456407425e-06
225 4.36530060898832e-06
226 4.34141400096344e-06
227 4.32730598509679e-06
228 4.33047856374102e-06
229 4.32891486457088e-06
230 4.06138685571378e-06
231 4.05456284280348e-06
232 4.10152802232666e-06
233 4.10536086858926e-06
234 4.10637917158674e-06
235 4.3302224330688e-06
236 4.73804217060447e-06
237 2.95319954868312e-06
238 2.95163074803817e-06
239 2.98459699532572e-06
240 3.01908007838136e-06
241 3.04204418699605e-06
242 3.03848762772674e-06
243 3.11082413007036e-06
244 3.14901069886631e-06
245 3.12298703453173e-06
246 3.12715379724438e-06
247 3.11431971744547e-06
248 3.11178210843366e-06
249 3.11966977784017e-06
250 2.97181286623704e-06
251 2.65709845503892e-06
252 2.64805528882306e-06
253 2.63983885240293e-06
254 2.63925123444864e-06
255 2.65589955539269e-06
256 2.67446081680944e-06
257 2.65398807042239e-06
258 2.65692303558218e-06
259 2.68099167244351e-06
260 2.71526013562173e-06
261 2.88893106659138e-06
262 2.7629701675469e-06
263 2.76359413975413e-06
264 2.71742015356402e-06
265 2.89306356715535e-06
266 2.79570490180348e-06
267 2.7984327024555e-06
268 2.81739030638661e-06
269 2.87614161309513e-06
270 2.86002058591528e-06
271 2.93005004148306e-06
272 3.01450321993357e-06
273 3.13171693444581e-06
274 3.14616830632275e-06
275 3.14087985398004e-06
276 3.13417159336637e-06
277 3.1584096773507e-06
278 3.11595784396879e-06
279 3.0742256913463e-06
280 3.06842648911676e-06
281 3.07236060193006e-06
282 3.0713615222222e-06
283 3.04724015331992e-06
284 3.04452578125947e-06
285 3.0471382206354e-06
286 3.05184877391618e-06
287 3.04440365983538e-06
288 3.05854940951811e-06
289 3.06571466102135e-06
290 3.06960379048427e-06
291 3.09582150181953e-06
292 3.09849263424589e-06
293 3.09763919204009e-06
294 3.12115186584805e-06
295 3.13396072493255e-06
296 3.30038050644355e-06
297 3.17785827541606e-06
298 3.16863856086869e-06
299 3.17378692016312e-06
300 3.16882943529606e-06
301 3.17644636882441e-06
302 3.17561812734901e-06
303 3.200448878804e-06
304 3.20089374605814e-06
305 3.19967390538523e-06
306 3.19923126368415e-06
307 3.18296240786609e-06
308 2.71924378991706e-06
309 2.49000965024671e-06
310 2.48690407489427e-06
311 2.48526835955332e-06
312 2.49078965341987e-06
313 2.47661515184738e-06
314 2.48158877491633e-06
315 2.49371980465263e-06
316 2.50294409709362e-06
317 2.48977463024325e-06
318 2.48713149453295e-06
319 2.4936260278885e-06
320 2.4969287872878e-06
321 2.48447215978054e-06
322 2.47382639750882e-06
323 2.46459988662018e-06
324 2.46941745785101e-06
325 2.47173738077144e-06
326 2.47416542831225e-06
327 2.46906549650205e-06
328 2.48017255755073e-06
329 2.4756973502349e-06
330 2.47682988940845e-06
331 2.46628662670112e-06
332 2.39900451282082e-06
333 2.39922381184421e-06
334 2.3994218860679e-06
335 2.39780926447608e-06
336 2.41299842707043e-06
337 2.39377510413696e-06
338 2.39338313101634e-06
339 2.39348214248203e-06
340 2.39361164799945e-06
341 2.44036215502064e-06
342 2.45897488282409e-06
343 2.46028928230224e-06
344 2.46264241088312e-06
345 2.46533027370432e-06
346 2.46186265551174e-06
347 2.46306983964217e-06
348 2.46313898699668e-06
349 2.62837600750743e-06
350 2.57824410154761e-06
351 2.57868347897094e-06
352 2.58599571001383e-06
353 2.55093521017713e-06
354 2.5546636073237e-06
355 2.53080079004597e-06
356 2.48411454206732e-06
357 2.48382085588084e-06
358 2.4844379415967e-06
359 2.53204907441074e-06
360 2.52614443940757e-06
361 2.55337772658848e-06
362 2.54949350408928e-06
363 2.54504465235783e-06
364 2.54443611957811e-06
365 2.20563365860293e-06
366 2.21095305685814e-06
367 2.21021992841131e-06
368 2.20588766497443e-06
369 2.20437259668138e-06
370 2.18897169124155e-06
371 2.13414596772488e-06
372 2.06339288966184e-06
373 2.06468220764755e-06
374 2.06734348151549e-06
375 2.10202280848115e-06
376 2.11277536932286e-06
377 2.14960301114786e-06
378 2.03691043765275e-06
379 1.98898456904573e-06
380 2.01944148914279e-06
381 2.03458842618076e-06
382 2.04701483164094e-06
383 2.06508970723718e-06
384 2.07904524551772e-06
385 1.83580611512468e-06
386 1.83340815507194e-06
387 1.82983214758181e-06
388 1.82853699137731e-06
389 1.9071752017652e-06
390 1.89803733618987e-06
391 1.89583927490133e-06
392 1.89349265600214e-06
393 1.89476552603374e-06
394 1.89660665217417e-06
395 1.90033796831912e-06
396 1.90334967076211e-06
397 1.86264340107378e-06
398 1.87440875842881e-06
399 1.87930740902509e-06
400 1.87312952948382e-06
401 1.87755329261741e-06
402 1.87850621502506e-06
403 1.87885660651865e-06
404 1.88056694749861e-06
405 1.88399062106548e-06
406 1.88187282512686e-06
407 1.65365137583251e-06
408 1.48553213596969e-06
409 1.48638519981148e-06
410 1.48673625544049e-06
411 1.48614901962496e-06
412 1.48848672898438e-06
413 1.55502272392027e-06
414 1.57040453752089e-06
415 1.56486661939681e-06
416 1.56764822056843e-06
417 1.57267829448138e-06
418 1.5708521390323e-06
419 1.47925677351779e-06
420 1.40254754477098e-06
421 1.40226151201794e-06
422 1.40243784718663e-06
423 1.40490993860709e-06
424 1.40223009426066e-06
425 1.39048126723829e-06
426 1.3911564005209e-06
427 1.35905908460465e-06
428 1.44372772004076e-06
429 1.46995102734415e-06
430 1.51950622817587e-06
431 1.50651841868132e-06
432 1.45916186911066e-06
433 1.38076262690134e-06
434 1.20031706818402e-06
435 1.19905647855134e-06
436 1.19498368800208e-06
437 1.21076739389991e-06
438 1.20704653139292e-06
439 1.2077721511794e-06
440 1.20845595441565e-06
441 1.23237920068853e-06
442 1.23328710177617e-06
443 1.23723750800053e-06
444 1.22492555343356e-06
445 1.22698141624689e-06
446 1.22671085045489e-06
447 1.22658832646394e-06
448 1.23263961970821e-06
449 1.23279814578936e-06
450 1.23358622872161e-06
451 1.23958335374041e-06
452 1.246219551998e-06
453 1.24384911703856e-06
454 1.2477614830253e-06
455 1.24800537659731e-06
456 1.2495726606776e-06
457 1.27339458089182e-06
458 1.08003204535301e-06
459 1.07978052299451e-06
460 9.27059110811257e-07
461 8.59323065593998e-07
462 7.77469609580805e-07
463 7.77564748366544e-07
464 7.77596755208165e-07
465 7.84180676616231e-07
466 7.76724263573669e-07
467 7.77021017306367e-07
468 7.77084190328736e-07
469 7.76994586004776e-07
470 7.76726563511687e-07
471 7.773419554713e-07
472 7.75436781230709e-07
473 7.74571017769787e-07
474 7.74582997742357e-07
475 7.74873250675157e-07
476 7.76728067863885e-07
477 7.76673659830251e-07
478 7.70179036546637e-07
479 7.68305712828266e-07
480 7.63669096626174e-07
481 7.64052329849108e-07
482 7.65531031232669e-07
483 7.66634528748256e-07
484 7.67948948432462e-07
485 7.72781909352815e-07
486 7.43591910268293e-07
487 7.4432833341298e-07
488 7.16598569372451e-07
489 7.20692014732904e-07
490 7.20798413844648e-07
491 7.20899060446811e-07
492 7.20757810768191e-07
493 7.20705634726926e-07
494 7.20137617982175e-07
495 7.20196994707933e-07
496 7.21960209615347e-07
497 7.35632637471895e-07
498 7.36262571576773e-07
499 7.34238808641763e-07
500 7.38707134795291e-07
501 7.41971154516463e-07
502 7.43204314312962e-07
503 7.43471714192978e-07
504 7.46829909914482e-07
505 7.44336711155924e-07
506 7.45319006734135e-07
507 7.48902131197937e-07
508 7.48975282016673e-07
509 7.49121421561583e-07
510 7.49468890726135e-07
511 7.4908307867716e-07
512 6.64006079453827e-07
513 6.6149123378878e-07
514 6.70861121543354e-07
515 6.28384671852444e-07
516 5.92522559461628e-07
517 5.92630847284781e-07
518 5.93045738517262e-07
519 5.91957587170455e-07
520 5.93474870802524e-07
521 5.86022959492283e-07
522 5.86090403098538e-07
523 5.86210324504677e-07
524 5.84668788050635e-07
525 5.84075603438095e-07
526 5.84338788023331e-07
527 5.85854406764952e-07
528 5.84938516956512e-07
529 5.84463152097925e-07
530 5.7541329434585e-07
531 5.31973486150861e-07
532 5.31712423423869e-07
533 5.27092966384757e-07
534 5.27516095694125e-07
535 5.28409562328136e-07
536 5.28267105392999e-07
537 5.28343460537428e-07
538 5.42684735815868e-07
539 5.42758830324175e-07
540 5.42518539869974e-07
541 5.42524486002449e-07
542 5.4195405696511e-07
543 5.41275462451196e-07
544 5.41379976848333e-07
545 5.41240330553805e-07
546 5.41031938139369e-07
547 5.41636985929017e-07
548 5.41771708162386e-07
549 5.44829969806315e-07
550 5.44262926061023e-07
551 5.46576478077654e-07
552 5.45804290430496e-07
553 5.45006131558168e-07
554 5.44788833600762e-07
555 5.4605295329857e-07
556 5.45804286433693e-07
557 5.46391590194872e-07
558 5.4955619432917e-07
559 5.50681463762359e-07
560 5.49873168331771e-07
561 5.49847529729419e-07
562 5.50268991483804e-07
563 5.49986420406157e-07
564 5.51467484344315e-07
565 5.5238041185568e-07
566 5.56165678622378e-07
567 5.56659727868336e-07
568 5.56893966274785e-07
569 5.54799996610456e-07
570 5.50378247865524e-07
571 5.55515793809747e-07
572 5.55304807692281e-07
573 5.55297626103624e-07
574 5.55017662939861e-07
575 5.52016904187269e-07
576 5.54516561779295e-07
577 5.39915579800265e-07
578 5.38716899756153e-07
579 5.37644043951957e-07
580 5.39095840412784e-07
581 5.40124850179069e-07
582 5.42800213443329e-07
583 5.40965598316845e-07
584 5.69242746051302e-07
585 5.71812684979633e-07
586 5.72977872481673e-07
587 5.73436969686369e-07
588 5.73876551834829e-07
589 5.74041199685738e-07
590 5.74022415378295e-07
591 5.74085116111789e-07
592 5.73951512983228e-07
593 5.73852707352884e-07
594 5.75283442882935e-07
595 5.73239448575791e-07
596 5.74151614252116e-07
597 5.74849724488402e-07
598 5.74763129757017e-07
599 5.7577664236419e-07
600 5.88028405967833e-07
601 5.88015060198899e-07
602 5.88398634260301e-07
603 5.88511663401903e-07
604 5.90754341223132e-07
605 5.93935299608717e-07
606 5.92952408062786e-07
607 5.92598170756631e-07
608 5.9310365130294e-07
609 6.01937029109934e-07
610 6.0202451157565e-07
611 5.9526335016713e-07
612 5.94484680593865e-07
613 5.94306508672204e-07
614 5.9409898089946e-07
615 6.0172042704032e-07
616 5.97255043643941e-07
617 5.9837292210041e-07
618 5.93845750129773e-07
619 5.4528040438484e-07
620 5.4344983402288e-07
621 5.43463937852096e-07
622 5.43591060164772e-07
623 5.43299357724791e-07
624 5.44197284124692e-07
625 5.65629452387029e-07
626 5.71895828693769e-07
627 5.71775870428226e-07
628 5.72097815565442e-07
629 5.71553589123752e-07
630 5.72147409449997e-07
631 5.71890128364672e-07
632 5.84984924723031e-07
633 5.60627972046035e-07
634 5.58528920224788e-07
635 5.59981503611695e-07
636 5.62136350801268e-07
637 5.62890296817997e-07
638 5.67386374550338e-07
639 5.6134739501168e-07
640 5.61720419955947e-07
641 5.61575700386285e-07
642 5.53310235185123e-07
643 5.53216389587163e-07
644 5.53295118388419e-07
645 5.539494996043e-07
646 5.54407560748871e-07
647 5.52735532011184e-07
648 5.52118681440561e-07
649 5.52132931819216e-07
650 5.52086001137653e-07
651 5.52240377427182e-07
652 5.5223809414251e-07
653 5.50636679363947e-07
654 5.52122463304272e-07
655 5.51312150154359e-07
656 5.51555255912106e-07
657 5.51558082317882e-07
658 5.51574657281506e-07
659 5.51556374350781e-07
660 5.52467650960509e-07
661 5.44474973329656e-07
662 5.4050197295652e-07
663 5.40695049178197e-07
664 5.40594689235618e-07
665 5.39986066749876e-07
666 5.39913126429425e-07
667 5.39951777067671e-07
668 5.39229087825888e-07
669 5.39018597089935e-07
670 5.28279599620873e-07
671 4.9406351321224e-07
672 4.9361556841987e-07
673 4.94967537623126e-07
674 4.94892187230533e-07
675 5.02307041516659e-07
676 5.02278829417335e-07
677 4.75779147413036e-07
678 4.61221389747024e-07
679 4.39685877484663e-07
680 4.39552716002822e-07
681 4.37507188699726e-07
682 4.3740388222524e-07
683 4.37828274080232e-07
684 4.3744610755958e-07
685 4.39863473644664e-07
686 4.40001780122046e-07
687 4.39382712436043e-07
688 4.37632528882403e-07
689 4.36497474387565e-07
690 4.36750303478561e-07
691 4.35324519099112e-07
692 4.40329402495721e-07
693 4.40287915903781e-07
694 4.40677770718878e-07
695 4.40067712936809e-07
696 4.40083668173941e-07
697 4.39993157685947e-07
698 4.3989310061221e-07
699 4.40433681081487e-07
700 4.38162987892454e-07
701 4.38262122370858e-07
702 4.38460677099073e-07
703 4.38317135698085e-07
704 4.3861416942903e-07
705 4.40069793272713e-07
706 4.40719228889108e-07
707 4.41994907784959e-07
708 4.4193935333503e-07
709 3.93761871553266e-07
710 3.93931465003661e-07
711 3.9377357685666e-07
712 3.94244037416058e-07
713 3.94276554072093e-07
714 3.94355097688148e-07
715 3.93786728780654e-07
716 3.95071964254257e-07
717 3.93508475804438e-07
718 3.93843161416996e-07
719 3.95510639350505e-07
720 3.94699516625963e-07
721 3.99573856002533e-07
722 3.99251863347772e-07
723 3.98773136733865e-07
724 3.98480615837471e-07
725 3.98425689329684e-07
726 3.98688943414882e-07
727 3.96677017899805e-07
728 3.94046594243136e-07
729 3.94110845070017e-07
730 3.94205126541536e-07
731 3.94270567749544e-07
732 3.9568382081967e-07
733 3.97248474559575e-07
734 3.92890670664059e-07
735 3.93392667552561e-07
736 3.93543892363013e-07
737 3.93434800294301e-07
738 3.93452721070275e-07
739 3.77237515891693e-07
740 3.68244428505804e-07
741 3.70708366226324e-07
742 3.7087159676652e-07
743 3.72138427850999e-07
744 3.53294324462183e-07
745 3.53296515154256e-07
746 3.53277034292887e-07
747 3.54090834431275e-07
748 3.52087188737471e-07
749 3.52017243798741e-07
750 3.52729377484096e-07
751 4.5997436481926e-07
752 4.71373813093479e-07
753 1.0818760376452e-06
754 1.04413264145897e-06
755 1.03367905013307e-06
756 9.68613830476528e-07
757 8.95015932034227e-07
758 8.76355882750701e-07
759 8.51652908195888e-07
760 8.22822959101188e-07
761 8.33119311094421e-07
762 8.29991576800637e-07
763 8.13063973481576e-07
764 7.90139466744222e-07
765 7.57799932804559e-07
766 7.41055467878837e-07
767 7.32556605376189e-07
768 7.20691648359306e-07
769 6.95975145736938e-07
770 6.85612987938455e-07
771 7.08565856655241e-07
772 6.70516542733424e-07
773 6.43019572033054e-07
774 6.29229549797827e-07
775 6.0684873171013e-07
776 6.11305000397522e-07
777 6.02340284983072e-07
778 5.94968674993979e-07
779 5.9628835225034e-07
780 5.76573259802871e-07
781 5.82221575173847e-07
782 5.67001744000706e-07
783 5.37429113434129e-07
784 5.00944407955117e-07
785 4.93527934297688e-07
786 4.81265260532382e-07
787 4.47474342690768e-07
788 4.16820024051745e-07
789 4.19291037889735e-07
790 4.12322881171434e-07
791 4.13349693584308e-07
792 4.03364496026626e-07
793 4.16019382720734e-07
794 4.22253076282075e-07
795 4.14248700675302e-07
796 4.1176267573384e-07
797 4.13178279590198e-07
798 4.21318184118391e-07
799 4.20302814330142e-07
800 4.19390176142898e-07
801 4.21682932127965e-07
802 4.21348979706693e-07
803 4.04061723191518e-07
804 4.04131340170366e-07
805 4.03931374570732e-07
806 4.0382427779484e-07
807 3.94518393287413e-07
808 3.9456706968366e-07
809 3.94471823206288e-07
810 3.94541082471278e-07
811 3.94810597104112e-07
812 3.80612322548046e-07
813 3.71627717710155e-07
814 3.71275022725825e-07
815 3.70941948268921e-07
816 3.70967993212901e-07
817 3.71176267943696e-07
818 3.70499256829859e-07
819 3.70514321224036e-07
820 3.70473435928886e-07
821 3.70331905141796e-07
822 3.70279584771538e-07
823 3.70310994535217e-07
824 3.70265009319581e-07
825 3.70328717247403e-07
826 3.70725632414803e-07
827 3.70631259682952e-07
828 3.70923417092328e-07
829 3.71000998811155e-07
830 3.71111942731872e-07
831 3.70803809879305e-07
832 3.70547488692807e-07
833 3.70434385832397e-07
834 3.62611878079733e-07
835 3.62648061802417e-07
836 3.62701515710384e-07
837 3.62103588669171e-07
838 3.62898496808484e-07
839 3.59847797337665e-07
840 3.46246685545282e-07
841 3.46259707573182e-07
842 3.37156390139981e-07
843 3.37151312646e-07
844 3.37112568082887e-07
845 3.37095406255372e-07
846 3.36649664145483e-07
847 3.3678389588232e-07
848 3.36865092043226e-07
849 3.36848389625999e-07
850 3.36930694899706e-07
851 3.36937194589382e-07
852 3.33153131082398e-07
853 3.3273092614472e-07
854 3.33349194914234e-07
855 3.33250682604813e-07
856 3.33334817526065e-07
857 3.3334008420205e-07
858 3.32524946022872e-07
859 3.32482992027039e-07
860 3.32508287126387e-07
861 3.32448669926322e-07
862 3.32463534258309e-07
863 3.3240248042965e-07
864 3.32390798662985e-07
865 3.32388037316278e-07
866 3.32412399828286e-07
867 3.32516625345392e-07
868 3.32706571182229e-07
869 3.32412967596341e-07
870 3.32243363487805e-07
871 3.32183952789222e-07
872 3.25793890310067e-07
873 3.18787635400497e-07
874 3.1829552171736e-07
875 3.17578797703888e-07
876 3.17645737046846e-07
877 3.20471427395219e-07
878 3.20562800748547e-07
879 3.20637707940108e-07
880 3.2157021556678e-07
881 3.21031105698921e-07
882 3.21071926157046e-07
883 3.21169428385559e-07
884 3.20634226058658e-07
885 3.20500318951034e-07
886 3.20514714990949e-07
887 3.20764302230714e-07
888 3.21061782937448e-07
889 3.20994466784796e-07
890 3.20915481522022e-07
891 3.20897875605297e-07
892 3.18155959133648e-07
893 3.18073910099415e-07
894 3.17840923580448e-07
895 3.17746072786562e-07
896 3.17856352571866e-07
897 3.07412520772488e-07
898 3.07357975293243e-07
899 3.07281632805356e-07
900 3.04557710384401e-07
901 3.0446991616806e-07
902 3.04388792837784e-07
903 3.04275985518743e-07
904 3.04346846835557e-07
905 3.04197725453648e-07
906 3.04209072155004e-07
907 3.04075683077443e-07
908 3.0491090541318e-07
909 3.0474630330346e-07
910 3.05358002883338e-07
911 3.05299571401463e-07
912 3.05178904591585e-07
913 3.05110645415496e-07
914 3.0507331016949e-07
915 3.0499858283406e-07
916 3.06271586092421e-07
917 3.1037646586185e-07
918 3.0997545064082e-07
919 3.098832579429e-07
920 3.10248585488893e-07
921 3.06035571329133e-07
922 3.06383845405378e-07
923 3.06633382907151e-07
924 3.06633733959671e-07
925 3.06571578789772e-07
926 3.06356193746637e-07
927 3.06312684772436e-07
928 3.07750829264819e-07
929 3.03966432024794e-07
930 2.98742101056959e-07
931 2.93577580690041e-07
932 2.93530541650711e-07
933 2.93613489077416e-07
934 2.93801045270214e-07
935 2.86628164092306e-07
936 2.77180163488211e-07
937 2.77208410892626e-07
938 2.77243177082553e-07
939 2.74611001493952e-07
940 2.74900748165052e-07
941 2.75625980483696e-07
942 2.75624971068922e-07
943 2.69095534743968e-07
944 2.65771612495413e-07
945 2.64429452778714e-07
946 2.61236389187403e-07
947 2.60490663706037e-07
948 2.60489003034436e-07
949 2.60346569191938e-07
950 2.60317120970299e-07
951 2.60187405176637e-07
952 2.60286072473193e-07
953 2.60220228476271e-07
954 2.60203467439268e-07
955 2.60323067324819e-07
956 2.60498714377277e-07
957 2.60518137062959e-07
958 2.60572217136712e-07
959 2.6043005263432e-07
960 2.60455379041957e-07
961 2.50107554222723e-07
962 2.50248936906061e-07
963 2.44700414153698e-07
964 2.44765443246919e-07
965 2.44770193891242e-07
966 2.48237028044329e-07
967 2.50912246757551e-07
968 2.51002288953472e-07
969 2.51007893581345e-07
970 2.50855075600853e-07
971 2.50987505667766e-07
972 2.50983896998846e-07
973 2.5107629286758e-07
974 2.51119531169408e-07
975 2.51127828088116e-07
976 2.51108862148186e-07
977 2.51118400740324e-07
978 2.51118924099458e-07
979 2.51089663727555e-07
980 2.50741986729253e-07
981 2.50654090816482e-07
982 2.50672511414862e-07
983 2.50530793888259e-07
984 2.50579584415433e-07
985 2.50551851932457e-07
986 2.50416575031664e-07
987 2.50550542757466e-07
988 2.50642903765197e-07
989 2.48698755811461e-07
990 2.48652527012894e-07
991 2.48651155443369e-07
992 2.4870701520463e-07
993 2.48885521969555e-07
994 2.48943826219872e-07
995 2.49303304888926e-07
996 2.46525277081133e-07
997 2.46597873232446e-07
998 2.46601563835824e-07
999 2.46559812344671e-07
1000 2.44270288218829e-07
1001 2.4440925816549e-07
1002 2.44409457117456e-07
1003 2.44407766913923e-07
1004 2.44544172245398e-07
1005 2.44555644846045e-07
1006 2.44373132174402e-07
1007 2.44455994780068e-07
1008 2.44435184981739e-07
1009 2.44472297961096e-07
1010 2.44569450025267e-07
1011 2.49707585942005e-07
1012 2.43089787188566e-07
1013 2.43197876725887e-07
1014 2.42747097534135e-07
1015 2.42790376026036e-07
1016 2.4224470318579e-07
1017 2.42240968839624e-07
1018 2.41930222744102e-07
1019 2.4189220249049e-07
1020 2.41967147873723e-07
1021 2.4783494723124e-07
1022 2.462096420075e-07
1023 2.44863943787976e-07
1024 2.42134695405127e-07
1025 2.40104733872926e-07
1026 2.40532221473799e-07
1027 2.40549430818859e-07
1028 2.40528025052811e-07
1029 2.40519023364527e-07
1030 2.40605008139383e-07
1031 2.40573179377535e-07
1032 2.40659445704949e-07
1033 2.40771371728954e-07
1034 2.40900595915861e-07
1035 2.41154121782827e-07
1036 2.4111802909843e-07
1037 2.41156262958953e-07
1038 2.41074878948311e-07
1039 2.41122365629565e-07
1040 2.35493017530786e-07
1041 2.35710716722792e-07
1042 2.31327586641683e-07
1043 2.17080228459565e-07
1044 2.17076946640304e-07
1045 2.17068031771461e-07
1046 2.17070369901151e-07
1047 2.14364733075456e-07
1048 2.14410757148897e-07
1049 2.14481857163662e-07
1050 2.11712353648252e-07
1051 2.11876632461028e-07
1052 2.11975390351782e-07
1053 2.11694211271762e-07
1054 2.11682854578399e-07
1055 2.11663578886245e-07
1056 2.11602100730346e-07
1057 2.11155910534444e-07
1058 2.1127987159808e-07
1059 2.11323607723912e-07
1060 2.11589181065008e-07
1061 2.11673222283437e-07
1062 2.10613896989287e-07
1063 2.0945462941846e-07
1064 2.09489062541479e-07
1065 2.09545790497145e-07
1066 2.09521915373045e-07
1067 2.07634576643301e-07
1068 2.0481139717532e-07
1069 2.04846122731084e-07
1070 2.04902001810225e-07
1071 2.04735958631019e-07
1072 2.04815412852e-07
1073 2.04860499231074e-07
1074 2.04855109542379e-07
1075 2.04857464325414e-07
1076 2.04872680376056e-07
1077 2.04759862398873e-07
1078 2.04634443612406e-07
1079 2.04711672946445e-07
1080 2.04789725843924e-07
1081 2.04522915714378e-07
1082 2.04523474378604e-07
1083 2.04542770054772e-07
1084 2.01762943019546e-07
1085 1.97809800539517e-07
1086 1.97812530133845e-07
1087 1.97864519657642e-07
1088 2.00715117637529e-07
1089 2.00724567411825e-07
1090 2.00726355537029e-07
1091 2.0072457007636e-07
1092 2.00736156807935e-07
1093 2.00804785910336e-07
1094 2.00788790483131e-07
1095 2.00576827369403e-07
1096 2.00490902324546e-07
1097 2.00335044109323e-07
1098 2.00238605474468e-07
1099 1.99879758744359e-07
1100 1.99947121970467e-07
1101 1.99904587994126e-07
1102 1.99892305152716e-07
1103 1.95697676064199e-07
1104 1.95289513005292e-07
1105 2.09306018961186e-07
1106 2.10788080989843e-07
1107 2.07653513717432e-07
1108 2.04257190050683e-07
1109 2.01318877124379e-07
1110 2.01372339025951e-07
1111 2.01343076655647e-07
1112 1.9947602258874e-07
1113 1.99439217141162e-07
1114 1.99452524274335e-07
1115 1.93221292299484e-07
1116 1.90730060189992e-07
1117 1.90736021199456e-07
1118 1.90781367370718e-07
1119 1.90796192400811e-07
1120 1.90817261769283e-07
1121 1.90850401260434e-07
1122 1.90808425948319e-07
1123 1.90976245040275e-07
1124 1.90992523574351e-07
1125 1.89706058417727e-07
1126 1.89654802085215e-07
1127 1.89457081134492e-07
1128 1.89431587527267e-07
1129 1.89351295309947e-07
1130 1.89288905882989e-07
1131 1.89259447669343e-07
1132 1.89305785491811e-07
1133 1.89472662892598e-07
1134 1.89474573364379e-07
1135 1.8946758362226e-07
1136 1.89480714452017e-07
1137 1.89491616175985e-07
1138 1.89491716096057e-07
1139 1.8953252634013e-07
1140 1.8954708025376e-07
1141 1.90532069010985e-07
1142 1.90292004820236e-07
1143 1.90596549209943e-07
1144 1.90610959460713e-07
1145 1.90556966206401e-07
1146 1.90580716985522e-07
1147 1.90477392525423e-07
1148 1.90481004080922e-07
1149 1.90518097520354e-07
1150 1.90489381157732e-07
1151 1.90081577811085e-07
1152 1.89701669484066e-07
1153 1.89659932425812e-07
1154 1.86772689314552e-07
1155 1.86713315919462e-07
1156 1.86819079761591e-07
1157 1.86545985991771e-07
1158 1.8656116096416e-07
1159 1.86569252713653e-07
1160 1.86551369907306e-07
1161 1.86580605410214e-07
1162 1.86614363739679e-07
1163 1.85800424823412e-07
1164 1.85792416562691e-07
1165 1.85693501020268e-07
1166 1.85717072387348e-07
1167 1.84920476042905e-07
1168 1.84936579161743e-07
1169 1.85298842270143e-07
1170 1.85423573162424e-07
1171 1.85415959697011e-07
1172 1.85523016948963e-07
1173 1.85502557092931e-07
1174 1.81938926369085e-07
1175 1.79584355608498e-07
1176 1.77465674378041e-07
1177 1.75977800109806e-07
1178 1.75209568853418e-07
1179 1.75117148781823e-07
1180 1.75117355061261e-07
1181 1.75147351511029e-07
1182 1.75236240851362e-07
1183 1.75294420312611e-07
1184 1.75499466292806e-07
1185 1.75280654435284e-07
1186 1.75862943541105e-07
1187 1.75840529914595e-07
1188 1.76060271694922e-07
1189 1.76063948087446e-07
1190 1.76182723299334e-07
1191 1.76207678226348e-07
1192 1.76216267355755e-07
1193 1.76258186490585e-07
1194 1.76299612242303e-07
1195 1.74683882248061e-07
1196 1.74705341748904e-07
1197 1.73380685586366e-07
1198 1.73370940936834e-07
1199 1.73383063684085e-07
1200 1.72807174125822e-07
1201 1.72811396303985e-07
1202 1.72822801403072e-07
1203 1.72790535213352e-07
1204 1.72784169194529e-07
1205 1.72805274312182e-07
1206 1.72737347758911e-07
1207 1.69700932195482e-07
1208 1.67011129370565e-07
1209 1.6704831606873e-07
1210 1.6704395178202e-07
1211 1.67043909149456e-07
1212 1.67054984956394e-07
1213 1.6704498606579e-07
1214 1.67107572668357e-07
1215 1.67062621514447e-07
1216 1.62929485902907e-07
1217 1.63061315117119e-07
1218 1.63055409618806e-07
1219 1.60786799430213e-07
1220 1.59164954327551e-07
1221 1.5495167926538e-07
1222 1.54928178730529e-07
1223 1.54930851259394e-07
1224 1.5493577665282e-07
1225 1.54895590576132e-07
1226 1.54903064819578e-07
1227 1.52208819770294e-07
1228 1.52231601990849e-07
};
%
\addplot [semithick, mediumpurple148103189]
table {%
0 1.99999407979516
1 0.840980677298014
2 1.68264495407046
3 0.643679839172511
4 0.277893185212055
5 0.220065390677134
6 0.0566540270556823
7 0.06076614038132
8 0.0141291655655431
9 0.0140873050414072
10 0.0204420663374558
11 0.0116526130941315
12 0.0113447739817543
13 0.0109821594396908
14 0.0103698273455946
15 0.00989854214930919
16 0.00981023428366834
17 0.00951854237535543
18 0.00930032173356454
19 0.00905304399360007
20 0.00883012846056896
21 0.00885800843417006
22 0.00888264813607642
23 0.0222117108393911
24 0.0221920256590129
25 0.0223424467266327
26 0.0223137354931222
27 0.022260289109983
28 0.0221824648452362
29 0.00585750121266893
30 0.00586171040293459
31 0.00609994441055828
32 0.00631577131014516
33 0.00194267879143628
34 0.00194315412651358
35 0.00194157314691124
36 0.00194100890778492
37 0.00179244802640133
38 0.00163876456819878
39 0.00106348843541948
40 0.00105369712283898
41 0.00104152158109816
42 0.000646376274358929
43 0.000618976602530186
44 0.000593403402307846
45 0.000592338598209619
46 0.000719534824763279
47 0.000684793933267036
48 0.000681519755512339
49 0.000771817842377231
50 0.000773016701746343
51 0.000730531747129115
52 0.000731555118878902
53 0.000738759554112178
54 0.000747567305272145
55 0.000690746299838674
56 0.000733154386001633
57 0.000726476364950601
58 0.000592602185430557
59 0.000182014536497466
60 0.000206505132949175
61 0.000190936594034019
62 0.000174730278890145
63 0.000174488654281379
64 0.000173766649204321
65 0.000170850345373452
66 0.000188077290170119
67 0.000193896779891345
68 0.000188245658145902
69 0.00021458195248969
70 0.000214686539140807
71 0.000262999993369428
72 0.000164668178076699
73 5.88237585779083e-05
74 6.21833367822067e-05
75 6.51311664132681e-05
76 5.34821594400103e-05
77 5.29746224522398e-05
78 5.31170621276278e-05
79 5.21893574574328e-05
80 5.09382935505176e-05
81 8.02159358688215e-05
82 6.06480583789093e-05
83 6.08155897781071e-05
84 8.08853783138552e-05
85 7.04354377252248e-05
86 7.17384197712612e-05
87 6.22591966856767e-05
88 5.80114105737106e-05
89 6.06841459362961e-05
90 4.13397351595179e-05
91 3.99240847330784e-05
92 3.55349835123864e-05
93 3.55584135669496e-05
94 3.58264746842529e-05
95 4.5742547186256e-05
96 4.63810472319803e-05
97 4.07723203139643e-05
98 0.000115647511067074
99 5.60857812623716e-05
100 5.29079066746707e-05
101 5.30695738645282e-05
102 5.56132142717214e-05
103 5.38779981300586e-05
104 5.40372632011898e-05
105 5.12438659268089e-05
106 6.00357366402626e-05
107 6.0287344485932e-05
108 6.04105147135048e-05
109 3.31535442397168e-05
110 3.28871684023291e-05
111 3.30439972817675e-05
112 3.30267628971814e-05
113 3.40753700038832e-05
114 3.33932568763462e-05
115 3.32751276572729e-05
116 3.26201500422396e-05
117 3.26357034277081e-05
118 3.29607611146976e-05
119 3.48067698139332e-05
120 3.48805031669119e-05
121 3.46855568176263e-05
122 3.51209689046783e-05
123 3.53663415153527e-05
124 3.54086515041985e-05
125 3.51727207608121e-05
126 3.59790993254006e-05
127 3.06252378974303e-05
128 3.0700494825231e-05
129 3.87210806800375e-05
130 2.25883313211828e-05
131 2.83623573222869e-05
132 2.66179316457116e-05
133 1.06969630506715e-05
134 1.06596394866543e-05
135 1.06846101994851e-05
136 1.05476963436768e-05
137 1.05500329761199e-05
138 1.07289608093364e-05
139 1.0121647840089e-05
140 8.97975279201546e-06
141 9.26700745718101e-06
142 9.08683139355659e-06
143 1.01133347940596e-05
144 1.02280930585064e-05
145 1.01637339635641e-05
146 1.0169060429055e-05
147 1.04083948218037e-05
148 9.69664009353721e-06
149 8.84524305866385e-06
150 8.82736135920936e-06
151 9.1917288920218e-06
152 9.17054936899753e-06
153 9.17856489990321e-06
154 9.13978519734293e-06
155 9.03344523406346e-06
156 9.01739795522438e-06
157 9.11837588990494e-06
158 9.12303083322463e-06
159 6.72796295519973e-06
160 6.91930335783297e-06
161 4.31575135584339e-06
162 3.92462983933584e-06
163 3.89766430264338e-06
164 3.90263289906656e-06
165 3.89975112624619e-06
166 6.80363897154201e-06
167 7.7875458899257e-06
168 7.68476575552235e-06
169 7.66656561634882e-06
170 7.66822888609298e-06
171 8.41283087282818e-06
172 8.57600191350727e-06
173 8.57941571719145e-06
174 8.56914497271433e-06
175 8.57266302234372e-06
176 5.28755078277321e-06
177 5.48389275478733e-06
178 5.51609485510696e-06
179 5.55431391524586e-06
180 5.55069776142503e-06
181 9.63371287543424e-06
182 3.7609155645324e-06
183 3.64487536486102e-06
184 3.65445497241268e-06
185 3.62500385708842e-06
186 3.46455831823356e-06
187 3.8000404880556e-06
188 3.46988991939412e-06
189 3.91146512557228e-06
190 3.72923783831247e-06
191 3.73588558866267e-06
192 3.6297437568944e-06
193 3.60901092966159e-06
194 3.61040196028561e-06
195 3.61376987068063e-06
196 3.60015964795402e-06
197 3.80403996458334e-06
198 3.80435413460667e-06
199 3.80149478873548e-06
200 3.75837111943333e-06
201 3.76209674324279e-06
202 3.74578625828015e-06
203 3.65139249658419e-06
204 3.46397635309081e-06
205 4.00964725288944e-06
206 7.80798063448884e-06
207 5.49718156195311e-06
208 6.11512978188067e-06
209 6.06678806480687e-06
210 6.09267890094856e-06
211 6.12526112631073e-06
212 6.1267981776858e-06
213 6.13746093902634e-06
214 6.15262386349791e-06
215 6.14907299700818e-06
216 6.14447950764152e-06
217 5.44888933129428e-06
218 9.92136517186104e-06
219 7.83034716600461e-06
220 7.84305450185485e-06
221 7.88201436119351e-06
222 8.50295461773953e-06
223 7.49256332288617e-06
224 7.49391006737987e-06
225 7.61016051709085e-06
226 7.48361216329485e-06
227 7.51876683824371e-06
228 7.53035866063456e-06
229 7.5332881561696e-06
230 7.53320703239524e-06
231 7.58087993779633e-06
232 6.96096307417626e-06
233 6.932133545412e-06
234 6.92648964673026e-06
235 6.92403752444726e-06
236 6.92167348592676e-06
237 6.21531193645275e-06
238 4.98295492201706e-06
239 5.04015728308715e-06
240 5.04330288109145e-06
241 5.03659524087041e-06
242 5.04202324935754e-06
243 5.52796914377041e-06
244 6.72804237122904e-06
245 7.01263564617527e-06
246 6.78117034280667e-06
247 5.69174061570976e-06
248 4.38023411875044e-06
249 4.34179174524374e-06
250 4.32803700589623e-06
251 4.31854609028726e-06
252 4.30875458490299e-06
253 4.32029605956785e-06
254 4.34414309924414e-06
255 4.72680024699024e-06
256 4.82786619837583e-06
257 4.85486237611354e-06
258 4.82455555617101e-06
259 4.80472519770458e-06
260 4.911896680726e-06
261 5.07205448885273e-06
262 5.08929327702745e-06
263 5.09136319903902e-06
264 5.08621585315616e-06
265 5.14846505117461e-06
266 5.17019650470019e-06
267 5.19361963546849e-06
268 5.19608776494707e-06
269 5.19928146491822e-06
270 5.21418340793112e-06
271 5.2082616970317e-06
272 5.20170744855442e-06
273 5.19335827231515e-06
274 5.18457146703177e-06
275 5.1732000159177e-06
276 5.21559196098309e-06
277 5.2731797375305e-06
278 5.26637752029657e-06
279 5.27857680410193e-06
280 5.27858193843933e-06
281 5.25342289980912e-06
282 5.65984603295711e-06
283 5.50351317185616e-06
284 5.50522086939509e-06
285 5.49838323182783e-06
286 5.50655090769681e-06
287 5.50773315954878e-06
288 5.48840777048198e-06
289 5.47554526320049e-06
290 5.47649627513636e-06
291 5.44421235515458e-06
292 5.43340484915333e-06
293 5.43018812071416e-06
294 5.43101801842027e-06
295 5.40596543818772e-06
296 5.43785011020148e-06
297 5.41987781321751e-06
298 5.43760212390332e-06
299 5.40686625050135e-06
300 5.38515092718406e-06
301 5.39425969514618e-06
302 5.39324978143796e-06
303 5.40192499665082e-06
304 4.94258844851991e-06
305 4.98652164870883e-06
306 4.71134761137471e-06
307 4.75459108928433e-06
308 4.78807857118291e-06
309 4.39816525532599e-06
310 4.40791716926903e-06
311 4.40321969019664e-06
312 4.40012873670348e-06
313 4.38376770883764e-06
314 4.4052529211136e-06
315 4.40199239215566e-06
316 4.39946401153968e-06
317 4.40946704149958e-06
318 4.41245397486689e-06
319 4.31153248503513e-06
320 4.3115939087901e-06
321 4.3042302402263e-06
322 4.3011460855169e-06
323 4.34025207529665e-06
324 4.31661550770457e-06
325 4.32966986885219e-06
326 4.32923249249484e-06
327 4.33105806663114e-06
328 4.33063434468473e-06
329 4.33432423196933e-06
330 3.95968297395299e-06
331 3.5460705729573e-06
332 3.47354011243084e-06
333 3.54740743135906e-06
334 2.51161699726943e-06
335 3.40392454534211e-06
336 3.39985176345259e-06
337 3.38887880468874e-06
338 3.38379439202008e-06
339 3.386172241715e-06
340 3.42735293545893e-06
341 3.42277542464409e-06
342 3.42638463446399e-06
343 3.19889378386229e-06
344 3.19800140324844e-06
345 3.19959355876698e-06
346 3.18561577716814e-06
347 3.2036685075898e-06
348 3.20490090666148e-06
349 2.97299218199321e-06
350 2.78191802127736e-06
351 2.22861846155276e-06
352 2.23094786044875e-06
353 2.23194435644558e-06
354 2.23362365514568e-06
355 2.2275171132069e-06
356 2.22845495723156e-06
357 2.23301937385401e-06
358 2.23044577474241e-06
359 2.24414426974739e-06
360 2.25081076576927e-06
361 2.25382273311148e-06
362 2.25664748043641e-06
363 2.25659538255485e-06
364 2.20924927085697e-06
365 2.21046570092476e-06
366 2.211611803693e-06
367 2.2116676989814e-06
368 2.2106292587587e-06
369 2.21146519630011e-06
370 2.20320918287165e-06
371 2.11246927972475e-06
372 2.11184613641002e-06
373 2.10968284264368e-06
374 2.14038260026861e-06
375 2.14633894457528e-06
376 2.14415683674751e-06
377 2.14597799641503e-06
378 2.14066419257364e-06
379 2.19185116967502e-06
380 2.18626780434938e-06
381 2.18783731886774e-06
382 2.18518069372564e-06
383 2.18575205002125e-06
384 2.16541829889394e-06
385 2.16230786609373e-06
386 2.16165096067478e-06
387 2.15866754182947e-06
388 2.17696786464217e-06
389 2.17863230855819e-06
390 2.05248853268891e-06
391 2.03499269102458e-06
392 2.01203469862854e-06
393 2.02444676644653e-06
394 2.00070522415885e-06
395 2.04088985533701e-06
396 2.04225133715319e-06
397 2.03765995987482e-06
398 2.04284726312842e-06
399 2.04031973982666e-06
400 2.03894473660426e-06
401 2.04123344671459e-06
402 2.04246346724446e-06
403 1.97848404615009e-06
404 1.97794182876798e-06
405 1.92346514427122e-06
406 1.91260373583191e-06
407 1.76242320226727e-06
408 1.86107883637376e-06
409 1.83993075753008e-06
410 1.84155410565268e-06
411 1.83494458450006e-06
412 1.84178542506075e-06
413 1.84716773654614e-06
414 1.82691795425072e-06
415 1.81861080617018e-06
416 1.81590964953848e-06
417 1.83809075582353e-06
418 1.80866748955566e-06
419 1.74647512896087e-06
420 1.74776810113464e-06
421 1.7511657062208e-06
422 1.73278438730939e-06
423 1.73064890618413e-06
424 1.73350968379893e-06
425 1.72945272769454e-06
426 1.70451610914668e-06
427 1.593625484686e-06
428 1.43687792597547e-06
429 1.34757213965386e-06
430 1.34791637984577e-06
431 1.3477792089045e-06
432 1.34979736410301e-06
433 1.34247311978086e-06
434 1.34606336010812e-06
435 1.3446072930634e-06
436 1.34292059228436e-06
437 1.34772709459163e-06
438 1.34735517764994e-06
439 1.40123706993123e-06
440 1.38014234929429e-06
441 1.37498627217347e-06
442 1.34742253332654e-06
443 1.34798782602807e-06
444 1.34868273904409e-06
445 1.34398325601914e-06
446 1.34334176093986e-06
447 1.3450242084545e-06
448 1.34046810695843e-06
449 1.34349496461184e-06
450 1.34534818174714e-06
451 1.34797840667389e-06
452 1.35077805718531e-06
453 1.35300867776245e-06
454 1.354938239162e-06
455 1.35548802937535e-06
456 1.35432877623742e-06
457 1.35521809307981e-06
458 1.3562916960641e-06
459 1.35616326790711e-06
460 1.35384068400413e-06
461 1.35646175158932e-06
462 1.35667850176269e-06
463 1.34881910396345e-06
464 1.35147641255884e-06
465 1.34980423038833e-06
466 1.35206229878726e-06
467 1.35591331762441e-06
468 1.25529239269895e-06
469 1.25382124438467e-06
470 1.25368343062426e-06
471 1.25463261957393e-06
472 1.25733856970456e-06
473 1.25771565873123e-06
474 1.26128083799415e-06
475 1.26336750505551e-06
476 1.26492674445977e-06
477 1.26826382840228e-06
478 1.26682068168904e-06
479 1.2398052229301e-06
480 1.23889971037627e-06
481 1.2414122461113e-06
482 1.24143445678904e-06
483 1.24149526237183e-06
484 1.23879489155598e-06
485 1.23751298186647e-06
486 1.24445801907846e-06
487 1.24538690937648e-06
488 1.25159523278739e-06
489 1.25657560690051e-06
490 1.3255598019235e-06
491 1.29989876862524e-06
492 1.27830546836627e-06
493 1.26473619799228e-06
494 1.26420975843367e-06
495 1.252889792136e-06
496 1.27153789120094e-06
497 1.2658200374549e-06
498 1.3044296065523e-06
499 1.30487356808651e-06
500 1.29916044522282e-06
501 1.31817418225211e-06
502 1.31715137841049e-06
503 1.31749146903282e-06
504 1.31806720271577e-06
505 1.31511813639129e-06
506 1.31132469660677e-06
507 1.29060744136211e-06
508 1.35197608575055e-06
509 1.35066050477306e-06
510 1.35142057677839e-06
511 1.35359214636921e-06
512 1.30162796563305e-06
513 1.59320313408706e-06
514 1.59240451180764e-06
515 1.61039547674768e-06
516 1.57111804721666e-06
517 1.49163446439005e-06
518 1.46963391922661e-06
519 1.38669953630988e-06
520 1.391953194263e-06
521 1.38444597763687e-06
522 1.38230871948863e-06
523 1.3818676813937e-06
524 1.31002483216847e-06
525 1.31079596754624e-06
526 1.31073823550487e-06
527 1.31097323108342e-06
528 1.31170026285155e-06
529 1.31094111566199e-06
530 1.31252008173099e-06
531 1.31277052606293e-06
532 1.3099672151462e-06
533 1.3089038195524e-06
534 1.29638099610752e-06
535 1.33781523592447e-06
536 1.33941775781743e-06
537 1.27356612344975e-06
538 1.21650403239748e-06
539 1.21673595843141e-06
540 1.2178670929508e-06
541 1.2188376283806e-06
542 1.21197274083329e-06
543 1.23902438353696e-06
544 1.23985122857384e-06
545 1.17748736472301e-06
546 1.17814732525368e-06
547 1.17981649028209e-06
548 1.17936059318424e-06
549 1.17326217163871e-06
550 1.16957569362697e-06
551 1.16865063604088e-06
552 1.12930780771237e-06
553 1.12813994546102e-06
554 1.13064479601022e-06
555 1.13099807741435e-06
556 1.12566200249908e-06
557 1.10079055604118e-06
558 1.0917286703549e-06
559 1.09519961455362e-06
560 1.18335609577969e-06
561 1.19794207797952e-06
562 1.1681371534511e-06
563 1.12484800318668e-06
564 1.12200009327879e-06
565 1.12544032804252e-06
566 1.13499968179553e-06
567 1.13807728552295e-06
568 1.13913041110969e-06
569 1.13244858979122e-06
570 1.05049022680603e-06
571 1.02454543049468e-06
572 9.72638995788699e-07
573 9.7268358967284e-07
574 9.72753061434517e-07
575 9.73977199114628e-07
576 9.7465189452528e-07
577 9.76000526398124e-07
578 9.76436756783272e-07
579 9.784495980103e-07
580 9.78218434255496e-07
581 9.78189554023956e-07
582 9.42425663952307e-07
583 9.41661445708064e-07
584 9.42019812377737e-07
585 9.41951822763798e-07
586 9.41627808836998e-07
587 9.326324190706e-07
588 9.33197810137898e-07
589 9.31103261381239e-07
590 9.28692223567396e-07
591 9.27899800107213e-07
592 9.16707843412468e-07
593 9.17526141064329e-07
594 9.17547104739569e-07
595 9.17454000104456e-07
596 9.15476979335139e-07
597 9.14379203020843e-07
598 9.1418235292906e-07
599 9.15525466105294e-07
600 9.15029889414498e-07
601 9.16422904007064e-07
602 8.84549679058821e-07
603 8.6469634186237e-07
604 8.62951107682974e-07
605 8.65370255898057e-07
606 8.64803405997705e-07
607 8.66250693620785e-07
608 8.6695894330191e-07
609 8.67437447649166e-07
610 8.66976052948942e-07
611 8.67971995832661e-07
612 8.66498919283032e-07
613 8.66166058655082e-07
614 8.67310633090312e-07
615 8.67607760302036e-07
616 8.68015347155193e-07
617 8.65576089248421e-07
618 8.64969464275944e-07
619 8.65116603909755e-07
620 8.63736286271788e-07
621 8.71869300977934e-07
622 8.72513578942247e-07
623 8.36651579572134e-07
624 7.79126421157628e-07
625 7.78026701508949e-07
626 7.78274796164879e-07
627 7.77849034072631e-07
628 7.77933518492091e-07
629 7.77444339128408e-07
630 7.80521997922889e-07
631 7.77241806471096e-07
632 7.77261337292501e-07
633 7.76410290725948e-07
634 7.77343234892314e-07
635 7.79079530888183e-07
636 7.78379987576017e-07
637 7.79705003894904e-07
638 7.80417736212513e-07
639 7.79691059937804e-07
640 7.79236758452484e-07
641 7.80070833927837e-07
642 7.80147860757197e-07
643 7.80836335145807e-07
644 7.8086674504263e-07
645 7.81294697382862e-07
646 7.80852813742072e-07
647 7.70419288809165e-07
648 7.54845193684517e-07
649 7.38705978164944e-07
650 7.2969131981182e-07
651 7.20763263739599e-07
652 6.95799061034563e-07
653 6.96100617147977e-07
654 6.95897347302576e-07
655 6.96386581289232e-07
656 6.96570807035002e-07
657 7.10724939345653e-07
658 7.0986292199926e-07
659 7.09976513801891e-07
660 7.09543071186758e-07
661 7.08422394968267e-07
662 7.05787059240848e-07
663 7.12162753657708e-07
664 7.12092975918566e-07
665 7.1121128075724e-07
666 7.11716001022822e-07
667 7.11268496544903e-07
668 7.1203372131734e-07
669 6.71716648303899e-07
670 6.6185216507364e-07
671 6.5109683111686e-07
672 6.42951424767446e-07
673 6.4047388326216e-07
674 6.40734065804338e-07
675 6.40446134347883e-07
676 6.40286452524563e-07
677 6.39904308652461e-07
678 6.39493645149258e-07
679 6.39001503710546e-07
680 6.38711044054219e-07
681 6.44709059027804e-07
682 6.43903218522368e-07
683 6.43902707597732e-07
684 6.43179887349632e-07
685 6.42731585731582e-07
686 6.43516872456118e-07
687 6.32372475495302e-07
688 6.90972708161652e-07
689 7.36870367834541e-07
690 7.40766272544491e-07
691 7.37636436154432e-07
692 7.32380784462805e-07
693 7.23326603724317e-07
694 6.66606775334699e-07
695 6.44290076845522e-07
696 6.26716239349179e-07
697 6.14140282850784e-07
698 5.96791881690706e-07
699 5.96837168354014e-07
700 5.96620761683653e-07
701 5.97269049107396e-07
702 5.96982068445939e-07
703 5.96881251313519e-07
704 5.97233668964137e-07
705 5.96036252575871e-07
706 5.95524765945044e-07
707 5.95149775017845e-07
708 5.94923656116464e-07
709 5.95368922606809e-07
710 5.96692058207893e-07
711 5.86465711771567e-07
712 5.87108458516283e-07
713 5.87278332409014e-07
714 5.87403286678168e-07
715 5.87392301687473e-07
716 5.88329498008022e-07
717 5.89405130924092e-07
718 5.89665350547719e-07
719 5.91063255006574e-07
720 5.91703274155364e-07
721 5.84005766857132e-07
722 5.83998010839082e-07
723 5.8411230363653e-07
724 5.84255749336293e-07
725 5.84510045475994e-07
726 5.84656338897815e-07
727 5.84197079822601e-07
728 5.84429013406051e-07
729 5.83595259007197e-07
730 5.84011321747013e-07
731 5.84097024747265e-07
732 5.78981909526988e-07
733 5.81430336321631e-07
734 5.81658614162706e-07
735 5.72427623302119e-07
736 5.71737223786783e-07
737 5.71266491666833e-07
738 5.70569928637354e-07
739 5.72178972646498e-07
740 5.80397031546553e-07
741 5.79938463030061e-07
742 5.79571270975521e-07
743 5.79815084833513e-07
744 5.79527423827386e-07
745 5.79659030552904e-07
746 5.79436419512191e-07
747 5.93239248170008e-07
748 5.95424897831265e-07
749 5.99656104993684e-07
750 6.27370849715092e-07
751 6.76649617226133e-07
752 8.71757252829397e-07
753 nan
754 nan
755 nan
756 nan
757 nan
758 nan
759 nan
760 nan
761 nan
762 nan
763 nan
764 nan
765 nan
766 nan
767 nan
768 nan
769 nan
770 nan
771 nan
772 nan
773 nan
774 nan
775 nan
776 nan
777 nan
778 nan
779 nan
780 nan
781 nan
782 nan
783 nan
784 nan
785 nan
786 nan
787 nan
788 nan
789 nan
790 nan
791 nan
792 nan
793 nan
794 nan
795 nan
796 nan
797 nan
798 nan
799 nan
800 nan
801 nan
802 nan
803 nan
804 nan
805 nan
806 nan
807 nan
808 nan
809 nan
810 nan
811 nan
812 nan
813 nan
814 nan
815 nan
816 nan
817 nan
818 nan
819 nan
820 nan
821 nan
822 nan
823 nan
824 nan
825 nan
826 nan
827 nan
828 nan
829 nan
830 nan
831 nan
832 nan
833 nan
834 nan
835 nan
836 nan
837 nan
838 nan
839 nan
840 nan
841 nan
842 nan
843 nan
844 nan
845 nan
846 nan
847 nan
848 nan
849 nan
850 nan
851 nan
852 nan
853 nan
854 nan
855 nan
856 nan
857 nan
858 nan
859 nan
860 nan
861 nan
862 nan
863 nan
864 nan
865 nan
866 nan
867 nan
868 nan
869 nan
870 nan
871 nan
872 nan
873 nan
874 nan
875 nan
876 nan
877 nan
878 nan
879 nan
880 nan
881 nan
882 nan
883 nan
884 nan
885 nan
886 nan
887 nan
888 nan
889 nan
890 nan
891 nan
892 nan
893 nan
894 nan
895 nan
896 nan
897 nan
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
907 nan
908 nan
909 nan
910 nan
911 nan
912 nan
913 nan
914 nan
915 nan
916 nan
917 nan
918 nan
919 nan
920 nan
921 nan
922 nan
923 nan
924 nan
925 nan
926 nan
927 nan
928 nan
929 nan
930 nan
931 nan
932 nan
933 nan
934 nan
935 nan
936 nan
937 nan
938 nan
939 nan
940 nan
941 nan
942 nan
943 nan
944 nan
945 nan
946 nan
947 nan
948 nan
949 nan
950 nan
951 nan
952 nan
953 nan
954 nan
955 nan
956 nan
957 nan
958 nan
959 nan
960 nan
961 nan
962 nan
963 nan
964 nan
965 nan
966 nan
967 nan
968 nan
969 nan
970 nan
971 nan
972 nan
973 nan
974 nan
975 nan
976 nan
977 nan
978 nan
979 nan
980 nan
981 nan
982 nan
983 nan
984 nan
985 nan
986 nan
987 nan
988 nan
989 nan
990 nan
991 nan
992 nan
993 nan
994 nan
995 nan
996 nan
997 nan
998 nan
999 nan
1000 nan
1001 nan
1002 nan
1003 nan
1004 nan
1005 nan
1006 nan
1007 nan
1008 nan
1009 nan
1010 nan
1011 nan
1012 nan
1013 nan
1014 nan
1015 nan
1016 nan
1017 nan
1018 nan
1019 nan
1020 nan
1021 nan
1022 nan
1023 nan
1024 nan
1025 nan
1026 nan
1027 nan
1028 nan
1029 nan
1030 nan
1031 nan
1032 nan
1033 nan
1034 nan
1035 nan
1036 nan
1037 nan
1038 nan
1039 nan
1040 nan
1041 nan
1042 nan
1043 nan
1044 nan
1045 nan
1046 nan
1047 nan
1048 nan
1049 nan
1050 nan
1051 nan
1052 nan
1053 nan
1054 nan
1055 nan
1056 nan
1057 nan
1058 nan
1059 nan
1060 nan
1061 nan
1062 nan
1063 nan
1064 nan
1065 nan
1066 nan
1067 nan
1068 nan
1069 nan
1070 nan
1071 nan
1072 nan
1073 nan
1074 nan
1075 nan
1076 nan
1077 nan
1078 nan
1079 nan
1080 nan
1081 nan
1082 nan
1083 nan
1084 nan
1085 nan
1086 nan
1087 nan
1088 nan
1089 nan
1090 nan
1091 nan
1092 nan
1093 nan
1094 nan
1095 nan
1096 nan
1097 nan
1098 nan
1099 nan
1100 nan
1101 nan
1102 nan
1103 nan
1104 nan
1105 nan
1106 nan
1107 nan
1108 nan
1109 nan
1110 nan
1111 nan
1112 nan
1113 nan
1114 nan
1115 nan
1116 nan
1117 nan
1118 nan
1119 nan
1120 nan
1121 nan
1122 nan
1123 nan
1124 nan
1125 nan
1126 nan
1127 nan
1128 nan
1129 nan
1130 nan
1131 nan
1132 nan
1133 nan
1134 nan
1135 nan
1136 nan
1137 nan
1138 nan
1139 nan
1140 nan
1141 nan
1142 nan
1143 nan
1144 nan
1145 nan
1146 nan
1147 nan
1148 nan
1149 nan
1150 nan
1151 nan
1152 nan
1153 nan
1154 nan
1155 nan
1156 nan
1157 nan
1158 nan
1159 nan
1160 nan
1161 nan
1162 nan
1163 nan
1164 nan
1165 nan
1166 nan
1167 nan
1168 nan
1169 nan
1170 nan
1171 nan
1172 nan
1173 nan
1174 nan
1175 nan
1176 nan
1177 nan
1178 nan
1179 nan
1180 nan
1181 nan
1182 nan
1183 nan
1184 nan
1185 nan
1186 nan
1187 nan
1188 nan
1189 nan
1190 nan
1191 nan
1192 nan
1193 nan
1194 nan
1195 nan
1196 nan
1197 nan
1198 nan
1199 nan
1200 nan
1201 nan
1202 nan
1203 nan
1204 nan
1205 nan
1206 nan
1207 nan
1208 nan
1209 nan
1210 nan
1211 nan
1212 nan
1213 nan
1214 nan
1215 nan
1216 nan
1217 nan
1218 nan
1219 nan
1220 nan
1221 nan
1222 nan
1223 nan
1224 nan
1225 nan
1226 nan
1227 nan
1228 nan
1229 nan
1230 nan
1231 nan
1232 nan
1233 nan
1234 nan
1235 nan
1236 nan
1237 nan
1238 nan
1239 nan
1240 nan
1241 nan
1242 nan
1243 nan
1244 nan
1245 nan
1246 nan
1247 nan
1248 nan
1249 nan
1250 nan
1251 nan
1252 nan
1253 nan
1254 nan
1255 nan
1256 nan
1257 nan
1258 nan
1259 nan
1260 nan
1261 nan
1262 nan
1263 nan
1264 nan
1265 nan
1266 nan
1267 nan
1268 nan
1269 nan
1270 nan
1271 nan
1272 nan
1273 nan
1274 nan
1275 nan
1276 nan
1277 nan
1278 nan
1279 nan
1280 nan
1281 nan
1282 nan
1283 nan
1284 nan
1285 nan
1286 nan
1287 nan
1288 nan
1289 nan
1290 nan
1291 nan
1292 nan
1293 nan
1294 nan
1295 nan
1296 nan
1297 nan
1298 nan
1299 nan
1300 nan
1301 nan
1302 nan
1303 nan
1304 nan
};
%
\end{axis}

\end{tikzpicture}


==> Figures/vis_decay_pacman_singular_f_lambda.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=6e-3, ymax=3,
xlabel={\# collocation points},
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99999986283073
1 0.858627797537033
2 1.2126116694909
3 1.45399326827497
4 1.98532085283386
5 1.13888733618878
6 1.52190141273227
7 1.63352654014375
8 1.10173140772129
9 1.38901956847127
10 0.987028872605351
11 0.772419007316128
12 1.05028261714041
13 0.659058996734137
14 0.841496651100361
15 0.420731613294365
16 0.865533254326732
17 0.592556123255621
18 1.16078727706366
19 0.986079104863106
20 1.42420312051922
21 1.56290235789806
22 0.858709805152347
23 0.783015293301129
24 0.923728088862314
25 0.624781042139246
26 0.591550319282359
27 0.673382318020073
28 0.629869873309307
29 0.570647110538036
30 0.499699404993711
31 0.407725175954302
32 0.380779262589939
33 0.397766407775365
34 0.371068197562202
35 0.249300691382116
36 0.348304737627156
37 0.411329675773608
38 0.390279530276986
39 0.330843690547739
40 0.316135792432632
41 0.283923513016344
42 0.279774564294493
43 0.27892652328449
44 0.247314821290889
45 0.339202027782474
46 0.243846777111123
47 0.234353810032981
48 0.201352901239675
49 0.185948178167897
50 0.182621154444693
51 0.16759834107041
52 0.166082550463578
53 0.164004278805007
54 0.13080506339579
55 0.139379902116305
56 0.136373257291776
57 0.133582900600672
58 0.110775569170196
59 0.781852285342523
60 0.535806447611293
61 0.399881257099228
62 0.279550494408119
63 0.259640768891911
64 0.235441561607831
65 0.20719216871039
66 0.186939001553933
67 0.263854256180621
68 0.25664440964626
69 0.251455741807348
70 0.165258011659204
71 1.30718170590662
72 1.39725287955019
73 0.766377726323979
74 0.764377274492461
75 0.543405203074371
76 0.507306545336589
77 0.509286436527741
78 0.4913356089334
79 0.471161492846982
80 0.450582159371318
81 0.41905593480712
82 0.407911431046402
83 0.412075244272501
84 0.418987036328179
85 0.368772448894211
86 0.328049550972167
87 0.326922295589606
88 0.29227418111743
89 0.272305057407947
90 0.315288793046792
91 0.267599890281593
92 0.262983032725926
93 0.257441769357095
94 0.252005246690339
95 0.229506013275432
96 0.253231097220556
97 0.222779112702319
98 0.221954302637397
99 0.214588534259727
100 0.214952353750911
101 0.208287626476091
102 0.202294165784513
103 0.19598562133384
104 0.194070000407851
105 0.186484578802817
106 0.182212387784821
107 0.175267884906942
108 0.174184032719652
109 0.301282758206996
110 0.173372671251854
111 0.167743743286454
112 0.174438014894235
113 0.167751703403872
114 0.166844154610078
115 0.164485296783178
116 0.203884533748766
117 0.159211089852566
118 0.15397384755187
119 0.153872269350854
120 0.15342626092991
121 0.145582863001204
122 0.14188595253933
123 0.141500050577031
124 0.136556476186192
125 0.146455520594704
126 0.125781837966264
127 0.286983489260754
128 0.163919020228187
129 0.157297375748825
130 0.148882203639208
131 0.143376582902453
132 0.157876196026375
133 0.132573272791473
134 0.131768267432829
135 0.129008444676085
136 0.337294182575697
137 0.347013917618673
138 0.257160782094318
139 0.222531672883232
140 0.167422319728543
141 0.152901751671086
142 0.14863805892982
143 0.146633025992031
144 0.143569935661769
145 0.134900175609436
146 0.145326469453674
147 0.132860983129674
148 0.171062953036281
149 0.12327451448939
150 0.120050108063704
151 0.117434458972191
152 0.138369007377331
153 0.109212520237776
154 0.116285064261266
155 0.0978396368374947
156 0.098341338039676
157 0.0916853474525914
158 0.0902037351838093
159 0.085966827244955
160 0.0812962862095304
161 0.081102261409758
162 0.0807342584763873
163 0.0907324917004184
164 0.0773198395192063
165 0.0768769048710669
166 0.0760922587857491
167 0.0758262318072959
168 0.0969139339044807
169 0.0765977836992974
170 0.0753248441657781
171 0.0727932969867306
172 0.069812239899545
173 0.0694894297825605
174 0.0663363559867648
175 0.0661516619679286
176 0.0665578340101013
177 0.0675401626108427
178 0.064606992708837
179 0.0637231570129872
180 0.0626373673024831
181 0.0618445520813146
182 0.0800743122478326
183 0.0664532466302313
184 0.0575629883368666
185 0.073766623525468
186 0.060447727813716
187 0.0591040738271592
188 0.0587913067144231
189 0.0615803334367621
190 0.0573460077346299
191 0.0531313754885805
192 0.0539955147338645
193 0.0521785042248633
194 0.0920128975654965
195 0.0577857989585958
196 0.0580369073647376
197 0.0530826009246573
198 0.0526366459087946
199 0.0522073739171524
200 0.0507764564327655
201 0.0505315944466625
202 0.0468591057370773
203 0.116504666668959
204 0.0679330980396177
205 0.0568997386608529
206 0.0540622941995998
207 0.0543424566911243
208 0.0515185723458687
209 0.0478513148118451
210 0.0475378542044997
211 0.0477345791358763
212 0.051034835563677
213 0.0523313383063851
214 0.0455732424632997
215 0.0493219006049431
216 0.0451146543788124
217 0.0463004420505351
218 0.0464460604569953
219 0.0458771935191301
220 0.0451531394675741
221 0.0438502918396025
222 0.0460644278109876
223 0.043895155184074
224 0.0433262311338469
225 0.0432594379081908
226 0.042093725583091
227 0.0419997052385108
228 0.0419315080250414
229 0.0410178495440997
230 0.0409073307256553
231 0.0402332634175371
232 0.0441331212725563
233 0.0401823373902133
234 0.0398258945961895
235 0.040340527555328
236 0.0403321836081202
237 0.0383345361783311
238 0.0409700684707581
239 0.0379853339937193
240 0.0376418250143874
241 0.0371476255091882
242 0.0370920568474485
243 0.037219045253424
244 0.0361309653702226
245 0.035673394682291
246 0.0356676343971111
247 0.0390212925073766
248 0.0355335436572887
249 0.0351417028450036
250 0.0518132693935611
251 0.0330865842719721
252 0.0401987316815049
253 0.0331332036368998
254 0.0327470022772161
255 0.0324634395445056
256 0.0316377403211683
257 0.0316085375401861
258 0.0309939601285277
259 0.0290527817256737
260 0.028799424996669
261 0.255115859628703
262 0.163400170554115
263 0.16340512386731
264 0.141370983779644
265 0.109932847996998
266 0.102047906729681
267 0.088882278208018
268 0.0875558641077077
269 0.0875115380157585
270 0.0873657928605367
271 0.0866810902550248
272 0.0865259007020644
273 0.0817060066726883
274 0.0795197182242152
275 0.0864832298578448
276 0.0771409615359176
277 0.076842311171372
278 0.0765845701569562
279 0.0773803228718017
280 0.0750477997280156
281 0.0744340682408226
282 0.0700314589063069
283 0.0959141308663809
284 0.0700471142598136
285 0.0697514172703942
286 0.0641117101160638
287 0.0619113722744579
288 0.0598577439479426
289 0.0584490232706053
290 0.057741313455208
291 0.0575796513371543
292 0.0596547201270199
293 0.0675254062539811
294 0.0573153842873992
295 0.0563415385504227
296 0.0563011264301721
297 0.0542285769529217
298 0.062061921453212
299 0.0585358611270999
300 0.0540652312931598
301 0.0539789356719181
302 0.0541750532166416
303 0.0539666320901309
304 0.0533442539185546
305 0.0530481619531654
306 0.0537195680832937
307 0.0519006446661028
308 0.0514484392385077
309 0.0501528571330868
310 0.049890221375014
311 0.0561807910896676
312 0.0496784544144629
313 0.0486078354402086
314 0.0479509489598722
315 0.0478800091933032
316 0.0470225772254919
317 0.764298866498659
318 0.435129014206941
319 0.374337123177908
320 0.295671884595617
321 0.300318998469614
322 0.295490783534887
323 0.265896829960292
324 0.265772571326105
325 0.268951463939491
326 0.263459489362311
327 0.266045185911007
328 0.258969702252243
329 0.256725284075303
330 0.256858573245653
331 0.254745010910484
332 0.250530935497263
333 0.246774846942138
334 0.246991787938052
335 0.245067433670897
336 0.256637829444225
337 0.258301618205708
338 0.238492595155645
339 0.237152106712139
340 0.251157667741011
341 0.247258138533261
342 0.23650585751587
343 0.281598104434867
344 0.275277280697029
345 0.233558766266716
346 0.226457865549385
347 0.217104972358346
348 0.21219239564353
349 0.212347802113395
350 0.202380407787017
351 0.201150222780433
352 0.199655334427853
353 0.199231518601077
354 0.214907026371407
355 0.182817079344765
356 0.188185287848949
357 0.182112663861476
358 0.178507552654365
359 0.194176143978798
360 0.199124749553641
361 0.179161605694908
362 0.178409745475856
363 0.177113080076439
364 0.172623428751183
365 0.171194398017794
366 0.171827301828514
367 0.169405534862644
368 0.168573046183153
369 0.168684638491445
370 0.181619742684894
371 0.167935287835149
372 0.163253350779263
373 0.161131521652389
374 0.17797065667689
375 0.15933204627728
376 0.159079664383002
377 0.159043713465522
378 0.160577968927735
379 0.159827472882973
380 0.181600439233949
381 0.149000162486022
382 0.149213683030671
383 0.147447687901466
384 0.146561058939574
385 0.145942975420005
386 0.145538690250053
387 0.145047047767792
388 0.144717979771278
389 0.144241043374852
390 0.144227812643672
391 0.142814299082477
392 0.14278429156044
393 0.142250677310044
394 0.133652404819371
395 0.133014148761317
396 0.139374318820371
397 0.131855781854729
398 0.13139904378739
399 0.129443247667808
400 0.128537771373151
401 0.128139765514701
402 0.127769727544034
403 0.126902932468274
404 0.125983324734052
405 0.135343824010872
406 0.126320885351123
407 0.124051698923582
408 0.123131538942797
409 0.121159907568514
410 0.121024710515394
411 0.12324155872803
412 0.120913942306697
413 0.120181241351362
414 0.117658348789359
415 0.114018651970041
416 0.113899921234768
417 0.112320595742834
418 0.111049375023362
419 0.111650146787478
420 0.110621434607798
421 0.109984799687298
422 0.11505816585276
423 0.107236435243702
424 0.106899218590771
425 0.103698948379322
426 0.102859072500923
427 0.101712286272783
428 0.102238816427787
429 0.102316082032876
430 0.104619754024722
431 0.102197571681312
432 0.104034877278938
433 0.102366472943405
434 0.101808222177118
435 0.0988491547744472
436 0.0971834557060557
437 0.0958947595709325
438 0.0954137322171227
439 0.0945015179185375
440 0.093915371318544
441 0.0936365779670108
442 0.0919027941633457
443 0.0915355957592575
444 0.0910758700278499
445 0.0926733312381945
446 0.0903676013877431
447 0.0899106404150138
448 0.093333885037983
449 0.0882904532392931
450 0.0873394403619879
451 0.086386027348974
452 0.082741086361194
453 0.082155445604403
454 0.080740499477593
455 0.0783643092380495
456 0.077536988794844
457 0.0773625710085759
458 0.0838346699460188
459 0.0814153637028569
460 0.0776010003061534
461 0.0764530409803806
462 0.0857015072960477
463 0.0762436312489953
464 0.0745541325457831
465 0.0744206610808394
466 0.0728170286120407
467 0.0725579987645561
468 0.0721213916928533
469 0.0712879922290446
470 0.0706232527333839
471 0.0718383478402693
472 0.0704844872623379
473 0.070050760703096
474 0.0687265850486371
475 0.0684717296662175
476 0.069989950791272
477 0.067978166398297
478 0.066605786420014
479 0.0664571477245464
480 0.066440985852214
481 0.0661397534139705
482 0.0655879070356288
483 0.0727297460569873
484 0.0654089957978703
485 0.0648503626944171
486 0.0656767302120456
487 0.0649497993663233
488 0.0648030448549765
489 0.0645150096229733
490 0.0724376464672988
491 0.0645169331335947
492 0.0644158264910105
493 0.0646929523039511
494 0.0648744549767713
495 0.0641894476117591
496 0.0635223759466453
497 0.0632199332822222
498 0.0623920478115474
499 0.0623747521664874
500 0.0618090311316526
501 0.0613720107097206
502 0.0658683283958599
503 0.0669730682060947
504 0.0613336193832408
505 0.0615164312394115
506 0.0612970187848866
507 0.0600450689429584
508 0.0599192880685217
509 0.0637498433393164
510 0.0604141233451436
511 0.0598104580587376
512 0.0585610830757746
513 0.125360558042849
514 0.0656496384743161
515 0.063354040917408
516 0.0585693455303663
517 0.0655982089194129
518 0.0613448142226605
519 0.0573391320015206
520 0.0566632950260843
521 0.0560776646812264
522 0.0555475424116429
523 0.0552094104300177
524 0.0547038205666887
525 0.0548010190522657
526 0.0547284379930237
527 0.0545260201367069
528 0.053951201257356
529 0.0528300315317843
530 0.0544799193828946
531 0.0527977816998833
532 0.052726509270395
533 0.0524108600175394
534 0.0519468170956388
535 0.0549271454492686
536 0.0517458272418865
537 0.0511006932447043
538 0.0509032857287596
539 0.0508633820113272
540 0.0510696189435592
541 0.050811705394516
542 0.0503846750928171
543 0.0502251213843867
544 0.050132582793055
545 0.0492559261067664
546 0.0490122190191383
547 0.048885354282347
548 0.0486262609001341
549 0.0523350738131474
550 0.0480152252590143
551 0.0477193200395819
552 0.0471507638872449
553 0.0470319247936377
554 0.0550434432703557
555 0.0470306994976831
556 0.0468468844883585
557 0.0610891006051215
558 0.0470805823237771
559 0.046779059513767
560 0.0467136437664385
561 0.0588798293992516
562 0.0473470271151141
563 0.0468449315580893
564 0.0466621813445928
565 0.0466475475897417
566 0.0459914358875746
567 0.0459144513633296
568 0.0457951767884099
569 0.0463720472783002
570 0.0460888292933638
571 0.0550536346488689
572 0.0457911355813092
573 0.0491663864391761
574 0.0457643082292209
575 0.0454932510193019
576 0.047553301318906
577 0.0447242654974391
578 0.122609416796232
579 0.101356193990773
580 0.0841376492674892
581 0.0670156748375701
582 0.0613393543440645
583 0.0581882984376799
584 0.0571481811735946
585 0.0532601418321221
586 0.0506618574595959
587 0.0500624033642472
588 0.0483051476751989
589 0.0474232537087672
590 0.0469195036231024
591 0.0466640068137949
592 0.0478757556644617
593 0.0496140559337661
594 0.0514460959518509
595 0.045982078191887
596 0.0457446813765235
597 0.045675893772508
598 0.0466669701940678
599 0.0456128016978985
600 0.0453739936787685
601 0.0489986796837217
602 0.0521777325977054
603 0.04480523550461
604 0.0448220004025339
605 0.0445142122341742
606 0.044177185960414
607 0.0440498997391744
608 0.043836732098398
609 0.183701537085502
610 0.171429715964179
611 0.0651815651960438
612 0.0705008074242847
613 0.0631068883858724
614 0.0508133400768399
615 0.0490743926962493
616 0.0487736549959594
617 0.0467682799283933
618 0.048939044351242
619 0.0467293433770828
620 0.046490583038194
621 0.0458895781603302
622 0.0457220778848941
623 0.0472715907300474
624 0.0454739962197148
625 0.0445030502479707
626 0.0453424182382744
627 0.0506201264509004
628 0.0452001165982458
629 0.0429590112791291
630 0.0426051981752041
631 0.0423490051855946
632 0.0493472274166724
633 0.046224371643742
634 0.0437301300216673
635 0.0424577757879314
636 0.0423863539656878
637 0.0441004383385607
638 0.0416128355553371
639 0.0421043572319802
640 0.043028877925625
641 0.0413978406870937
642 0.0411280236797303
643 0.0405227372064766
644 0.0403498137582475
645 0.0402865959146867
646 0.0431547912506134
647 0.0400123753617179
648 0.0434548127026633
649 0.039870237185219
650 0.0389797887261644
651 0.04175329536179
652 0.040310168717013
653 0.0389003115626962
654 0.0377167613042887
655 0.0421955898124421
656 0.0397850542105877
657 0.0373951074535926
658 0.0371479814490302
659 0.0371485110527573
660 0.036865610850864
661 0.0367740866811292
662 0.0378989825740686
663 0.0366897151651888
664 0.0365098287420997
665 0.0373384739305097
666 0.0372609715761316
667 0.036269247592423
668 0.0361885725334643
669 0.0361276734242557
670 0.036120060198951
671 0.0360139358171172
672 0.0359583152769251
673 0.0359667929957855
674 0.0359486167399964
675 0.0358980217160061
676 0.0354976200988203
677 0.0351096897136042
678 0.0350907746183594
679 0.0344383800712784
680 0.0344113867434612
681 0.0452263861785372
682 0.0344892859836571
683 0.0338434505431136
684 0.0338269779408819
685 0.033654394160959
686 0.033254763499551
687 0.0330945948031467
688 0.0329124965561123
689 0.0329713882714265
690 0.0329366619267568
691 0.0329034938774599
692 0.0325879344234168
693 0.0323647399263798
694 0.0321711041648804
695 0.0321656882612205
696 0.03687029395762
697 0.0321511891098649
698 0.0320439641159273
699 0.031884844713307
700 0.0324676420252791
701 0.031430717333078
702 0.0313888410176163
703 0.0308662965380158
704 0.0308949601074498
705 0.0307537422991084
706 0.0306753378734123
707 0.0329795720905175
708 0.032800077618069
709 0.0304148789080166
710 0.0307850577099539
711 0.0298853833956173
712 0.032442958195444
713 0.0301756712355804
714 0.0293252329927578
715 0.0655728026511844
716 0.0534240213158947
717 0.04932486967496
718 0.0418648365159884
719 0.0399816452578203
720 0.0366802399018255
721 0.0346408883998811
722 0.0346011715723055
723 0.0402041304773098
724 0.0411401531778618
725 0.0387290009486773
726 0.0341307387031329
727 0.0338225326673205
728 0.0334221315167159
729 0.0362798771912617
730 0.0332395591689225
731 0.0348885209616878
732 0.0330151444549667
733 0.0328763107919137
734 0.0380591227756331
735 0.0326829628734884
736 0.0323694014356048
737 0.0322102323667775
738 0.0319898680242222
739 0.0317803097450607
740 0.0317471563710096
741 0.0317592565262079
742 0.0316110912171386
743 0.0310750735522169
744 0.0308689065664889
745 0.0305900665563247
746 0.0305473245804297
747 0.0303056037650885
748 0.0299760611856775
749 0.0299586020732308
750 0.0612960711650133
751 0.0666853524644383
752 0.0492871777378316
753 0.0430520924238017
754 0.0405736545105389
755 0.0403973449399095
756 0.0397783772960857
757 0.0366774505894956
758 0.03581810502065
759 0.0372676059872143
760 0.0356929569623907
761 0.0356921904995898
762 0.0356885557286148
763 0.035468660946797
764 0.0357865010659176
765 0.0351275319974171
766 0.0349810650003206
767 0.0348899530222513
768 0.0348790484313539
769 0.0370574738219896
770 0.0348522329208447
771 0.0347396191866618
772 0.0346938231896712
773 0.0349371588956368
774 0.0345165594932881
775 0.0344124330186836
776 0.0342145792464186
777 0.0341516433630383
778 0.0341236024467276
779 0.0340865664154266
780 0.0338054160008235
781 0.0338023362035419
782 0.0333180126423422
783 0.0331027632022662
784 0.0330421995511439
785 0.0329502293579216
786 0.0327488095956702
787 0.0327372204521156
788 0.0327054717094819
789 0.037335674318887
790 0.0350544399978444
791 0.0337196601685806
792 0.0326907819389349
793 0.0329233293925952
794 0.0325477599165349
795 0.0324812822656923
796 0.032439140378433
797 0.0323384144075798
798 0.0322639142934248
799 0.0315803516459319
800 0.0315467120957554
801 0.0313816595329742
802 0.0317335083414066
803 0.0310161492074563
804 0.030993600767741
805 0.0313573975656629
806 0.0306672572378545
807 0.0307188245751314
808 0.0305229745574281
809 0.0304464713008074
810 0.0301215473298128
811 0.0298584046478408
812 0.0298253265337694
813 0.0296957225068921
814 0.0296797443986127
815 0.0296706559173854
816 0.0345820333690822
817 0.031357904651428
818 0.0296260742140937
819 0.0295489896159173
820 0.0293988642372013
821 0.0293987914453128
822 0.0291245513519117
823 0.0285508078502993
824 0.0292604829901567
825 0.0284049328150108
826 0.0285732117321491
827 0.028315744542732
828 0.028244557479426
829 0.028106259468843
830 0.0299903775618308
831 0.0279535726959807
832 0.02735548103961
833 0.0272330941288311
834 0.0272080863677797
835 0.0269103123733807
836 0.0266778657812155
837 0.0266363400729318
838 0.0265533801485992
839 0.0293553820540935
840 0.0266762462243834
841 0.0260817744823411
842 0.0271996903710338
843 0.0260670369652626
844 0.026015846227494
845 0.0260710167122376
846 0.0261953195115411
847 0.0260896300317191
848 0.026004606242704
849 0.025962269850032
850 0.0259187461259292
851 0.0258790124078812
852 0.0255207717771451
853 0.0254471451407347
854 0.0254729246113245
855 0.0253330630159815
856 0.0252600757274118
857 0.0256013332125716
858 0.0267003592757478
859 0.0255405822164077
860 0.0253674450071783
861 0.0253526601265091
862 0.0253470673910535
863 0.0255831509501329
864 0.0265730624203457
865 0.0252733785007119
866 0.0251635635138279
867 0.0251629536803916
868 0.0249702139897536
869 0.0248784830962001
870 0.0257888349326713
871 0.0247420428361083
872 0.0245284820035593
873 0.0266636064220251
874 0.0243463489002286
875 0.0243081321902826
876 0.0252620855144485
877 0.0245705790152277
878 0.0242803494309737
879 0.0242447369235222
880 0.0240537263427862
881 0.0243083374448561
882 0.0237891134677915
883 0.0238262287609669
884 0.0236676162592951
885 0.0235773026503577
886 0.0235563027248631
887 0.0235151368676856
888 0.0232116760467458
889 0.0258210507061435
890 0.0232278113037706
891 0.0230606970017432
892 0.0230447418731098
893 0.0228171905945842
894 0.0228506212293458
895 0.0227581045757544
896 0.0227228565697013
897 0.0264327292020129
898 0.0226620359693305
899 0.0226342339730882
900 0.0226191181023674
901 0.02243393427524
902 0.0221769067771858
903 0.0221538754889501
904 0.0220687971801865
905 0.0220595376873941
906 0.0219360098331271
907 0.0219106089251399
908 0.0218771934803221
909 0.0216353548760527
910 0.0215828214954925
911 0.021515762371036
912 0.021446078588335
913 0.0214276406909777
914 0.0237915173444483
915 0.0211975076673275
916 0.0248958087148745
917 0.0210937338011792
918 0.0214288287731866
919 0.0229664965993554
920 0.0210739442937132
921 0.0209586418891183
922 0.022095494582381
923 0.0209257085308093
924 0.0209013598812187
925 0.0208080315508767
926 0.0208030785582822
927 0.0206763255484101
928 0.0205318742528867
929 0.0205117204797359
930 0.0203786940932631
931 0.0203577539768228
932 0.0203063146227707
933 0.0202926241427545
934 0.0224429009720181
935 0.0201967129328334
936 0.0201001734417321
937 0.020081860827762
938 0.0205434215506324
939 0.0202287758790497
940 0.0200718171706743
941 0.0200198445271554
942 0.0198228657183582
943 0.0233562466737241
944 0.0199462830605127
945 0.0197545821596043
946 0.0196832576802034
947 0.0196564268381883
948 0.0222967229660847
949 0.0195714427679284
950 0.0195154396297078
951 0.0195493817137235
952 0.0194406583867624
953 0.019726836443506
954 0.0193873638881172
955 0.0193118033685717
956 0.0192587458110392
957 0.0192139913616882
958 0.0192085013805173
959 0.0191397719113463
960 0.0190413000095579
961 0.0203220674131612
962 0.019036083740547
963 0.0189514941109718
964 0.0189032345506954
965 0.0187804576679909
966 0.0187182428637354
967 0.0187181024164547
968 0.0208841236389629
969 0.0191180439197588
970 0.0186738454766007
971 0.0187777765940254
972 0.0184307117140395
973 0.0182654958008135
974 0.0190124547574744
975 0.0183282516486863
976 0.0182396374094523
977 0.0186898815094253
978 0.0181797019019436
979 0.0181437152771088
980 0.0180606818612055
981 0.0180344485844496
982 0.0179336675248221
983 0.0178160979321492
984 0.0177218827196889
985 0.0177151194327749
986 0.0176129438931402
987 0.0174780645964194
988 0.0174355957681281
989 0.0172345374046055
990 0.0170836064542021
991 0.0170602081712946
992 0.0170006742026517
993 0.0169859703223846
994 0.0171662134371458
995 0.0168858757841285
996 0.0187218534785551
997 0.0168537914566265
998 0.0166976483959244
999 0.0191299035939417
1000 0.016617964526441
1001 0.0165912668763251
1002 0.0165669522939625
1003 0.0165142089986998
1004 0.0164369993003765
1005 0.0173178783998586
1006 0.0181110159140855
1007 0.0168656536495681
1008 0.0172631680594867
1009 0.0163970003257781
1010 0.0187660928647956
1011 0.016346444483942
1012 0.0159817026896033
1013 0.0159224631844895
1014 0.0158214449880395
1015 0.0167170195214438
1016 0.0158201365848421
1017 0.0157982916041481
1018 0.0157868864748057
1019 0.015737903473498
1020 0.0156950874394881
1021 0.0156538380645701
1022 0.0157663997673756
1023 0.015630397066406
1024 0.0156060456545377
1025 0.0155802804976092
1026 0.0158736863543058
1027 0.0154383403393758
1028 0.0153682900598376
1029 0.0153117466974121
1030 0.0153615947332038
1031 0.0153104488346704
1032 0.0152800138948247
1033 0.0152513688827758
1034 0.0149605594808993
1035 0.0148533862887067
1036 0.0148287308564812
1037 0.0146464711073104
1038 0.0146298791493236
1039 0.0146186974080708
1040 0.0145882648152338
1041 0.0144677534705859
1042 0.0143829933355202
1043 0.0143718166350066
1044 0.0143565887748488
1045 0.0143399113623641
1046 0.0143025224393461
1047 0.0142391216603045
1048 0.0153613355360322
1049 0.0157394072794132
1050 0.0141812599951486
1051 0.0141997510940378
1052 0.0141899379380731
1053 0.0141510360737709
1054 0.0141208543127717
1055 0.0139954461112766
1056 0.0139941921645543
1057 0.0139670328362194
1058 0.0139640512036209
1059 0.0139520852923464
1060 0.01490373875201
1061 0.0139302464715739
1062 0.0139301748318642
1063 0.0157175270155869
1064 0.0139144679266892
1065 0.013905704630391
1066 0.0138438537882963
1067 0.0138345161873296
1068 0.0137839624479978
1069 0.0137678769997174
1070 0.0158371837462953
1071 0.0145316996210452
1072 0.0136712242233563
1073 0.0136442647381311
1074 0.0135833509917471
1075 0.0135707795305637
1076 0.0135342070166389
1077 0.0136024144784427
1078 0.0139194479422331
1079 0.0141317689335065
1080 0.0134967586994139
1081 0.0134961091115669
1082 0.0134857385017602
1083 0.0134438657938747
1084 0.01343783972365
1085 0.013434039326618
1086 0.0134077998741928
1087 0.0133953004798614
1088 0.0153729514157866
1089 0.0133866736604175
1090 0.01337951476091
1091 0.0133646546168323
1092 0.0142351409919923
1093 0.0132246816091971
1094 0.0132085785865302
1095 0.0131438555041641
1096 0.0130883855536955
1097 0.016898766434134
1098 0.0137626662398208
1099 0.0131186627808769
1100 0.013081910378555
1101 0.0130617208524601
1102 0.0130499157898954
1103 0.0129157003419245
1104 0.0131166591032233
1105 0.0131807211831473
1106 0.0128300131687163
1107 0.0130943088524764
1108 0.0128243016653411
1109 0.0127255507961679
1110 0.0127062198502582
1111 0.0139445650146595
1112 0.0129927476038285
1113 0.0125086432585218
1114 0.0124845993776749
1115 0.0124261792964565
1116 0.0123762904176824
1117 0.0123644916245729
1118 0.0122242677350537
1119 0.012219564795982
1120 0.0122147104534164
1121 0.0122069846289534
1122 0.0121451965573128
1123 0.0121346945201056
1124 0.012056266016396
1125 0.0124362021498463
1126 0.0120219640021286
1127 0.0128150037122919
1128 0.0132593445216357
1129 0.0120105937482634
1130 0.0119853965555673
1131 0.0122169464184408
1132 0.01196912826315
1133 0.0119529203233856
1134 0.0119496177061931
1135 0.0121285111270701
1136 0.0118866367742075
1137 0.0117163211212986
1138 0.0119980219161066
1139 0.0116940293564058
1140 0.011641021410986
1141 0.0123377611486398
1142 0.0115934540075019
1143 0.0115586662864893
1144 0.0115107984834012
1145 0.0114550562973624
1146 0.0114296757883378
1147 0.0114119165659002
1148 0.0114279265768308
1149 0.0119920341063175
1150 0.0114121468618975
1151 0.0114008474004532
1152 0.0113737697323027
1153 0.0124975629092691
1154 0.0113508191626372
1155 0.0136569949188314
1156 0.0112673293661176
1157 0.0112251743254209
1158 0.0113661432811919
1159 0.0112100997074474
1160 0.0111907016704101
1161 0.0121149593728851
1162 0.0120737430282293
1163 0.0111812978340025
1164 0.01116194442763
1165 0.0111368253468632
1166 0.0110887357450058
1167 0.0130060988626213
1168 0.0111301447535305
1169 0.0135290380548166
1170 0.011122487390115
1171 0.0119614514808777
1172 0.0119712816391439
1173 0.0119441443350715
1174 0.011859609684834
1175 0.010857915811048
1176 0.0108479097413036
1177 0.0110427334242829
1178 0.0108034133568707
1179 0.0107883403113995
1180 0.0108013281987035
1181 0.0107695371867094
1182 0.0107656979805179
1183 0.0107520488442591
1184 0.0108301100378455
1185 0.0107952866268215
1186 0.0107218562776938
1187 0.0116316462203796
1188 0.0106082524542841
1189 0.0104789970035212
1190 0.0104784804792521
1191 0.0104461823265644
1192 0.0108044970390442
1193 0.0104400334280083
1194 0.0104391147832963
1195 0.0104272275156927
1196 0.0115145654438038
1197 0.0103548918712046
1198 0.0116363764959332
1199 0.0102516484552546
1200 0.0317461657884046
1201 0.0147827168538387
1202 0.0135118354182036
1203 0.011135586966933
1204 0.0140301647899776
1205 0.0115250034651012
1206 0.0102518262983705
1207 0.0122185154066906
1208 0.0102455085646176
1209 0.010402628891182
1210 0.0102331016162192
1211 0.0102183899560857
1212 0.0102168099179847
1213 0.0101900916594598
1214 0.0101583485689971
1215 0.0101263533864465
1216 0.0101141896821169
1217 0.0103737224365818
1218 0.0101075153374462
1219 0.011647262974481
1220 0.0100773010408095
1221 0.010022383302624
1222 0.00999776941244247
1223 0.00999273634268026
1224 0.0112382199286955
1225 0.00996690405967999
1226 0.0104075334521093
1227 0.0101650146004851
1228 0.0102367167372063
1229 0.00991275006134731
1230 0.0097698051991772
1231 0.00976960418099612
1232 0.00976836118698077
1233 0.00974707972087109
1234 0.00969443000647014
1235 0.00968774444810223
1236 0.0105661399716931
1237 0.00968073588636813
1238 0.00964999571147091
1239 0.010177030792176
1240 0.0100271769410234
1241 0.0096028259625587
1242 0.00966319993278517
1243 0.0110305055830115
1244 0.00956299884513286
1245 0.00951822236082469
1246 0.00949598755859276
1247 0.0104272215018731
1248 0.00946375769033097
1249 0.00945106113714314
1250 0.00939807368107115
1251 0.00935759968948337
1252 0.0093343487261952
1253 0.00926559275751911
1254 0.00920473982787363
1255 0.0167057347156938
1256 0.00934795208735229
1257 0.00919702945206327
1258 0.00916927530363943
1259 0.0091556549457068
1260 0.00915424017489356
1261 0.00915210711314558
1262 0.00945263276614683
1263 0.00913237965381263
1264 0.00908343925149368
1265 0.00932352737611679
1266 0.00984183828893863
1267 0.00905048134456875
1268 0.0090314875402367
1269 0.0090044960986002
1270 0.00896854744209749
1271 0.00928109562786473
1272 0.00896639376287234
1273 0.00894188223902518
1274 0.00893801393146102
1275 0.00892345214925971
1276 0.00890440114361919
1277 0.00888215385524045
1278 0.0102582351556679
1279 0.00903560382986882
1280 0.00891214529514627
1281 0.00884318638517665
1282 0.00937868366754015
1283 0.00884287539749093
1284 0.00883164438656103
1285 0.0088312800509103
1286 0.00879930816081821
1287 0.00878035524263011
1288 0.00917370304062302
1289 0.00880711423807268
1290 0.00927064303071081
1291 0.00875971699369416
1292 0.00875674146273395
1293 0.00927362345733015
1294 0.00996465293890181
1295 0.00872990031410943
1296 0.00872150565632087
1297 0.00871245816340855
1298 0.00870868605800941
1299 0.00907675526992331
1300 0.00891641712177671
1301 0.00870109604396738
1302 0.00867793817271636
1303 0.00867637711556487
1304 0.00866231791825867
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_decay_pacman_singular_f_sol.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-4, ymax=3,
xlabel={\# collocation points},
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99926184372634
1 0.858385478857202
2 0.794696716326469
3 0.380570540501563
4 0.146443575602331
5 0.176268873203302
6 0.0790621769791575
7 0.0619290843430922
8 0.0289894503492396
9 0.0352871249640225
10 0.047420176757317
11 0.0157626840225671
12 0.0130017871568155
13 0.0113962092700459
14 0.013677134398776
15 0.0148233777687117
16 0.0321013603526346
17 0.0206171246786169
18 0.0211415661433674
19 0.0223089671565351
20 0.0439063717155288
21 0.0513202344352035
22 0.0186849407345036
23 0.0100357762915926
24 0.0165065802294511
25 0.0120504114940365
26 0.0121483636102533
27 0.0146013792160873
28 0.0127890136696331
29 0.0116975551743108
30 0.0106971944526857
31 0.0118672948295568
32 0.0166366749146283
33 0.0108729069134614
34 0.0108607903834954
35 0.0134183777708929
36 0.0118375577090826
37 0.00410297449478558
38 0.00485386696496182
39 0.00496163493772572
40 0.00599637735401348
41 0.00698519391537511
42 0.00607118734645917
43 0.00832447203295672
44 0.00843032768657359
45 0.00369488339949897
46 0.0037077498353435
47 0.00361029997402795
48 0.0037330478669706
49 0.00372935227703208
50 0.00372729217661161
51 0.00374140349899998
52 0.00372046228611755
53 0.00370314713074693
54 0.00364247320051736
55 0.00365020606417432
56 0.00365318331419684
57 0.00365299281810016
58 0.00365294940069649
59 0.00479149477631458
60 0.00601475445903299
61 0.00639272297142601
62 0.00602062828745997
63 0.006049946287221
64 0.00604962370285866
65 0.00632984794841684
66 0.00634723129255343
67 0.00597573004761731
68 0.00596513592347137
69 0.00595468934012588
70 0.00596403832600778
71 0.00997269974188941
72 0.0126967954743451
73 0.0137985213640723
74 0.0134938442101862
75 0.0112150905780499
76 0.0104895708195123
77 0.010308881622531
78 0.0100132716297576
79 0.00950211099248333
80 0.00934128390490896
81 0.00938515483454627
82 0.00826080826534947
83 0.00794285501645131
84 0.00749632186548443
85 0.00585251736149295
86 0.00581320098116622
87 0.00585099245204024
88 0.00602386540966382
89 0.00591774180356763
90 0.00567883572669148
91 0.00488786403269836
92 0.005071723672321
93 0.00508971844967676
94 0.00507331014086576
95 0.00508923719429699
96 0.00509926201638589
97 0.00510966179236982
98 0.00515267179600842
99 0.00512639049763175
100 0.00528214827579254
101 0.00533385345434012
102 0.00534411951884839
103 0.00541419412110389
104 0.00535920940981316
105 0.00536606439901255
106 0.00535634352288938
107 0.00540393915954795
108 0.00550911354248984
109 0.00409559626568612
110 0.00408295486333943
111 0.00406621687158215
112 0.00406831754675707
113 0.00407031473267994
114 0.00407265547038982
115 0.00407784977821368
116 0.00408058630567121
117 0.00408167359766853
118 0.00405091040247685
119 0.00393967994999311
120 0.00393334681028468
121 0.00393299484944332
122 0.00397948359692935
123 0.00398052502143265
124 0.00400344976928935
125 0.00402729328750162
126 0.00404222238181684
127 0.00410262248533311
128 0.00411128524224802
129 0.00411214612964317
130 0.00411882828814303
131 0.00414001300601496
132 0.00414337860753466
133 0.00414667808184932
134 0.0041482497474794
135 0.00414785061710998
136 0.0023032097441722
137 0.00231723474829248
138 0.00236115744463428
139 0.00240061551488679
140 0.00230156998675124
141 0.00219793602572804
142 0.00183047271794146
143 0.00184977396840158
144 0.0017721178724901
145 0.00167027249797624
146 0.00166074754491707
147 0.00156278369832008
148 0.00158731914632471
149 0.00159194962915032
150 0.00159539008587051
151 0.00159649575675247
152 0.00159708680852133
153 0.00159459496834757
154 0.00159874810741178
155 0.00160012212133398
156 0.00159047921678224
157 0.00160064155123751
158 0.00160116205210947
159 0.00160359538887445
160 0.00159934016998919
161 0.00159942723621875
162 0.00160787854778266
163 0.00160886314162068
164 0.00161115759637309
165 0.00161166406203139
166 0.00161187747827984
167 0.00161451064201157
168 0.00156265949694823
169 0.00160594806225167
170 0.00160011658669745
171 0.0016001211265253
172 0.00159767288630808
173 0.0015979370646122
174 0.0015986646254742
175 0.00159770960923411
176 0.0016174132754323
177 0.00161959059643313
178 0.00159935312964121
179 0.00160021212010331
180 0.00158590061380304
181 0.00158626001155304
182 0.00158855949581493
183 0.00159128473397252
184 0.00159181305035183
185 0.00159460741001594
186 0.00159601111021712
187 0.00160583509438994
188 0.00160705135392258
189 0.00161924239227473
190 0.0016258039920074
191 0.00162663623358328
192 0.00164167705879881
193 0.00166832046817444
194 0.00154143101313098
195 0.00154204502521749
196 0.00154266168847972
197 0.00154279314533001
198 0.00148754189724931
199 0.00148655132082576
200 0.00148678598679353
201 0.00148694253438042
202 0.00149373334106517
203 0.0010355965859794
204 0.00100071748459607
205 0.000999663419441132
206 0.00100235342871935
207 0.00100288954890981
208 0.00100131898526046
209 0.0010022278562194
210 0.000996401828155191
211 0.000989196645956758
212 0.000973762311373694
213 0.000944684387244266
214 0.000920702802321482
215 0.000904440820559405
216 0.000885166537193172
217 0.000885234536974977
218 0.000885296324343976
219 0.000885409488574407
220 0.000885469071100431
221 0.000885608549699324
222 0.000880708046409495
223 0.000878688113820525
224 0.000876939531265331
225 0.000878146157806015
226 0.00087825380458928
227 0.000878052381144467
228 0.00087807764362946
229 0.000878169697500653
230 0.000878160105670212
231 0.000878217470499099
232 0.000878100560447681
233 0.0008779154448324
234 0.000877959332504563
235 0.000878005485367428
236 0.000878075172195736
237 0.000878100544963178
238 0.000878472744745729
239 0.000878702994476566
240 0.000877819711967875
241 0.00087787607635148
242 0.000879489451571125
243 0.000880643410021698
244 0.000880897241418932
245 0.000881977761079122
246 0.000882051819784069
247 0.000882105030949321
248 0.000882214921527957
249 0.000882298121394065
250 0.00087957686996365
251 0.000879108326258482
252 0.000879210560263521
253 0.000879285723273782
254 0.000879373839111075
255 0.000879342870908406
256 0.000879893565227885
257 0.000879705786531737
258 0.000880136757551719
259 0.00088019066166134
260 0.000880253789632413
261 0.00151972997304162
262 0.00156275260992755
263 0.00151921760739326
264 0.00154258353922265
265 0.00153380030797612
266 0.00153496025942079
267 0.00150652247965599
268 0.00149884034307379
269 0.00149891156217308
270 0.00149903841788745
271 0.00149919836431556
272 0.00149944524844292
273 0.00149949627775103
274 0.00149978046339139
275 0.00150000917826665
276 0.00150037333937547
277 0.00150043421550516
278 0.00150070644411548
279 0.00150090567406913
280 0.0015010930240642
281 0.00149609932181693
282 0.00150063598954286
283 0.00150331643257662
284 0.0015070090623599
285 0.00150714555135978
286 0.00150754057451774
287 0.00150779158885106
288 0.00150813092122193
289 0.00150820365659499
290 0.00150851885249192
291 0.00150866052035648
292 0.00150868465035803
293 0.00150780188437594
294 0.00150816509177987
295 0.00150528077518364
296 0.0015053298638108
297 0.00150535614728398
298 0.00150533132061481
299 0.0015051827823096
300 0.00150513661677509
301 0.00150522036755429
302 0.00150410148348756
303 0.00150401077792894
304 0.00150243705520636
305 0.00150248162673083
306 0.00150329602691457
307 0.00150478756118178
308 0.00150483564505488
309 0.00150494062810869
310 0.00150496522231536
311 0.00150499291831085
312 0.00150500659989916
313 0.00150495895840042
314 0.00150449584595158
315 0.00150460316690326
316 0.00150462583156585
317 0.00570257643027183
318 0.00559420615658501
319 0.0055501199441339
320 0.00547633425954719
321 0.0055734454242371
322 0.0054696817562947
323 0.0054285862857808
324 0.00534225731208204
325 0.0051156611136538
326 0.00494072414557922
327 0.00494309245509439
328 0.00494472640383825
329 0.0049398753276273
330 0.00503847804872781
331 0.00504028574806781
332 0.00504076592662384
333 0.00505145145853336
334 0.00506655440490555
335 0.00506455597661737
336 0.00506568620175307
337 0.00506703358754135
338 0.00506824213079238
339 0.00511960054143401
340 0.00512131789601855
341 0.00512390829445608
342 0.00512692453315933
343 0.00512186691291094
344 0.00511180796492261
345 0.00506490483860556
346 0.0050674673371669
347 0.00505583211585114
348 0.00505608232780186
349 0.00507288345764834
350 0.00507583070572282
351 0.00507845564086584
352 0.00508046473815771
353 0.00508341208761065
354 0.00508448186364441
355 0.00508289168185061
356 0.00508354047499382
357 0.0050955443582803
358 0.00509834420836475
359 0.00509926098047764
360 0.00511744729895325
361 0.00508109989813033
362 0.00507948464395391
363 0.00507597288079942
364 0.00508019772628043
365 0.00513615551457858
366 0.00511791758682345
367 0.00511771090845436
368 0.00511243962845875
369 0.00511332554889887
370 0.00511409643994054
371 0.00511538290461444
372 0.00511842999346013
373 0.00511964061545078
374 0.00277564450998291
375 0.00274578461882458
376 0.0027137770707959
377 0.00270601876213949
378 0.00273484395785939
379 0.00264970242519658
380 0.00262895741745339
381 0.00257937685888221
382 0.00258953361424297
383 0.00258744365241936
384 0.00255207444002892
385 0.00254504726540783
386 0.0025107664503019
387 0.0024916022702699
388 0.0024734807208624
389 0.00246338126954604
390 0.00244813028797064
391 0.00241000993292206
392 0.00227742576868462
393 0.00226542170787525
394 0.00220463338877419
395 0.00218794904710662
396 0.00218327929119821
397 0.00216757734148398
398 0.00208996032873854
399 0.00208188920529873
400 0.00205979282422786
401 0.00205963242361085
402 0.00200687793203747
403 0.00201190243282579
404 0.00201489333917393
405 0.00201853541447972
406 0.00202145561181033
407 0.00201023973466885
408 0.00200465587514098
409 0.00200176667137497
410 0.0019669543087848
411 0.00195362953107514
412 0.00193178635127689
413 0.00192830276526568
414 0.00190142118864345
415 0.00190533987325359
416 0.00190493969333394
417 0.00190508801900102
418 0.00190408605005299
419 0.00190427744471022
420 0.0019044911734718
421 0.00189088353667954
422 0.0018909584333342
423 0.00189107889953366
424 0.00188159879076144
425 0.00189723504575223
426 0.00189776574817446
427 0.00189692458892643
428 0.00190129594354382
429 0.00190742593165494
430 0.00190936266680741
431 0.00191061980321949
432 0.00191237410692113
433 0.00191895356472371
434 0.00191910034493858
435 0.00191939791242923
436 0.0019194991408944
437 0.00191973899133635
438 0.00191763894721841
439 0.00200891069775344
440 0.00201580195145112
441 0.0020165819890281
442 0.00201668802328547
443 0.00201663291171905
444 0.00202017575263391
445 0.00202020647757051
446 0.00202036180792953
447 0.00202065372293903
448 0.00202065739345358
449 0.00202077416145485
450 0.00198068547000219
451 0.00198102015866475
452 0.00198102265026989
453 0.00198110886453851
454 0.0017553446179468
455 0.0017554119071026
456 0.00175582397799112
457 0.00175595280743157
458 0.00175538978020318
459 0.00175894536823051
460 0.00176018953420742
461 0.00175158819004051
462 0.00175763821005126
463 0.00176562846850303
464 0.00176843140519289
465 0.00177008297353454
466 0.00177045478226323
467 0.00177225800361414
468 0.00177235260968689
469 0.00177232144914119
470 0.00177416390070473
471 0.00177412375518049
472 0.00177434539241972
473 0.00177430785674293
474 0.00177440975632837
475 0.00177438557816489
476 0.00178211896639002
477 0.00178221582534466
478 0.00178227882000526
479 0.00177704449239857
480 0.00177714478366586
481 0.00177723431946641
482 0.00179647759852508
483 0.0017951225065389
484 0.00179478006443889
485 0.0017948874271938
486 0.00180195745978651
487 0.00180275885384829
488 0.00180280411725797
489 0.00180298024060477
490 0.00180306563954913
491 0.00180315988479229
492 0.00180930628225595
493 0.00181315702794049
494 0.00182418451257593
495 0.00183085032808505
496 0.00183033680054301
497 0.00183044524512077
498 0.00183053154159296
499 0.00183103945788998
500 0.00183112407443975
501 0.0018313435536228
502 0.00183160332259269
503 0.00183182895317224
504 0.00183204802187942
505 0.00183223600917737
506 0.00183242383606252
507 0.00183090057435087
508 0.00183003272911564
509 0.00183545862345147
510 0.00184539041882781
511 0.00184695655081857
512 0.00184801105204691
513 0.00141949965090216
514 0.00141943346040463
515 0.00141944017421192
516 0.00141943966760727
517 0.00141947831931599
518 0.00141952284446878
519 0.00141957170083018
520 0.00141958156178956
521 0.00141961495621545
522 0.00141961735256801
523 0.00142004759838588
524 0.00142006916122828
525 0.00142017375444259
526 0.00142029052697934
527 0.00142038083176943
528 0.00142061103085378
529 0.00142073362739914
530 0.00142077263067686
531 0.00142080085252394
532 0.00142082284357059
533 0.00142087778652322
534 0.0014209293387184
535 0.00142136471959153
536 0.00142165635649771
537 0.00142055870584845
538 0.00142057687910557
539 0.00141443912162131
540 0.00141445617649893
541 0.00141444928760637
542 0.00141449504255198
543 0.00141451978959195
544 0.00141463648091722
545 0.00141478170520248
546 0.00141550097169119
547 0.0014163674176364
548 0.00141640884402838
549 0.00141639706674479
550 0.00141649650605624
551 0.00141651127224518
552 0.00141659708556308
553 0.00141661760992373
554 0.00141673458197356
555 0.00141681191906606
556 0.0014168282329915
557 0.00140557569896205
558 0.00139946434111715
559 0.00139947398585527
560 0.00139951844102326
561 0.00140804562450481
562 0.00141057997041305
563 0.00140739884878049
564 0.0014074276029622
565 0.00140746675349213
566 0.00140750897510122
567 0.00140753162857721
568 0.00140753846204289
569 0.00141694928719094
570 0.00141695176189427
571 0.0014169640199635
572 0.00141696730253515
573 0.00141699292178366
574 0.00141702177199399
575 0.00141706265544705
576 0.00141706810341535
577 0.0014170797226265
578 0.00135977773158302
579 0.00136027686078211
580 0.00136044144768843
581 0.00136064479738884
582 0.00136072305115253
583 0.00136133453520659
584 0.00136137667597414
585 0.00136141080921037
586 0.00136163592619476
587 0.00136166493590006
588 0.00136167641705709
589 0.00136219217095912
590 0.00136227802312328
591 0.00136233176879186
592 0.00136234131307322
593 0.00136235395436568
594 0.00136236285807745
595 0.00136237793793725
596 0.00136244895058257
597 0.00136261773334501
598 0.00136263846584295
599 0.00136265748381836
600 0.00136268558746222
601 0.00136270273501871
602 0.00136272553026329
603 0.00136274808581116
604 0.00136277489118819
605 0.00136280872073069
606 0.00136284277570664
607 0.00136291932726307
608 0.00136300489531516
609 0.00176504746391437
610 0.00176760190164726
611 0.00177239922224448
612 0.00176738590043057
613 0.00176730056893915
614 0.00176919420267896
615 0.000923927954235015
616 0.000923998365752965
617 0.000924006943762379
618 0.000924027836073815
619 0.000924053213214204
620 0.000924061377877372
621 0.000924102667315463
622 0.000924114780368024
623 0.000924127022641663
624 0.000924134265591681
625 0.000924160500164195
626 0.000924305468223308
627 0.000924608641472036
628 0.000925042607538007
629 0.000925121662235462
630 0.000925123354299728
631 0.000925164160471503
632 0.000920968527399202
633 0.000923154728100339
634 0.000924338132661351
635 0.000921854665630661
636 0.000921881085309106
637 0.000921898075595395
638 0.000921917848364151
639 0.000921923159572735
640 0.000921936469286511
641 0.000921946468729562
642 0.000921972385009573
643 0.000921978995990669
644 0.000922119069558303
645 0.000922191693079055
646 0.000922205212056326
647 0.000922219621962928
648 0.000922253188886391
649 0.000922292897828747
650 0.000922305780305832
651 0.000922330611543121
652 0.000922358731016537
653 0.000922391580233217
654 0.000922406835361711
655 0.000922427227735723
656 0.000922449115357438
657 0.000922473008250879
658 0.000922522512639468
659 0.000922556316324208
660 0.000922549086916913
661 0.000922854949302332
662 0.000922888076375195
663 0.000922939177893767
664 0.0009229728213902
665 0.000923039383277313
666 0.000923066133994288
667 0.000923195725976989
668 0.000923224311273785
669 0.000922016034501372
670 0.000922046858455428
671 0.000922053794659261
672 0.000922089423487815
673 0.000922940407070305
674 0.00092297563968935
675 0.000922991931943784
676 0.000923062606052127
677 0.000923156741569287
678 0.000923192244609794
679 0.000923199162352395
680 0.000923206095208906
681 0.000923131087760654
682 0.00092354854258403
683 0.000923585850150399
684 0.000923639985289659
685 0.000923847466165029
686 0.000923857878638135
687 0.000923880387055931
688 0.00092390821335897
689 0.000923945241568802
690 0.00092388698948298
691 0.000923907457400563
692 0.000923913123005882
693 0.000923936304510153
694 0.000925352933077495
695 0.000925368303002383
696 0.000925379051421427
697 0.000925396319771732
698 0.000925412230983413
699 0.000925452521360004
700 0.000925483763353885
701 0.00092552133953383
702 0.000925814550694071
703 0.000925820082874118
704 0.000925815579247979
705 0.000925809951433765
706 0.000925860907296627
707 0.000925872953777329
708 0.000925886013614541
709 0.000925903371258752
710 0.000921305958181184
711 0.000921373573863571
712 0.000921383709058032
713 0.000921394654342267
714 0.000921403231285645
715 0.00086480376643272
716 0.000867033622921287
717 0.000867127394618139
718 0.000867173776078589
719 0.000867281815301491
720 0.000867856963460367
721 0.000868284127722774
722 0.000868443225358506
723 0.000868463534763553
724 0.000868485408921149
725 0.000868504226981148
726 0.000868521202528783
727 0.000868541267384337
728 0.000868440018497063
729 0.000868451951583582
730 0.000868463449531287
731 0.000868519255486255
732 0.000868573484430479
733 0.000868711725113824
734 0.000868731587476024
735 0.000868767947258764
736 0.000868784132218581
737 0.000867599865618685
738 0.000867622509956201
739 0.000867731920608739
740 0.000867748074342645
741 0.000869159927048946
742 0.000869198002095839
743 0.000869307010575415
744 0.000869311322262645
745 0.000869339870776642
746 0.000869348285059246
747 0.000869366392755699
748 0.000869362554495989
749 0.000871793418062872
750 0.000668584698466201
751 0.000669655290689963
752 0.000670435320097473
753 0.000669944440744752
754 0.000669814342247665
755 0.000670208395743721
756 0.00066924779380928
757 0.000669906311528745
758 0.000669037885185908
759 0.000667739517570265
760 0.000665586483244773
761 0.000660635343695981
762 0.000658966546782658
763 0.000656095902971554
764 0.000653994621752751
765 0.000650175226197813
766 0.00065033565103878
767 0.000642835811940579
768 0.000641721842524756
769 0.000635488155009689
770 0.000629524917910906
771 0.000627209056639266
772 0.000622898943269501
773 0.000621221580104248
774 0.000619491289794327
775 0.000617969160238152
776 0.000616876204572847
777 0.0006140369978751
778 0.000611138771800857
779 0.000611235549465405
780 0.000610857927857644
781 0.000607473580003237
782 0.000605747156225078
783 0.000603751782984219
784 0.000602259812901185
785 0.000598988648542464
786 0.000597682959047496
787 0.000596336301837974
788 0.000593590160727464
789 0.000588410128701922
790 0.000576840522877209
791 0.000569542759877084
792 0.000562008020071447
793 0.000562118018873958
794 0.000562256030434138
795 0.00056155852418982
796 0.000558542289372133
797 0.000555257487434124
798 0.000552123437157048
799 0.000550982703950265
800 0.000548392089612992
801 0.000547863185987207
802 0.000543848597718721
803 0.0005414996127584
804 0.000538204527122721
805 0.000534795052131942
806 0.00053215074339974
807 0.000530238437616459
808 0.000529008228978833
809 0.000527431425030089
810 0.000525195835822112
811 0.000523983555644092
812 0.000524028074115446
813 0.000522702940619624
814 0.000523146691129517
815 0.000519971901769889
816 0.000513459254879667
817 0.000506380672403273
818 0.000501118493036357
819 0.000496137953247322
820 0.000493454971063123
821 0.000493095080297712
822 0.000491514294621131
823 0.000490590214214714
824 0.000486205558499542
825 0.000482130088937716
826 0.000482322247828293
827 0.000482392386299546
828 0.000481171896478561
829 0.000477825423331524
830 0.000477616144832549
831 0.000477124716415034
832 0.000476903188481037
833 0.000476207616891378
834 0.00047474487805288
835 0.000470420903118329
836 0.000471068269252584
837 0.00046960535206364
838 0.000468480488258871
839 0.000469278148900854
840 0.000469775038488551
841 0.000469366876222788
842 0.000468622928456508
843 0.000467955954449595
844 0.00046751030917247
845 0.000467447665673193
846 0.000467723755417371
847 0.000467899340619304
848 0.000468143271855848
849 0.000466863432800002
850 0.000465684456268489
851 0.00046535767886291
852 0.000461439756044735
853 0.000461439317617662
854 0.000458341906336868
855 0.000454664436014163
856 0.00045335155880788
857 0.000457651341026155
858 0.000458272113273317
859 0.000458669797650746
860 0.000458391140800263
861 0.000458061297163415
862 0.00045521427254358
863 0.000452974581058418
864 0.000450798478139669
865 0.000448603192617414
866 0.000444714084111508
867 0.000444253996791266
868 0.000444327389799382
869 0.00044411444628123
870 0.000443174742002173
871 0.000441677160324394
872 0.000438971993487858
873 0.000434177448887407
874 0.000430773690344388
875 0.000430113930822484
876 0.000429308964066344
877 0.000428927201484353
878 0.000427986536310598
879 0.000426736713744491
880 0.000424762544705803
881 0.000423427655112718
882 0.000421445241492791
883 0.000420995294026838
884 0.000420430886197254
885 0.00041982288293041
886 0.000418155404443787
887 0.000418318032972431
888 0.000418382501381487
889 0.000413513396400722
890 0.000408160504591359
891 0.000402446570494819
892 0.000401915946016906
893 0.000401611774238253
894 0.000403703742564598
895 0.000403716711813384
896 0.000403771716292245
897 0.000403771667674024
898 0.000403854498884804
899 0.000403857329841162
900 0.000403901065742618
901 0.000403903148863405
902 0.00040391953092267
903 0.000403977032603864
904 0.000403979773373031
905 0.000403985884527058
906 0.000404499826066385
907 0.000404513052024935
908 0.000404519861351038
909 0.000404520243955431
910 0.000404521712316197
911 0.000404375907515298
912 0.000404380011511218
913 0.000401407576238855
914 0.000401396213783878
915 0.000401385654268838
916 0.000401381766973463
917 0.000401461755294541
918 0.000401463404540836
919 0.000401462374478134
920 0.000401461162698569
921 0.000401466791172922
922 0.000401848567322061
923 0.000402082314038932
924 0.000402119019379032
925 0.000402123749912331
926 0.000402187767047035
927 0.000402189755558613
928 0.000402194388948507
929 0.000402196720328485
930 0.000402181750430941
931 0.000405603033114321
932 0.000405583167814028
933 0.000405605671058629
934 0.000405609367473136
935 0.000405613865469556
936 0.000405599907091547
937 0.000405605487885152
938 0.000405607192793367
939 0.000405609379470206
940 0.000405611065309008
941 0.000405611744263457
942 0.000405765023583804
943 0.000405752675999738
944 0.000405745054753437
945 0.000405747105384657
946 0.000405751989148495
947 0.000405752677002491
948 0.000405760209528427
949 0.000405344880530345
950 0.000405346973074039
951 0.000405352582308893
952 0.000405356572759974
953 0.000405624003559701
954 0.000405440940226764
955 0.000405198017013886
956 0.000405345528685652
957 0.000405627465359437
958 0.000405608723072826
959 0.000405609872252244
960 0.000402418484029332
961 0.000402419380932328
962 0.000402420993186103
963 0.000402425198434697
964 0.000401040815955045
965 0.000400986736022513
966 0.000400997734245179
967 0.000400998649177087
968 0.000401247557593964
969 0.000401397536581638
970 0.00040140423370949
971 0.0004014094119833
972 0.000401418238738183
973 0.000401424355315205
974 0.000401426336236188
975 0.000401431920649564
976 0.000401444953105345
977 0.000401444931366068
978 0.000401446007801232
979 0.000401447996458248
980 0.000401449288078837
981 0.000401447391491283
982 0.00040144866430003
983 0.000401453691682541
984 0.00040145641091871
985 0.000401462761463023
986 0.000401467798164412
987 0.000401471563249323
988 0.000402687611664954
989 0.000402694910284662
990 0.000402697210517888
991 0.000402700361949893
992 0.00040270210920379
993 0.000402704074189741
994 0.000402706805220254
995 0.000402709080676078
996 0.000402710043049925
997 0.000402711028352654
998 0.000401959937112117
999 0.000401967303813366
1000 0.000401974146173267
1001 0.000402274864526597
1002 0.000402292307717933
1003 0.000402293536838294
1004 0.000402326257398777
1005 0.000402336155349015
1006 0.000402337164209232
1007 0.000402396861140408
1008 0.00040239614264248
1009 0.000402395819849133
1010 0.00040247210493205
1011 0.000402429978618946
1012 0.000402434034555199
1013 0.000402506494867838
1014 0.000402508678547631
1015 0.000402512633816188
1016 0.000402526818107374
1017 0.000402530478190943
1018 0.000402527332908909
1019 0.00040252913680372
1020 0.000402546876181575
1021 0.00040255041829218
1022 0.000402552155819635
1023 0.000402554069401595
1024 0.000402618249073505
1025 0.000401078060922044
1026 0.000401040539532826
1027 0.000401026002478821
1028 0.000401027422693989
1029 0.000401044044790799
1030 0.000401540471870909
1031 0.000404226017828524
1032 0.000404253056127901
1033 0.000404237268449847
1034 0.000407266249318083
1035 0.000407268343142309
1036 0.000407269996571702
1037 0.000407110658865784
1038 0.000407111878991562
1039 0.000407212872579943
1040 0.000407213659893713
1041 0.000407217173889696
1042 0.000407239162442896
1043 0.000407236584179071
1044 0.000407240099435824
1045 0.000407263792139401
1046 0.000407265764939546
1047 0.000407265810203783
1048 0.000407267335825301
1049 0.00040726900088317
1050 0.000407270607692856
1051 0.000407677206717527
1052 0.000406836986656556
1053 0.000406837511728764
1054 0.000406883349768461
1055 0.000406882386879803
1056 0.000406883853759754
1057 0.000406886408474194
1058 0.000406911135498844
1059 0.000406863987016615
1060 0.000406872261677682
1061 0.000406870749612764
1062 0.000406872994728746
1063 0.000406877209592094
1064 0.000406889057605553
1065 0.000406890968270734
1066 0.000406902164080347
1067 0.00040748470588714
1068 0.000408172557449293
1069 0.000408175561123048
1070 0.000408176208507749
1071 0.0004080954068586
1072 0.000408150190714163
1073 0.000408152363252978
1074 0.000408154804739547
1075 0.000408157182285263
1076 0.00040816178020997
1077 0.000408162914162902
1078 0.000408163561851582
1079 0.000408167563866524
1080 0.000408149724151485
1081 0.000408604143389057
1082 0.000408606113765475
1083 0.000408610495811756
1084 0.000408616360674907
1085 0.000408617438210301
1086 0.000408661684320188
1087 0.000408662349428823
1088 0.000408666633193833
1089 0.000408672067986227
1090 0.000408672951244027
1091 0.000408676708726574
1092 0.000409763105425398
1093 0.000409919838537443
1094 0.000409925389014854
1095 0.000410186187353556
1096 0.000410196897589366
1097 0.000308678537593643
1098 0.000308673891642686
1099 0.000308669629631941
1100 0.000306045266122101
1101 0.000306046672560178
1102 0.000306047798900089
1103 0.000307836545244022
1104 0.000307842474603248
1105 0.000307837685390222
1106 0.000307839356258555
1107 0.000307843569169908
1108 0.000307847388484328
1109 0.000307849588915721
1110 0.00030785251544696
1111 0.000307853376945388
1112 0.000307854336589752
1113 0.000307855289856551
1114 0.000307855041601579
1115 0.000308841722013176
1116 0.000308970935045449
1117 0.000308975619936591
1118 0.000309139062568464
1119 0.000309149343367787
1120 0.000309184702110388
1121 0.000309186459262589
1122 0.000309193881082859
1123 0.000309177119925952
1124 0.000309178086036033
1125 0.000309177369358649
1126 0.000309170925074875
1127 0.000309172068959418
1128 0.000309173322477818
1129 0.000309174582370009
1130 0.000309171672073338
1131 0.00030900614675633
1132 0.000309008716154358
1133 0.000309323983118892
1134 0.000309274445871699
1135 0.000310451649012444
1136 0.000310131564448701
1137 0.000310498511917556
1138 0.000310499102214479
1139 0.000310499875840531
1140 0.000310502005214097
1141 0.000310502256151146
1142 0.000310500432604277
1143 0.000310499870275427
1144 0.000310500641689693
1145 0.000310502183494155
1146 0.000310507425575812
1147 0.000312469946705418
1148 0.000312469454298636
1149 0.000312469689124129
1150 0.000312467633601043
1151 0.000312502763718525
1152 0.000312504983555728
1153 0.000312492523820707
1154 0.000312485038782784
1155 0.000315752353813759
1156 0.000316963347880117
1157 0.000316979167424902
1158 0.000316995877018611
1159 0.000317003083503353
1160 0.00031700410449842
1161 0.000317012676177342
1162 0.000317018245759471
1163 0.00031702150076951
1164 0.000317022409151768
1165 0.000317025220294642
1166 0.000317027191045982
1167 0.000319505107944318
1168 0.000319799380437802
1169 0.000319799469339133
1170 0.000319804493842168
1171 0.00031980491111594
1172 0.000319805450822663
1173 0.000319806005231627
1174 0.000319806545652446
1175 0.00031980842683299
1176 0.000319720447144567
1177 0.000319723417047113
1178 0.000319722826390478
1179 0.000319723748892997
1180 0.0003197292709749
1181 0.000319760941443814
1182 0.000319761585723333
1183 0.000319761039447863
1184 0.000319698862809137
1185 0.000319811504812417
1186 0.00031979965861062
1187 0.000319779437810475
1188 0.000319768729804437
1189 0.000319767944458871
1190 0.000319768208295157
1191 0.00031985238502874
1192 0.000319852872325832
1193 0.000319853322682029
1194 0.000319855027021365
1195 0.000321922978038902
1196 0.000322005083076782
1197 0.000322091303098571
1198 0.000322092403685748
1199 0.00032209350556256
1200 0.000343264527677078
1201 0.000375718786328694
1202 0.000360597518452854
1203 0.000352947350851229
1204 0.000218378722311563
1205 0.000218378821381204
1206 0.000218378872165026
1207 0.000218379036069027
1208 0.000218379209911523
1209 0.0002183472661621
1210 0.000218317357188802
1211 0.000218317959733483
1212 0.000218318659632066
1213 0.000218299384379561
1214 0.000218300262811555
1215 0.000218305810871344
1216 0.000218306003995528
1217 0.00021830609902973
1218 0.000218306170320703
1219 0.000218306929052892
1220 0.000218307844204624
1221 0.000218308918396248
1222 0.000218313323916641
1223 0.000218314027712774
1224 0.000218314599951475
1225 0.000218315321672824
1226 0.000218315652785739
1227 0.000218315970976546
1228 0.000218316383453487
1229 0.000218316712484734
1230 0.000218317137529178
1231 0.000218318231766768
1232 0.00021831888633228
1233 0.000218320267764138
1234 0.000218320829908247
1235 0.000218321512116981
1236 0.000218324092562838
1237 0.000218323147616495
1238 0.000218323595570835
1239 0.000218324465943498
1240 0.000218325557406418
1241 0.000218326782036371
1242 0.000218328240905619
1243 0.000218329417777108
1244 0.000218331284378426
1245 0.000218274417408626
1246 0.00021827257419349
1247 0.000218273432200045
1248 0.000218274336149404
1249 0.000218264231244047
1250 0.000218266143839685
1251 0.000218271946155868
1252 0.000218272696689503
1253 0.000218273165155214
1254 0.000218273572119676
1255 0.000218278840145469
1256 0.000218366499009193
1257 0.000218380399862772
1258 0.000218358141290453
1259 0.00021835838253792
1260 0.000218358578712552
1261 0.000218361324931804
1262 0.000218361681000312
1263 0.000218361980649062
1264 0.000218362779232484
1265 0.000218363491072848
1266 0.000218364418996142
1267 0.00021836557014776
1268 0.000218365617711047
1269 0.000218366591706154
1270 0.000218366737320785
1271 0.000218367154620314
1272 0.000218367600681946
1273 0.000218368400610069
1274 0.000218368570023886
1275 0.000218368548780878
1276 0.000218369252431794
1277 0.000218369738154811
1278 0.000218370134555057
1279 0.000218370721073224
1280 0.000218371324224975
1281 0.000218371937766415
1282 0.000218372471311179
1283 0.000218372928051824
1284 0.00021839462100659
1285 0.000218394842500524
1286 0.00021839502880705
1287 0.000218395110455072
1288 0.000218395301471164
1289 0.00021839555849712
1290 0.000218395817318084
1291 0.00021839619195263
1292 0.000218426162144514
1293 0.000218425471125716
1294 0.000218420133799135
1295 0.000218416031434465
1296 0.000218348374259492
1297 0.000218349058707323
1298 0.000218349536143636
1299 0.000218372855025128
1300 0.00021837399521818
1301 0.000218363197458826
1302 0.000218363505523733
1303 0.000218363828678569
1304 0.000218363914983533
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_decay_pacman_singular_p_lambda.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={$\sup_{\lambda \in \Lambda} |\lambda(u - s_n)|$},
width=0.951\fwidth,
height=0.75\fwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=6e-3, ymax=3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99999986283073
1 1.09256390794118
2 1.0498932483441
3 0.851338525818038
4 2.08156980775781
5 2.17925351973239
6 1.58780238793352
7 1.42651107582425
8 1.19044888704191
9 1.17199742804758
10 1.45671871549448
11 1.46035399711466
12 1.42076748934652
13 1.45337487023707
14 1.47430038184387
15 1.4729043658262
16 1.47278829454359
17 1.46707404846786
18 1.45662049346055
19 1.45768490644084
20 1.54128641612991
21 1.59175595720147
22 1.59369802582221
23 1.59738111419857
24 1.8014373075796
25 1.80458064905594
26 1.80844347848296
27 1.80703643665517
28 1.84816022254789
29 1.87598237899194
30 1.87517947621926
31 2.30200150523467
32 2.29849646628409
33 2.29983462400144
34 2.30219940104412
35 2.30182909613723
36 2.34797095617157
37 2.29652147191227
38 2.28333460646061
39 2.28323481900718
40 2.29556438275391
41 2.35332865919819
42 2.35053661886657
43 2.34941652959752
44 2.49662565786483
45 2.50781307000065
46 2.50778798829129
47 2.5074307117415
48 2.48321134987664
49 2.4832035827026
50 2.48258600680576
51 2.47243471743287
52 2.47231937578175
53 2.47214128566821
54 2.47171326066893
55 2.46949117301501
56 2.46948099619983
57 2.35270926682694
58 2.05558676608015
59 2.05558532247057
60 2.05557452145904
61 2.05490254492582
62 2.05782368953002
63 2.05818081505786
64 2.05883772094338
65 2.34368101879892
66 2.34368163255124
67 2.34366330087544
68 2.35008810908154
69 2.35050419632848
70 2.35328737222927
71 2.35341546592807
72 2.34760191397605
73 2.34834459108048
74 2.34834752600683
75 2.34792005587445
76 2.34800460514091
77 2.34800454869182
78 2.3480105584785
79 2.42075130102166
80 2.42056648928533
81 2.42055933075886
82 2.42065885666337
83 2.42074136010892
84 2.4178306102218
85 2.41788981802098
86 2.41859073272718
87 2.4186522425813
88 2.41868486500557
89 2.41872306189465
90 1.99304580156117
91 1.99304448858468
92 1.99345945778619
93 2.06556866410818
94 2.06557641376088
95 2.0657688320783
96 2.18000368579826
97 1.87872691457267
98 1.26527774156603
99 1.26532392739702
100 1.26532233740676
101 1.26532415994208
102 1.26532414139921
103 1.26349563658231
104 1.264613270176
105 1.26491986297527
106 1.26492845677949
107 1.26492689750659
108 1.26492945078205
109 1.26500037016804
110 1.26500496615726
111 1.26500683953521
112 1.26774455711558
113 1.26742802578592
114 1.26743148882152
115 1.26743134771324
116 1.26804953353505
117 1.26810694194727
118 1.26585861680554
119 1.26586153967823
120 1.26591812736402
121 1.26592549090634
122 1.26595531112811
123 1.26614461942874
124 1.26614983943084
125 1.26615038165003
126 1.26615396671286
127 1.06339015314964
128 1.06339174836434
129 1.06344853562855
130 1.06335644184973
131 1.06336426659452
132 1.07780078433009
133 1.07785041454376
134 1.07785109842393
135 1.15222172382018
136 1.15221699333835
137 1.15221714174126
138 1.15224408916483
139 1.15225870361493
140 1.15269642512278
141 1.15274676738664
142 1.15255766193191
143 1.15257447612891
144 1.15258196504343
145 1.15270090561225
146 1.15270863573747
147 1.1527201537443
148 1.15252684996593
149 1.15349743205732
150 1.1770116605682
151 1.17702080774572
152 1.17716274823496
153 1.17716273750137
154 1.17754072279873
155 1.17762030325223
156 1.17763739610567
157 1.17796184588889
158 1.17811061954763
159 1.17806557010251
160 1.17806553898783
161 1.17807179673992
162 1.17817379620475
163 1.20171395843877
164 1.20171408956919
165 1.20171239110423
166 1.20171692682061
167 1.20171585388266
168 1.19934391060194
169 1.19934600138468
170 1.19934640721841
171 1.19937827246818
172 1.48502972714957
173 1.48505846656656
174 1.66232911797688
175 1.66454869224979
176 1.66454915411389
177 1.69359669846741
178 1.69359886898302
179 1.69364830539144
180 1.69365079585672
181 1.69365112672487
182 1.69365129874364
183 1.69423651301852
184 1.69423756006643
185 1.69423826555676
186 1.69435101055256
187 1.6943541470983
188 1.69435525472744
189 1.69435618027833
190 1.69435473799936
191 1.69442264127385
192 1.69444430187199
193 1.69444430257376
194 1.69540569400973
195 1.69540919227862
196 1.69540905698559
197 1.6954333803889
198 1.69543405566416
199 1.69548555593941
200 1.69548899780685
201 1.69548930528224
202 1.69549058217461
203 1.69551504801525
204 1.6842541274814
205 1.68427583275851
206 1.68427621107031
207 1.68427659219612
208 1.684276590772
209 1.68427658353502
210 1.68434299922722
211 1.68434665616634
212 1.27042447326385
213 1.27047178550077
214 1.27047226339048
215 1.27047500357302
216 1.27047507681756
217 1.27047710766311
218 1.27048539112473
219 1.2704866149275
220 1.27048745465576
221 1.27048802848009
222 1.27052939311884
223 1.27052994353046
224 1.27053424758313
225 1.27044701228358
226 1.2704416711072
227 1.2704326577446
228 1.27728866844457
229 1.2772905375998
230 1.27729601707221
231 1.27730487958457
232 1.27730478401273
233 1.27730823097375
234 0.85386998762201
235 0.854065242406349
236 0.854069093340615
237 0.854072847415747
238 0.854047723889597
239 0.854048718893218
240 0.854050933190248
241 0.854050938537332
242 0.854079166720415
243 0.854109105839563
244 0.852268342913407
245 0.852268762839623
246 0.852268373024575
247 0.852263688594099
248 0.852486687995402
249 0.85249351879241
250 0.852501258234236
251 0.852503378778059
252 0.852500676611298
253 0.852500665435836
254 0.852474691877574
255 0.852490736764132
256 0.852490986638591
257 0.851271989303276
258 0.851271378713908
259 0.851271471475459
260 0.851271597909548
261 0.851271917232526
262 0.723830616806246
263 0.723830730919547
264 0.723831625206716
265 0.7238316303583
266 0.723905877304747
267 0.723912149077457
268 0.723912104633379
269 0.723912358017615
270 0.723945689140559
271 0.72828428992449
272 0.728284248681001
273 0.728284529766171
274 0.728045702922254
275 0.728045826845707
276 0.728046256252742
277 0.728047595142859
278 0.728051610290666
279 0.728060186412882
280 0.728263257820554
281 0.728268822369606
282 0.728268994664555
283 0.728269034251297
284 0.728291927217637
285 0.728293216189412
286 0.728294152779239
287 0.728295440767794
288 0.728297933448301
289 0.728302847947566
290 0.732367261149177
291 0.732368604454979
292 0.732368729438492
293 0.732419409601953
294 0.745293266104792
295 0.745294040513353
296 0.745308075726272
297 0.745513479939583
298 0.745513273051381
299 0.745513937397171
300 0.745514017922626
301 0.745609573815703
302 0.745609686596008
303 0.745610184028815
304 0.721157640166074
305 0.721162348006462
306 0.721195784561791
307 0.72179222775605
308 0.721792283974723
309 0.72179239025575
310 0.721794092372557
311 0.721796754105813
312 0.72179662862455
313 0.721797013844577
314 0.721797057328541
315 0.721797318987119
316 0.721797387094551
317 0.721808235506216
318 0.721808306725287
319 0.723673760513624
320 0.663876234969286
321 0.663876811169245
322 0.663876996678156
323 0.663889554802615
324 0.663925906294885
325 0.663925365283306
326 0.663925923323832
327 0.66392600208215
328 0.663930942383426
329 0.663931147636851
330 0.663931415076615
331 0.66393142212999
332 0.663931404434283
333 0.663938791731669
334 0.664000376912957
335 0.664005209744098
336 0.664005246271343
337 0.664006873049608
338 0.663999243867891
339 0.664004157229337
340 0.66402436278202
341 0.679862842665888
342 0.679865598953199
343 0.679833276982976
344 0.679833286908596
345 0.679833325933354
346 0.679833326724498
347 0.679833629456991
348 0.679833647143042
349 0.679836987239847
350 0.679837212276864
351 0.679837710338
352 0.6801274493217
353 0.673314657778857
354 0.673314685739013
355 0.673341484457919
356 0.673343037622303
357 0.673343244661807
358 0.673343389394041
359 0.673343522894439
360 0.67334515870679
361 0.598099548708172
362 0.601844060178551
363 0.601844078786973
364 0.601844320820658
365 0.601845210959261
366 0.60184524324489
367 0.601846120268195
368 0.60184654347477
369 0.598862195862086
370 0.59886897622822
371 0.598868981125246
372 0.598869567360819
373 0.598870660994513
374 0.598870668019976
375 0.598870902992655
376 0.598898649614495
377 0.598900748029021
378 0.598900741044398
379 0.598900837054231
380 0.598900878245325
381 0.598981535182459
382 0.242722605055355
383 0.242722884088275
384 0.242723100841212
385 0.242723140832396
386 0.242723138132809
387 0.24274684515956
388 0.24274664373194
389 0.242746656114787
390 0.242746659577895
391 0.242749182055376
392 0.242749217832189
393 0.242752745482388
394 0.242752864851695
395 0.242753150573641
396 0.242753365868569
397 0.242753234327799
398 0.242753300503078
399 0.242765404878309
400 0.242765428891365
401 0.242765421683405
402 0.242766932316969
403 0.24276693752375
404 0.24276709644378
405 0.242767180187866
406 0.24276718225533
407 0.242767191361161
408 0.242767437015604
409 0.242778756674497
410 0.242778779986213
411 0.242779093036061
412 0.242779185172382
413 0.242948609577309
414 0.242948784205776
415 0.242948818146244
416 0.242948871040512
417 0.242948856799386
418 0.242949043264826
419 0.242965959726374
420 0.242967768358067
421 0.242965045611323
422 0.242965584816764
423 0.242990973361764
424 0.242991336579316
425 0.242993937925538
426 0.242993976778965
427 0.242989575644112
428 0.24299213153033
429 0.242992191765674
430 0.24299219282239
431 0.2430434000439
432 0.243054931349422
433 0.243055067738515
434 0.243055082911227
435 0.243055273829434
436 0.243055909247696
437 0.24305573698988
438 0.243055838221299
439 0.24305692745756
440 0.243057094322356
441 0.243057138711286
442 0.243057143126683
443 0.243057571981199
444 0.24305772591502
445 0.243058111988243
446 0.243055666462017
447 0.242259157599614
448 0.240468886245621
449 0.24046890312961
450 0.240469129943214
451 0.240470689626291
452 0.24076232459854
453 0.240800361280979
454 0.240819918440596
455 0.240820032564228
456 0.240820037159577
457 0.240820044478114
458 0.240820052403674
459 0.240820391255222
460 0.240820864863253
461 0.240821308590056
462 0.240821309407006
463 0.240825648848288
464 0.240825695710637
465 0.2408257717278
466 0.240826230486732
467 0.240826354074875
468 0.240826395087243
469 0.24082639495202
470 0.240824286172397
471 0.240824614777979
472 0.240824710295065
473 0.240824781440831
474 0.240824816858513
475 0.240824998270743
476 0.240825453744609
477 0.240825465922029
478 0.240825476382605
479 0.239973471598494
480 0.239973471933974
481 0.239864072026413
482 0.239974123221518
483 0.239974123946708
484 0.239974155236616
485 0.23997490789804
486 0.239974937917969
487 0.239974947380359
488 0.240000753931122
489 0.2400006970201
490 0.240000771014576
491 0.240000796545461
492 0.240000896386578
493 0.240000900516154
494 0.240002137962276
495 0.240062732889501
496 0.240062922940304
497 0.24001610674025
498 0.240016654226126
499 0.240016662224125
500 0.240016580997474
501 0.240016595071568
502 0.240017167677155
503 0.240017170087486
504 0.240017217898963
505 0.240017675795199
506 0.240017675155797
507 0.162075527859177
508 0.162079422802854
509 0.162079446933118
510 0.162080656474262
511 0.162080655270741
512 0.162080654816142
513 0.162080654095626
514 0.162080659110015
515 0.162090208196649
516 0.162090357322228
517 0.162090371817629
518 0.162090538936971
519 0.162091221470748
520 0.162091884564202
521 0.162092006275213
522 0.162092007496099
523 0.163049875197242
524 0.163049904155813
525 0.16304995541859
526 0.163048312826453
527 0.163048320444221
528 0.16304849546333
529 0.163048495034386
530 0.163048541561531
531 0.163048780391532
532 0.163060629785169
533 0.163055860149918
534 0.163055861210039
535 0.163060367611365
536 0.163060423034529
537 0.163062494093099
538 0.163062505209472
539 0.163160672608737
540 0.163160673248383
541 0.163160738716372
542 0.16316073857978
543 0.162530478317611
544 0.162530329674511
545 0.162530334702117
546 0.162530544252526
547 0.162530545957196
548 0.162530971816117
549 0.162531079487793
550 0.17039701364651
551 0.170397087606216
552 0.170397064575379
553 0.170397066292828
554 0.170397070751479
555 0.170397437219982
556 0.170397585605141
557 0.170404255399654
558 0.170404256178454
559 0.170405959989446
560 0.170406375195012
561 0.170406759223614
562 0.170406759250791
563 0.17040675989428
564 0.170406888602898
565 0.17040717934803
566 0.170405697993758
567 0.170747608766388
568 0.170747792141435
569 0.170747930205629
570 0.170747973415485
571 0.170747975997568
572 0.170748113979971
573 0.17074819394609
574 0.170748880093664
575 0.170712552050568
576 0.170712555584429
577 0.170712539681433
578 0.170721185310281
579 0.170721914574723
580 0.170721917789491
581 0.170456693443431
582 0.170464304131313
583 0.170464304240784
584 0.170464441044453
585 0.170464353983117
586 0.170464358189771
587 0.170461471960545
588 0.170461773055976
589 0.170461775686192
590 0.170465715767441
591 0.170471021550387
592 0.170471022090938
593 0.170471021888891
594 0.167858294673808
595 0.167858305114799
596 0.167858324989691
597 0.167858328497237
598 0.167868734985176
599 0.167869011801028
600 0.167869030604886
601 0.167869038017114
602 0.167869079868825
603 0.16786831042674
604 0.167868322292737
605 0.167868334974035
606 0.167868343052674
607 0.167869651152117
608 0.16786971486473
609 0.167869717119308
610 0.166832363202012
611 0.166832401326454
612 0.166832388204294
613 0.166832388465422
614 0.166832571484042
615 0.16684145644149
616 0.166842439738713
617 0.166847473682694
618 0.166847476067101
619 0.166847498755807
620 0.166847503827221
621 0.166846554207844
622 0.166846663016388
623 0.166846777409774
624 0.166846900336448
625 0.16692819426133
626 0.166928194045517
627 0.16697257970319
628 0.166972578813602
629 0.16697258115606
630 0.167072706358401
631 0.167074609177027
632 0.167075063270065
633 0.167226634363009
634 0.167226639762651
635 0.167226642804377
636 0.167225032985829
637 0.167225054013042
638 0.167225053579868
639 0.167225114015615
640 0.167225155087138
641 0.167225156138824
642 0.167225444201749
643 0.167225444130144
644 0.167225578371492
645 0.167225572545192
646 0.167235547455462
647 0.167235552601381
648 0.167235552923441
649 0.167247996641589
650 0.167248006246263
651 0.16724841345324
652 0.167248412500627
653 0.168737582144247
654 0.168737581115154
655 0.168737575091882
656 0.168737726440632
657 0.16873772967874
658 0.168737719558152
659 0.168676364754353
660 0.168676368982187
661 0.168676369972987
662 0.16867638197577
663 0.168676637392282
664 0.168676640135362
665 0.168676902840104
666 0.168676904414808
667 0.1687056506959
668 0.168695092812656
669 0.16869509981775
670 0.16895051801106
671 0.168951853265636
672 0.168951868938743
673 0.126599095835855
674 0.12659910750918
675 0.126599245638109
676 0.126599386984009
677 0.126599763981136
678 0.126599764026158
679 0.126599972237454
680 0.126603680830511
681 0.126603682819277
682 0.126603682855503
683 0.126603692390865
684 0.126603723712702
685 0.126603724919157
686 0.12660378070473
687 0.126603817151329
688 0.126603817590111
689 0.126603767595838
690 0.126603770632482
691 0.126603775779205
692 0.126603966867865
693 0.126603969280136
694 0.12661114413792
695 0.126611148147531
696 0.12661115139252
697 0.126607983683588
698 0.126608716866956
699 0.126608745239352
700 0.126608756782271
701 0.12660876362091
702 0.126608792016642
703 0.126608800762406
704 0.126608801955302
705 0.126608810311042
706 0.126608862062786
707 0.126612653836144
708 0.126612662149785
709 0.126612694262657
710 0.126612705607062
711 0.126612721383226
712 0.126612726794688
713 0.126612745434732
714 0.126613234016649
715 0.126613234464548
716 0.126613362171492
717 0.126615849481173
718 0.126615855496436
719 0.126618716001765
720 0.126618717671586
721 0.126618728474081
722 0.126618734671217
723 0.126629267876802
724 0.126629304354908
725 0.12663081529772
726 0.126630815660204
727 0.126630841833892
728 0.12663084558616
729 0.126630864107389
730 0.126630876183342
731 0.126630876291005
732 0.126630946694409
733 0.126641569529142
734 0.129565478423673
735 0.129565521275222
736 0.129565523800244
737 0.129565565036111
738 0.129565565448473
739 0.129850025725753
740 0.129850028831805
741 0.129850033863344
742 0.129850236407584
743 0.129850259483736
744 0.129850277254979
745 0.129850320462951
746 0.129850322149035
747 0.129850451399972
748 0.129850451890605
749 0.12985045568619
750 0.129850459162982
751 0.129850459795309
752 0.129850464292771
753 0.12985049057338
754 0.129850495773692
755 0.129850516625539
756 0.129850518405643
757 0.129850521258079
758 0.129850521976349
759 0.12985052778768
760 0.1298512393182
761 0.129851240524496
762 0.130324293604102
763 0.13032429525163
764 0.13032429502215
765 0.130324297337041
766 0.130324298792556
767 0.130324421797513
768 0.130324425357929
769 0.130324425083241
770 0.130324435122854
771 0.130324440535376
772 0.130324459157223
773 0.13032446347473
774 0.130324484472018
775 0.130324484345981
776 0.130324489216985
777 0.130324514722508
778 0.130324524230102
779 0.130324651930627
780 0.130324923146293
781 0.130324923149946
782 0.13032493354015
783 0.1303249334361
784 0.130324934044701
785 0.130324941229741
786 0.1303252728602
787 0.130325273553276
788 0.130325274700868
789 0.130325320450074
790 0.130325536392867
791 0.130325537204688
792 0.13032956463234
793 0.130329572506739
794 0.130329595812118
795 0.130331592037284
796 0.130331592038021
797 0.130331615403983
798 0.130331616064586
799 0.130331615768894
800 0.130331621529635
801 0.130422994976876
802 0.130422950194295
803 0.130422955886653
804 0.130426578219262
805 0.130428539530725
806 0.130428551840357
807 0.130428552611834
808 0.130428554889304
809 0.130428556504149
810 0.131224978464234
811 0.131224979608372
812 0.131224990097255
813 0.131224991913842
814 0.131224998612883
815 0.13122500564819
816 0.131225020019366
817 0.131225025335882
818 0.0970480308765582
819 0.0970480982285454
820 0.0970481072643787
821 0.0970481107293605
822 0.0970481113972554
823 0.0970482298738009
824 0.0970482345279468
825 0.0972436187138229
826 0.0972498648108322
827 0.0972498803660588
828 0.0972498813796581
829 0.0972498820762104
830 0.0972498856162897
831 0.0972498928441794
832 0.0972499022901842
833 0.0972499022917357
834 0.0972501125635262
835 0.0972501127521622
836 0.0972501560421363
837 0.0974387766911809
838 0.0974387791708861
839 0.0974388227239781
840 0.0974389000091477
841 0.0974389256088371
842 0.0974388575430909
843 0.097438857463456
844 0.0974388600222128
845 0.0974388600756199
846 0.0974388605285129
847 0.0974389595200189
848 0.0974641795278313
849 0.0974641793947365
850 0.0974641996222466
851 0.0974642045255573
852 0.0974642119213746
853 0.0974642119857354
854 0.0974642155414558
855 0.0974642387108296
856 0.0974642644167873
857 0.0974642656381398
858 0.0974642777649211
859 0.0974642797442166
860 0.0974642805886643
861 0.0974643156847577
862 0.0974643154733264
863 0.0974531169142338
864 0.0974531184327204
865 0.0974531209690842
866 0.0974531872402254
867 0.0974532008803969
868 0.0974532072598462
869 0.0974532076383919
870 0.0974532181565748
871 0.0974532184479357
872 0.0974532307542193
873 0.097453249604718
874 0.0974532495711061
875 0.0974532509286063
876 0.0974533185067672
877 0.0974533195046687
878 0.0974533436570632
879 0.0974533436531857
880 0.0974284448214641
881 0.0974457518456302
882 0.0974457536990831
883 0.0974457592200479
884 0.097445761603797
885 0.0974459639653843
886 0.0974459983820625
887 0.0974459981925701
888 0.097445999378331
889 0.097446000741742
890 0.0974460181607606
891 0.09744612537162
892 0.0974461306376138
893 0.0974480850409906
894 0.097448085727382
895 0.0974480935257321
896 0.0974480961270479
897 0.0974480994140318
898 0.0974481263585539
899 0.0989712576466292
900 0.0989716477205867
901 0.0989716546331327
902 0.0989719584277788
903 0.0989713787925017
904 0.0989714484869055
905 0.0989714501976558
906 0.0989714507964216
907 0.0989714523261054
908 0.098971461229925
909 0.0986556849090183
910 0.0986557211004056
911 0.0986737187737743
912 0.0986737196527588
913 0.0986737686309078
914 0.0986737670227345
915 0.0986737807189595
916 0.0986738052035643
917 0.0986738057195219
918 0.0986739540095238
919 0.0986739470588514
920 0.0986739494680076
921 0.098673967738559
922 0.0986744318386652
923 0.098674448335615
924 0.0986744495731064
925 0.0986743674745905
926 0.0986743852665458
927 0.0986743852702324
928 0.0986744318154018
929 0.0986744340061471
930 0.0986744339271246
931 0.0986744362062104
932 0.0986788355695671
933 0.0986788702731693
934 0.0986788703841772
935 0.0986788737384668
936 0.0986788739020229
937 0.0986652114510996
938 0.0986652217435478
939 0.0986652280754304
940 0.0986652281115469
941 0.0986652286021588
942 0.098561332066558
943 0.0985613344333416
944 0.0985613344391957
945 0.0985613380864104
946 0.0985627412430168
947 0.0985642764496876
948 0.0985642771094607
949 0.0985642776322603
950 0.0985642822908053
951 0.0985642877986772
952 0.0985642880916972
953 0.0985643179764765
954 0.0985643457969078
955 0.09856434651416
956 0.0985643498842116
957 0.0985643501556919
958 0.0985643841929256
959 0.0985643858033948
960 0.0985644906515017
961 0.0985649001705678
962 0.0985649003771177
963 0.0985649004968843
964 0.0985649006496895
965 0.0985649067682558
966 0.0985649152238315
967 0.0985649287607866
968 0.0985650462819798
969 0.0985650499303135
970 0.0985650533640773
971 0.0985650533932581
972 0.0985650535444892
973 0.0985651048052823
974 0.0985651790035469
975 0.0985651790027608
976 0.0985651827847328
977 0.0985651830522463
978 0.0985651957676276
979 0.098565202534473
980 0.0985652026617396
981 0.0985652029079113
982 0.098565202783582
983 0.09856520300837
984 0.0985653357648138
985 0.0985653396728568
986 0.0985653710894015
987 0.0985653774280351
988 0.0985653782955733
989 0.0985948942090155
990 0.0985948946385494
991 0.0985948992814847
992 0.0985948999590456
993 0.0985949001121955
994 0.098594899720085
995 0.0985962532283154
996 0.0985962535593655
997 0.0985980033015341
998 0.0985980040021345
999 0.0985980277363209
1000 0.099381761355516
1001 0.0993817612384965
1002 0.0993817616270345
1003 0.0993817619069036
1004 0.0993817627053842
1005 0.0993817630638759
1006 0.0993817680362088
1007 0.0993817681456994
1008 0.0993817685534593
1009 0.0993817709406155
1010 0.0993817756419719
1011 0.0993810976119642
1012 0.0993811080568533
1013 0.099394538157009
1014 0.0993945385821339
1015 0.0993945979538478
1016 0.0993945982060422
1017 0.0993945986537776
1018 0.0993946062967044
1019 0.0993946099380166
1020 0.0993947099831606
1021 0.0993946403912712
1022 0.0993946405237588
1023 0.0993946421626489
1024 0.0993946533563106
1025 0.0993946533729257
1026 0.0993942487780254
1027 0.0993942490351884
1028 0.0993969396942179
1029 0.0994120599687455
1030 0.0994120602348745
1031 0.0994120603524472
1032 0.0994120629179551
1033 0.0994120627208626
1034 0.098546594745351
1035 0.0985465983923859
1036 0.0985465986919112
1037 0.0985466107938614
1038 0.0985466109916971
1039 0.0985466124697378
1040 0.0985466107894014
1041 0.0985466110793156
1042 0.0985466111713816
1043 0.0985466142323494
1044 0.0985466352521849
1045 0.0985466397893391
1046 0.098832853311708
1047 0.0988328537314274
1048 0.0897922712223075
1049 0.0897922719700311
1050 0.0897922720218025
1051 0.0897922747972269
1052 0.0897928013761326
1053 0.089792822030875
1054 0.0897928245083473
1055 0.0897928255886024
1056 0.0897929054846496
1057 0.0897929058121646
1058 0.0897929059878343
1059 0.0897932053399789
1060 0.0897932056171954
1061 0.0897932061608794
1062 0.0897932078912706
1063 0.0897932080213759
1064 0.0897932048254347
1065 0.0897932915750536
1066 0.0897932916223307
1067 0.0897933100066041
1068 0.0897933112469769
1069 0.0897933156937179
1070 0.0897933159261535
1071 0.0897933235996571
1072 0.0897933660131908
1073 0.0897933675251631
1074 0.0897933677888368
1075 0.0897926992394399
1076 0.0897927004444122
1077 0.089793694975579
1078 0.0897937270502978
1079 0.0897937652101659
1080 0.089793765205024
1081 0.0897937656007121
1082 0.0897937672523101
1083 0.0897937672532258
1084 0.0897937674635702
1085 0.0897937879130306
1086 0.0897828417381957
1087 0.0897813787541125
1088 0.089781383970624
1089 0.0897866591318076
1090 0.0897866590985097
1091 0.0897866803660642
1092 0.089786680938514
1093 0.0897866812414465
1094 0.089788624165841
1095 0.0897855549023065
1096 0.0897855715021826
1097 0.0897855715023001
1098 0.0897855901570505
1099 0.0897855919666423
1100 0.0897855935514523
1101 0.089785621983392
1102 0.0897856265111752
1103 0.089785626497387
1104 0.0897856296175095
1105 0.0897856300111032
1106 0.089797888778786
1107 0.0897978895768952
1108 0.089797890938301
1109 0.0897978909255225
1110 0.089797891040185
1111 0.089797891875004
1112 0.0897978921481841
1113 0.0897978929906336
1114 0.089798002980193
1115 0.0897986379862743
1116 0.0897956849349272
1117 0.0897956872484534
1118 0.0897956881611731
1119 0.0897956882437946
1120 0.089795565574381
1121 0.0897955710758214
1122 0.0897955719580967
1123 0.0897955720883243
1124 0.111064088107652
1125 0.111064091711946
1126 0.111064091676262
1127 0.111064091694272
1128 0.111186753619695
1129 0.111186765822381
1130 0.11118676567961
1131 0.111186765935921
1132 0.111186769788824
1133 0.112977035331378
1134 0.112910014536887
1135 0.112910014701316
1136 0.112910062590441
1137 0.112910062595691
1138 0.112910062510145
1139 0.113115213658266
1140 0.113115199071962
1141 0.113115206121742
1142 0.113110644424378
1143 0.113114281311114
1144 0.113114309674849
1145 0.120400737571008
1146 0.120400740182243
1147 0.120400740605159
1148 0.120401247052656
1149 0.120401248851718
1150 0.120401248866852
1151 0.120401249861416
1152 0.12040125045008
1153 0.120401250723248
1154 0.120401256674696
1155 0.120401256590824
1156 0.120401300430383
1157 0.120401307994408
1158 0.120401307055545
1159 0.120473587320588
1160 0.120473587313262
1161 0.12047365665616
1162 0.120473658411237
1163 0.121330169226725
1164 0.121330169561902
1165 0.121330193075498
1166 0.12133367853221
1167 0.121333683868281
1168 0.121333684843688
1169 0.12133368556758
1170 0.121333698197103
1171 0.121333723522604
1172 0.12133354399336
1173 0.121333623317181
1174 0.121333676046301
1175 0.121333677765396
1176 0.121333685478641
1177 0.121333685492834
1178 0.121333686395728
1179 0.12133379596407
1180 0.121333795958683
1181 0.121333796077552
1182 0.121333799989573
1183 0.121333806150454
1184 0.121333836453826
1185 0.121333838982279
1186 0.121333839374395
1187 0.121333839900337
1188 0.121333840294557
1189 0.12133392022095
1190 0.121334075174773
1191 0.121334075298744
1192 0.121334083403771
1193 0.121334083646775
1194 0.121334111738908
1195 0.121334112091903
1196 0.121334112295192
1197 0.121334112633124
1198 0.121335571717239
1199 0.121335571763932
1200 0.121353135444511
1201 0.121353198979701
1202 0.12135319874695
1203 0.1213531987512
1204 0.121353198733064
1205 0.121353198976903
1206 0.121353198941584
1207 0.121353199158599
1208 0.121353206215826
1209 0.121353245001272
1210 0.12135324552726
1211 0.121353245691993
1212 0.12135324969695
1213 0.121353249619815
1214 0.121353250536927
1215 0.121353250512414
1216 0.121362278332101
1217 0.121362278484765
1218 0.121361712300007
1219 0.121361736674947
1220 0.121383016767306
1221 0.121383020090253
1222 0.121383055292007
1223 0.121383055602665
1224 0.121383056546461
1225 0.121383479686077
1226 0.121383684927848
1227 0.121383687423423
1228 0.121383689026466
1229 0.121383687461519
1230 0.121383687411263
1231 0.121383687565972
1232 0.12138368974102
1233 0.121395487955034
1234 0.121395494616611
1235 0.121395494836537
1236 0.12139549449174
1237 0.121397567066732
1238 0.121397534614234
1239 0.121397541113313
1240 0.121397543277114
1241 0.121397543552115
1242 0.121397543578876
1243 0.121397544041746
1244 0.121402849827402
1245 0.121402854521945
1246 0.121402866641451
1247 0.121402866811389
1248 0.121402866887287
1249 0.121402877582017
1250 0.121402879603686
1251 0.121402880108559
1252 0.121402880126191
1253 0.121402886401354
1254 0.121402888059571
1255 0.121402889426898
1256 0.121403327950716
1257 0.121403328010924
1258 0.121403328333504
1259 0.121403329246677
1260 0.121403329447741
1261 0.121403330026824
1262 0.121403285732344
1263 0.121403285929281
1264 0.121403297488812
1265 0.121403298256791
1266 0.12140331193061
1267 0.121403280238213
1268 0.121403280154487
1269 0.121412329261757
1270 0.121411402042213
1271 0.121411402051501
1272 0.12141140485443
1273 0.121411405905584
1274 0.121411405949337
1275 0.121411407436872
1276 0.121408544697747
1277 0.121411725199667
1278 0.121411727226331
1279 0.121411728418466
1280 0.12141172849419
1281 0.121411727800382
1282 0.121411727851392
1283 0.121411728648208
1284 0.121455576698218
1285 0.121455576504011
1286 0.121455576591752
1287 0.121455576738691
1288 0.121455626398916
1289 0.121455656164743
1290 0.121455661904521
1291 0.121455663359613
1292 0.121455669836321
1293 0.121455677436802
1294 0.121455677322667
1295 0.121455683208893
1296 0.121455725205928
1297 0.121455728334877
1298 0.121455728320955
1299 0.121455728352662
1300 0.12145573001056
1301 0.121455729993427
1302 0.121455731542861
1303 0.121455731828123
1304 0.121455731809247
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_decay_pacman_singular_p_sol.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title={$\sup_{x \in \Omega} |(u-s_n)(x)|$},
width=0.951\fwidth,
height=0.75\fwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=0.698612127441536, xmax=1866.55792073854,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-4, ymax=3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.99926184372634
1 1.09174182568746
2 1.0497911925378
3 0.539198131473817
4 0.131798298583389
5 0.166315569735812
6 0.142454327268245
7 0.0432638055005943
8 0.031576744134449
9 0.026962258518149
10 0.0490849765104915
11 0.065294823802466
12 0.0614741397065988
13 0.0619042798373735
14 0.0622391014757238
15 0.0621426911860745
16 0.0618375985834885
17 0.0608276469219946
18 0.0688255362708305
19 0.0689753683542236
20 0.0699083834692091
21 0.0704921807161896
22 0.0700086739407733
23 0.0703168586023439
24 0.0416979911716922
25 0.0417044833487104
26 0.0416323556309441
27 0.0417479846744144
28 0.0385622783145356
29 0.0362374954180267
30 0.0362285969378784
31 0.0222528226942555
32 0.0221994293077388
33 0.0221711298513316
34 0.0221336533702594
35 0.0221436467743852
36 0.0206833475262613
37 0.0184193523181049
38 0.0183906273621597
39 0.0183899871006621
40 0.0184812981249047
41 0.0171896295362961
42 0.0171842051834465
43 0.0172371571368133
44 0.0258543960193425
45 0.0255071889514724
46 0.025503533559873
47 0.0254970362759595
48 0.0247007125538556
49 0.0246825885452153
50 0.0246321258126545
51 0.0247017483486276
52 0.0246994611593461
53 0.0246708314012756
54 0.0246931009801115
55 0.0247207310868265
56 0.0247210735039161
57 0.0207388981742782
58 0.0129001344301696
59 0.0128997464228813
60 0.0128997931498114
61 0.0128969172366185
62 0.0128345007942656
63 0.0128365192601054
64 0.0128079967743233
65 0.013613241707509
66 0.0136132063467918
67 0.0136131617142112
68 0.0136498232568845
69 0.0136425803369407
70 0.0137082812595499
71 0.0137062458688717
72 0.0136912927189996
73 0.0136956416295009
74 0.0136955927370095
75 0.0136993027275132
76 0.013697689950791
77 0.0136976916755018
78 0.013697595874832
79 0.00910425595341446
80 0.00910320253801422
81 0.009103426308817
82 0.00910144562398973
83 0.00910068597003399
84 0.00907867020150177
85 0.00907734720896802
86 0.00895014622876977
87 0.00894911846750346
88 0.00894852004635172
89 0.00895161261301802
90 0.00779516378971445
91 0.0077951524818467
92 0.00779488606878176
93 0.00829429554141248
94 0.00829409614210674
95 0.0082729591249775
96 0.00882807002032804
97 0.00664461037415065
98 0.0028510957175345
99 0.00285023600331069
100 0.00285023021561059
101 0.00285023715654287
102 0.00285023765648673
103 0.00284614792306193
104 0.00279018531238284
105 0.00278218886766557
106 0.00278166755936438
107 0.00278167935470797
108 0.00278162321071584
109 0.00278021462935052
110 0.00278007869436681
111 0.00278000832935343
112 0.00272214794926606
113 0.00272170984480069
114 0.00272168063484424
115 0.00272168397795491
116 0.00272298226395273
117 0.00272128605326438
118 0.00265676302292106
119 0.00265668811326858
120 0.00265403628855232
121 0.00265383654207918
122 0.00265305093939538
123 0.00264771013531973
124 0.00264756980741576
125 0.00264755333125999
126 0.00264761050051887
127 0.00106834081918517
128 0.00106834206220352
129 0.00106839987696206
130 0.00106852547484726
131 0.0010685404326356
132 0.00107474231242954
133 0.00107478352092483
134 0.00107478336915334
135 0.00110609098267656
136 0.00110608905765153
137 0.00110608908956666
138 0.00110611761658608
139 0.00110613204312293
140 0.00110683486602725
141 0.00110687248084407
142 0.00110659754808173
143 0.00110661376496446
144 0.00110661280907309
145 0.00110672779213417
146 0.00110673371702319
147 0.00110674400008359
148 0.00110663388536958
149 0.00110460188721118
150 0.00110986060816698
151 0.00110986939065949
152 0.00110878047667318
153 0.00110878046660146
154 0.00110953468938013
155 0.00110955369284449
156 0.00110957166983394
157 0.00110988550667801
158 0.00111016350849358
159 0.00111017321367446
160 0.00111017318423845
161 0.00111017871680619
162 0.00111026547611082
163 0.00108082912858465
164 0.0010808292202753
165 0.00108082875711513
166 0.00108083007443871
167 0.00108082999561776
168 0.0010799470474645
169 0.00107994707933901
170 0.00107994730856764
171 0.00107997747749233
172 0.00115668736468888
173 0.00115670889787012
174 0.00109480981964794
175 0.00109449354037072
176 0.00109449377827819
177 0.00110244318712249
178 0.00110244479703225
179 0.00110248230173626
180 0.00110248430153725
181 0.00110248452490902
182 0.00110248468363006
183 0.00110510178401424
184 0.00110510262621033
185 0.00110510314470447
186 0.0011051340621957
187 0.00110513497269316
188 0.00110513580673377
189 0.00110513653469102
190 0.00110513643321708
191 0.00110521546957587
192 0.00110519316331015
193 0.00110519316807434
194 0.00110581845288893
195 0.00110582127229075
196 0.00110582195653364
197 0.00110584475762687
198 0.00110584528588364
199 0.00110590916714348
200 0.00110591191579479
201 0.00110591215513689
202 0.00110591306262742
203 0.00110593232706435
204 0.00110707840858781
205 0.0011070953270369
206 0.00110709540000276
207 0.00110709531609876
208 0.00110709531672581
209 0.00110709531090469
210 0.00110711120581652
211 0.00110711406993524
212 0.00124755109939945
213 0.0012475906021312
214 0.00124759113478312
215 0.00124759287465448
216 0.00124759300758481
217 0.00124759538830421
218 0.00124760321028594
219 0.00124760461710305
220 0.0012476055767312
221 0.00124760624229237
222 0.00124764016959267
223 0.00124764077127693
224 0.00124764487664164
225 0.00124782155106473
226 0.00124782277220148
227 0.00124782537928758
228 0.00121171643965012
229 0.00121171857552982
230 0.00121172481142229
231 0.0012117342870015
232 0.00121173434451904
233 0.00121173810835584
234 0.00128086418152962
235 0.00128111055039937
236 0.00128111739930126
237 0.0012811239453776
238 0.00128096765055941
239 0.00128096935893596
240 0.00128097319177312
241 0.00128097320130305
242 0.00128102032485256
243 0.00128107174099967
244 0.00128095180138321
245 0.00128095255543736
246 0.00128095268779793
247 0.00128096162536329
248 0.00128094629405662
249 0.00128095370084114
250 0.00128096726307803
251 0.00128097170270913
252 0.00128097222921042
253 0.00128097222320078
254 0.00128111492481175
255 0.00128114339209695
256 0.001281143411338
257 0.00128105570729753
258 0.00128105551263125
259 0.00128105558395486
260 0.00128105580824478
261 0.00128105601966122
262 0.00130054355351872
263 0.00130054378158828
264 0.00130054540536362
265 0.0013005454149384
266 0.00130064422588871
267 0.00130065591793671
268 0.00130065590897188
269 0.00130065611749819
270 0.00130071132393406
271 0.0013069073104004
272 0.00130690707503733
273 0.00130690757313157
274 0.00130689230605285
275 0.001306892482418
276 0.00130689331134826
277 0.00130689576568943
278 0.0013069029370818
279 0.0013069187293997
280 0.00130691372327685
281 0.0013069247966575
282 0.00130692510772312
283 0.00130692518483455
284 0.00130696796390972
285 0.00130696840923128
286 0.00130697017110015
287 0.00130697248458667
288 0.00130697684809666
289 0.00130699887812691
290 0.00130639514319242
291 0.00130639751066464
292 0.00130639774612029
293 0.00130654287353971
294 0.00130305848794809
295 0.00130305936212349
296 0.00130308419948788
297 0.00130334266997134
298 0.00130334236657492
299 0.00130334352619799
300 0.00130334366637319
301 0.00130347783951046
302 0.00130347802477582
303 0.00130347828566624
304 0.00128997131643782
305 0.00128997984951984
306 0.00128996716871188
307 0.00129234835634251
308 0.00129234845921533
309 0.00129234859393645
310 0.00129235123948912
311 0.00129235602439093
312 0.00129235850691733
313 0.00129235919362203
314 0.00129235927402505
315 0.0012923597391894
316 0.00129235986154774
317 0.00129237954957651
318 0.00129237968100426
319 0.00126932657770307
320 0.00121270866640844
321 0.00121270815334928
322 0.00121270850676414
323 0.00121272982286524
324 0.00121279600150248
325 0.00121279195327184
326 0.0012127929756669
327 0.00121279312074507
328 0.00121280144058411
329 0.0012128018062445
330 0.00121280209497998
331 0.0012128020915112
332 0.00121280206804841
333 0.00121281552013341
334 0.0012126034878468
335 0.00121261458552269
336 0.00121261465193445
337 0.00121261705903719
338 0.00121265455871877
339 0.00121265984851915
340 0.00121268676706476
341 0.00121630544307338
342 0.00121631049072768
343 0.00121630180320853
344 0.00121630179609933
345 0.00121630180096921
346 0.00121630179894772
347 0.00121630234790993
348 0.00121630237108805
349 0.00121630055935462
350 0.00121630097576109
351 0.00121630188689004
352 0.00121614487278299
353 0.00121596815842451
354 0.00121596820448278
355 0.00121601499621216
356 0.00121601790447268
357 0.001216018291192
358 0.00121601856152198
359 0.00121601872358523
360 0.00121602169972301
361 0.00128059002267311
362 0.00127940077937905
363 0.00127940082391209
364 0.00127940142781524
365 0.00127940362387924
366 0.00127940367675428
367 0.00127940312044106
368 0.00127940418779793
369 0.00127787993690798
370 0.00127789239577281
371 0.0012778924116057
372 0.00127789386651478
373 0.00127789665452971
374 0.00127789666951705
375 0.00127789716322635
376 0.0012778807275422
377 0.00127788606376034
378 0.0012778860764151
379 0.00127788631696535
380 0.00127788640627591
381 0.00127798884340824
382 0.00108932325546918
383 0.00108932480738955
384 0.00108932596341416
385 0.00108932617679902
386 0.00108932616563573
387 0.00108944350288653
388 0.00108944334374206
389 0.0010894434202775
390 0.00108944343888662
391 0.00108945958926498
392 0.00108945956891793
393 0.00108945880648625
394 0.00108945894263646
395 0.00108946053926684
396 0.00108946146915567
397 0.00108946144285715
398 0.00108946177298241
399 0.00108946779966757
400 0.00108946792271114
401 0.00108946793146969
402 0.00108947733784182
403 0.00108947736569687
404 0.00108947819790894
405 0.00108947863674747
406 0.00108947864764453
407 0.00108947865525333
408 0.00108947975627927
409 0.00108954877638578
410 0.00108954890151414
411 0.0010895506901254
412 0.00108955118336418
413 0.00109002013077975
414 0.0010900210489766
415 0.00109002123641821
416 0.00109002149725446
417 0.00109002153367665
418 0.00109002245345602
419 0.00109010266817
420 0.00109010897253525
421 0.00109013424125037
422 0.00109013733904595
423 0.00109012964014088
424 0.00109013152582538
425 0.00109014549736153
426 0.0010901457068222
427 0.00109016234259318
428 0.0010901750361505
429 0.00109017535279365
430 0.00109017536023837
431 0.0010901151580256
432 0.00109011032101569
433 0.00109011104054724
434 0.00109011112211532
435 0.00109011214678323
436 0.0010901157744152
437 0.00109011610421539
438 0.00109011675047244
439 0.00109012223519467
440 0.00109012270929987
441 0.00109012295429678
442 0.00109012297718314
443 0.0010901231657281
444 0.00109012400637698
445 0.00109012584482526
446 0.00109012730780744
447 0.0010899043068302
448 0.00109809319127585
449 0.00109809327018451
450 0.0010980943370229
451 0.00109809534599736
452 0.00109597170667541
453 0.00109599222950907
454 0.0010959947362581
455 0.00109599521380255
456 0.00109599524305404
457 0.00109599528632853
458 0.00109599528886406
459 0.00109599691873186
460 0.0010959978532088
461 0.00109599949678718
462 0.0010959994957993
463 0.00109601403645287
464 0.00109601423348504
465 0.00109601429329476
466 0.00109601643734036
467 0.00109602085694549
468 0.0010960210524662
469 0.00109602105323714
470 0.00109604780273309
471 0.00109604942414299
472 0.00109605005570068
473 0.00109605039665306
474 0.00109605056505346
475 0.00109605134481394
476 0.00109605356575315
477 0.00109605358075493
478 0.00109605363947862
479 0.0010961506996745
480 0.00109615070172797
481 0.00109664969543566
482 0.00109590675170002
483 0.00109590676712812
484 0.00109590689849681
485 0.00109591056933578
486 0.00109591069874981
487 0.00109591073403448
488 0.00109571315130119
489 0.00109571317989587
490 0.00109571356217519
491 0.001095713672705
492 0.00109571414710841
493 0.00109571415864651
494 0.00109572291042848
495 0.00109576051232407
496 0.00109576058106065
497 0.00109591346547555
498 0.00109591591584457
499 0.00109591594777281
500 0.00109591592747837
501 0.00109591599601355
502 0.0010959193898894
503 0.00109591940992115
504 0.00109591968230505
505 0.00109592166428452
506 0.00109592166294292
507 0.00110896654800485
508 0.00110895256550436
509 0.00110895273578526
510 0.00110896109501035
511 0.001108961102116
512 0.00110896110201741
513 0.00110896110117409
514 0.00110896113527859
515 0.00110881519530781
516 0.00110881594890699
517 0.00110881605938484
518 0.00110881888084613
519 0.00110882570002091
520 0.0011088302590736
521 0.00110883110786153
522 0.0011088309915539
523 0.00110293111502369
524 0.00110293133103201
525 0.00110293172058351
526 0.00110293206123702
527 0.00110293211650569
528 0.00110293324812738
529 0.00110293324736022
530 0.00110293359130043
531 0.00110293476099388
532 0.00110280322629608
533 0.00110289805369757
534 0.00110289807649622
535 0.00110279742496444
536 0.00110279633956267
537 0.001102815722414
538 0.00110281579718641
539 0.00110186461931527
540 0.00110186461849904
541 0.00110186504910748
542 0.0011018650483241
543 0.0011021207714863
544 0.0011021418833228
545 0.00110214191867053
546 0.00110214345976001
547 0.00110214347024984
548 0.00110214746597315
549 0.00110214830321009
550 0.0011023383326767
551 0.00110233879994914
552 0.00110233868018494
553 0.0011023386893978
554 0.00110233871785748
555 0.00110234099313122
556 0.00110234192402592
557 0.00110226439545813
558 0.00110226439697869
559 0.00110227257579365
560 0.00110227519975536
561 0.0011022744074527
562 0.00110227440805022
563 0.00110227441215804
564 0.00110227525573103
565 0.00110228253116018
566 0.00110228003512991
567 0.00110413126250442
568 0.00110413167421863
569 0.0011041327830188
570 0.0011041330955659
571 0.00110413311231006
572 0.00110413410752042
573 0.00110413461328895
574 0.00110413393120101
575 0.00110391215095529
576 0.00110391216709149
577 0.00110391205529137
578 0.0011039139498823
579 0.00110391822344758
580 0.00110391824410794
581 0.0011041108224279
582 0.0011041507738434
583 0.00110415078751713
584 0.00110415148380683
585 0.00110415111818174
586 0.00110415114779627
587 0.00110414787553381
588 0.00110414978937801
589 0.00110414980214113
590 0.00110417422439024
591 0.00110420102663333
592 0.00110420102962072
593 0.00110420102825648
594 0.00110371619927685
595 0.00110371626641204
596 0.00110371640631102
597 0.00110371643072482
598 0.00110371648117735
599 0.00110371820205701
600 0.00110371833535816
601 0.00110371828298539
602 0.0011037185928755
603 0.00110372037866746
604 0.00110372045554752
605 0.00110372053841834
606 0.00110372059044317
607 0.00110372823002103
608 0.00110372863882602
609 0.00110372867865305
610 0.00109796173792254
611 0.00109796176110644
612 0.0010979616727822
613 0.00109796167342591
614 0.00109796286532937
615 0.00109795859204143
616 0.00109795869900853
617 0.00109798836569319
618 0.00109798838083863
619 0.00109798854635446
620 0.00109798858188404
621 0.00109798718951115
622 0.00109798769328262
623 0.00109798880701639
624 0.00109798960795926
625 0.00109838382109739
626 0.00109838381982064
627 0.00109827083887204
628 0.00109827082761194
629 0.00109827084181102
630 0.00109828239926379
631 0.00109829115801263
632 0.00109828782321175
633 0.00109829815594886
634 0.00109829819270724
635 0.00109829821221319
636 0.00109829425077934
637 0.00109829438722486
638 0.00109829438317899
639 0.00109829466337019
640 0.00109829492256885
641 0.00109829492632452
642 0.00109829663704475
643 0.00109829663655137
644 0.00109829764848812
645 0.00109829761954083
646 0.00109833838609052
647 0.00109833841930884
648 0.00109833840835494
649 0.00109837509094257
650 0.00109837513797806
651 0.00109837709195126
652 0.00109837709005789
653 0.00110431167556979
654 0.00110431166850544
655 0.00110431163848634
656 0.00110431265647382
657 0.00110431267739775
658 0.00110431263172628
659 0.00110429618752428
660 0.00110429621485664
661 0.00110429623044705
662 0.00110429630766085
663 0.00110429757658603
664 0.0011042975960458
665 0.00110429927464084
666 0.00110429928463707
667 0.00110424805079168
668 0.00110421330916943
669 0.00110421334790445
670 0.00110546748430829
671 0.00110547358259194
672 0.00110547369050429
673 0.0010923669467009
674 0.00109236704791882
675 0.00109236826164927
676 0.00109236906670152
677 0.00109236946443225
678 0.00109236946999869
679 0.00109237128054551
680 0.00109236253255851
681 0.00109236255008582
682 0.00109236255157708
683 0.00109236263607659
684 0.00109236291057169
685 0.00109236292106596
686 0.00109236338578134
687 0.00109236370882759
688 0.00109236371208565
689 0.00109236601315255
690 0.00109236603981877
691 0.00109236608561125
692 0.00109236771163301
693 0.00109236773310961
694 0.00109234803296054
695 0.00109234804896241
696 0.00109234807719116
697 0.0010923579837554
698 0.00109235568537236
699 0.00109235593998913
700 0.00109235604187519
701 0.00109235609955105
702 0.00109235634940585
703 0.00109235641311334
704 0.00109235642887051
705 0.00109235650306538
706 0.00109235694823728
707 0.00109238123607747
708 0.0010923813099355
709 0.00109238158549885
710 0.00109238168742176
711 0.00109238158366765
712 0.00109238162892322
713 0.00109238174376891
714 0.00109238488446128
715 0.00109238489054242
716 0.00109238596927508
717 0.00109237856124422
718 0.00109237815537555
719 0.00109239935798433
720 0.0010923993727372
721 0.00109239946873263
722 0.0010923995240022
723 0.00109246759193393
724 0.00109246747879177
725 0.00109246277127828
726 0.00109246277439357
727 0.00109246300745847
728 0.00109246304007371
729 0.00109246315743694
730 0.00109246326213652
731 0.00109246326260437
732 0.0010924638040084
733 0.0010924963955945
734 0.00109253882399085
735 0.00109253920086405
736 0.00109253922272345
737 0.00109253957408018
738 0.00109253957831879
739 0.00109432509117036
740 0.00109432511786545
741 0.00109432514975261
742 0.00109432700288004
743 0.00109432719903202
744 0.00109432736938841
745 0.00109432774202678
746 0.00109432775622254
747 0.00109432883367377
748 0.00109432883594018
749 0.00109432886874172
750 0.00109432889919003
751 0.00109432890302319
752 0.001094328941873
753 0.00109432917071151
754 0.00109432921587493
755 0.00109432914407059
756 0.00109432915929575
757 0.00109432918396513
758 0.00109432918999119
759 0.00109432924027564
760 0.00109433464986974
761 0.00109433466037645
762 0.00109443999028636
763 0.00109444000572334
764 0.00109444000360548
765 0.00109444002374115
766 0.00109444003603709
767 0.00109444077430676
768 0.0010944408049065
769 0.0010944408021627
770 0.00109444088812061
771 0.00109444093362332
772 0.00109444107752754
773 0.00109444111459478
774 0.00109444129452929
775 0.00109444129588665
776 0.00109444133927683
777 0.00109444156076322
778 0.00109444164308781
779 0.00109444278563653
780 0.00109444583397011
781 0.00109444583401808
782 0.00109444594389707
783 0.00109444595307795
784 0.00109444595901831
785 0.00109444602415421
786 0.0010944483972648
787 0.00109444840281769
788 0.00109444839577777
789 0.00109444878925125
790 0.00109445047202228
791 0.00109445047775569
792 0.00109447502306992
793 0.00109447509075333
794 0.0010944752330988
795 0.00109446857655615
796 0.00109446857656037
797 0.00109446877223451
798 0.00109446877298791
799 0.00109446877066688
800 0.00109446882039843
801 0.00109404920805423
802 0.00109404867829399
803 0.00109404872642282
804 0.00109403832489585
805 0.00109403451501255
806 0.00109403461942037
807 0.00109403462574353
808 0.00109403464909019
809 0.00109403465930402
810 0.00109589699676049
811 0.00109589700702406
812 0.00109589709632019
813 0.00109589711190261
814 0.00109589716952674
815 0.00109589726995485
816 0.00109589735948967
817 0.0010958974044144
818 0.00108714540000121
819 0.00108714626032458
820 0.00108714637217222
821 0.00108714641391794
822 0.00108714642193886
823 0.00108714762704643
824 0.001087147661474
825 0.00108018664695853
826 0.00108028173996111
827 0.00108028190909537
828 0.00108028191616261
829 0.00108028192496357
830 0.00108028185267828
831 0.00108028196700505
832 0.00108028208032018
833 0.00108028208033906
834 0.00108028275959438
835 0.00108028276386429
836 0.00108028326282006
837 0.00108069382270704
838 0.00108069384964238
839 0.00108069377741526
840 0.00108069584662251
841 0.00108069617821482
842 0.00108069639492148
843 0.0010806963922998
844 0.00108069641931041
845 0.00108069642646069
846 0.00108069643145137
847 0.00108069764537455
848 0.00108070117893777
849 0.0010807011766083
850 0.00108070118477999
851 0.00108070124176596
852 0.00108070132051918
853 0.00108070132125437
854 0.00108070134629235
855 0.00108070163257223
856 0.00108070223030965
857 0.00108070224373003
858 0.00108070202969102
859 0.00108070205352218
860 0.00108070205422472
861 0.00108070258549064
862 0.00108070258291426
863 0.0010807267882802
864 0.0010807268019053
865 0.00108072681890503
866 0.00108072700579975
867 0.00108072716321295
868 0.00108072723165908
869 0.00108072723530683
870 0.00108072734489983
871 0.00108072734829823
872 0.00108072749200661
873 0.00108072772507595
874 0.00108072772468137
875 0.00108072774060397
876 0.00108072841074547
877 0.00108072842265017
878 0.00108072868618425
879 0.00108072868625286
880 0.00107802540945223
881 0.00107775542474475
882 0.00107775544509447
883 0.00107775550406375
884 0.00107775553178979
885 0.00107775651110043
886 0.0010777568760918
887 0.00107775687401701
888 0.0010777568870266
889 0.00107775690247203
890 0.00107775710042191
891 0.00107775503316598
892 0.00107775505800078
893 0.00107775903365459
894 0.00107775904157847
895 0.00107775913072916
896 0.00107775916093478
897 0.00107775920013742
898 0.00107775951720113
899 0.00108244125865786
900 0.00108244398762847
901 0.0010824440705306
902 0.00108244505536037
903 0.00108244857687567
904 0.00108244974317673
905 0.00108244976156313
906 0.00108244976807526
907 0.00108244978441219
908 0.00108244962358794
909 0.00108268412652457
910 0.0010826844919718
911 0.00108227681277095
912 0.00108227681402284
913 0.00108227737673627
914 0.00108227738943323
915 0.00108227753081369
916 0.00108227787179116
917 0.00108227787708204
918 0.00108227971524832
919 0.00108227972382058
920 0.00108227975251141
921 0.00108227993865406
922 0.00108228030447632
923 0.00108228048985359
924 0.0010822805029409
925 0.00108228081000439
926 0.00108228098270846
927 0.00108228098273666
928 0.00108228146629585
929 0.00108228148945955
930 0.00108228149436229
931 0.00108228152101719
932 0.00108229205667776
933 0.0010822925365237
934 0.00108229253643954
935 0.00108229257198444
936 0.00108229257546433
937 0.00108223032933008
938 0.00108223044095879
939 0.00108223050764478
940 0.00108223050780176
941 0.00108223050820522
942 0.00108213953340086
943 0.00108213955949443
944 0.00108213956013214
945 0.00108213958208681
946 0.00108212018383091
947 0.00108209960605143
948 0.00108209961338246
949 0.00108209961903438
950 0.00108209968522832
951 0.00108209974877349
952 0.00108209975294438
953 0.00108209976424711
954 0.00108210009328502
955 0.00108210010148313
956 0.00108210014009558
957 0.00108210014208243
958 0.00108210048946478
959 0.00108210047332791
960 0.00108210159681543
961 0.00108210493508198
962 0.00108210493798633
963 0.00108210493913297
964 0.0010821049394858
965 0.00108210501026029
966 0.00108210510151507
967 0.00108210524916164
968 0.00108210643061191
969 0.00108210647301932
970 0.00108210651119678
971 0.00108210651156049
972 0.00108210651115015
973 0.00108210662917529
974 0.00108210731889602
975 0.00108210731886116
976 0.00108210736226044
977 0.0010821073648446
978 0.00108210750036619
979 0.00108210757809535
980 0.001082107579508
981 0.00108210757982463
982 0.00108210753524007
983 0.00108210753674665
984 0.00108210886480564
985 0.0010821089118187
986 0.00108210947837684
987 0.00108210955589438
988 0.00108210956533106
989 0.00108179556576027
990 0.00108179557048405
991 0.00108179561735899
992 0.00108179562375343
993 0.00108179562592636
994 0.00108179561851607
995 0.00108176862635312
996 0.00108176862834886
997 0.00108177104682028
998 0.00108177105459428
999 0.0010817713097746
1000 0.00108217449131498
1001 0.00108217449043679
1002 0.00108217449439829
1003 0.00108217449759596
1004 0.00108217450618886
1005 0.0010821745182068
1006 0.00108217457564597
1007 0.0010821745767875
1008 0.00108217458140536
1009 0.00108217461920534
1010 0.00108217429616086
1011 0.00108217524907461
1012 0.00108217535626332
1013 0.00108224085929165
1014 0.00108224086409692
1015 0.00108224153287217
1016 0.00108224153594616
1017 0.00108224154070946
1018 0.00108224162839754
1019 0.00108224167008175
1020 0.0010822418838945
1021 0.00108224166576165
1022 0.00108224167355964
1023 0.00108224169124971
1024 0.00108224182291039
1025 0.00108224181734951
1026 0.0010822466791216
1027 0.00108224668229484
1028 0.00108225207658519
1029 0.00108203628129933
1030 0.00108203628373893
1031 0.0010820362850541
1032 0.00108203631758452
1033 0.00108203632052262
1034 0.00108224973180149
1035 0.00108224965383563
1036 0.00108224965378856
1037 0.00108224978657812
1038 0.00108224978865645
1039 0.00108224980288285
1040 0.00108224982714411
1041 0.00108224983074612
1042 0.00108224983258154
1043 0.00108224986718408
1044 0.00108225010709906
1045 0.00108225016001851
1046 0.00108310422958779
1047 0.00108310422991797
1048 0.00108307007049779
1049 0.00108307008010566
1050 0.00108307007994513
1051 0.00108307011566366
1052 0.00108306599236974
1053 0.00108306622238796
1054 0.00108306625488575
1055 0.00108306626716459
1056 0.0010830668237316
1057 0.00108306682762827
1058 0.00108306681849624
1059 0.00108306980510675
1060 0.00108306980873518
1061 0.00108306981245132
1062 0.00108306983284012
1063 0.00108306983365769
1064 0.00108306983105111
1065 0.00108307072471825
1066 0.0010830707252838
1067 0.00108307093675686
1068 0.00108307095149329
1069 0.00108307100912386
1070 0.00108307101025829
1071 0.00108307110814199
1072 0.00108307109181682
1073 0.00108307110982286
1074 0.00108307111196004
1075 0.00108303388117781
1076 0.00108303389565001
1077 0.00108304535363257
1078 0.00108304572517315
1079 0.00108304646245028
1080 0.001083046462385
1081 0.00108304646285107
1082 0.00108304648419044
1083 0.00108304648368018
1084 0.0010830464862488
1085 0.00108304677365822
1086 0.00108304583138641
1087 0.00108303976492552
1088 0.00108303982687619
1089 0.00108308060624518
1090 0.00108308060579354
1091 0.00108308085544073
1092 0.00108308085078423
1093 0.00108308085466424
1094 0.00108272149760791
1095 0.00108272248565577
1096 0.0010827227089576
1097 0.00108272270895915
1098 0.00108272271410592
1099 0.0010827227374981
1100 0.00108272275633037
1101 0.00108272309915458
1102 0.00108272315833235
1103 0.00108272315587432
1104 0.00108272319317892
1105 0.0010827231978634
1106 0.00108269065194144
1107 0.00108269066064337
1108 0.00108269066733779
1109 0.00108269066641786
1110 0.00108269066755717
1111 0.00108269067828903
1112 0.00108269068153688
1113 0.00108269069219546
1114 0.00108269171875741
1115 0.00108269710226527
1116 0.00108266400198609
1117 0.00108266403205648
1118 0.00108266404251989
1119 0.00108266404349711
1120 0.0010826636813277
1121 0.00108266373954313
1122 0.00108266375024857
1123 0.00108266375181598
1124 0.00114435143708858
1125 0.00114435133348745
1126 0.00114435133239899
1127 0.00114435133255864
1128 0.00114216034975412
1129 0.00114216048345983
1130 0.00114216048179028
1131 0.00114216048447968
1132 0.00114216051902249
1133 0.0011421762063033
1134 0.00114218638064356
1135 0.00114218638233976
1136 0.00114218642181707
1137 0.0011421864218697
1138 0.00114218642104458
1139 0.00114195610830015
1140 0.00114195588200672
1141 0.00114195595733535
1142 0.00114195639412462
1143 0.00114196523631427
1144 0.00114196555503532
1145 0.00104141580621775
1146 0.001041415828547
1147 0.00104141583233908
1148 0.00104140963320187
1149 0.00104140964937605
1150 0.00104140964934873
1151 0.00104140965527755
1152 0.00104140966021449
1153 0.00104140966245803
1154 0.00104140971386601
1155 0.00104140971314348
1156 0.00104141012016012
1157 0.00104141018521564
1158 0.00104141019844817
1159 0.00104188650307901
1160 0.00104188650225168
1161 0.00104188711520337
1162 0.00104188709563147
1163 0.00103003352759345
1164 0.00103003353009345
1165 0.00103003369562327
1166 0.00103004141664331
1167 0.00103004142551666
1168 0.00103004144525842
1169 0.0010300414511919
1170 0.00103004156144015
1171 0.00103004180087463
1172 0.00103004169260634
1173 0.00103004254347416
1174 0.00103004299133169
1175 0.0010300430059933
1176 0.00103004307139209
1177 0.00103004307160437
1178 0.00103004307263799
1179 0.00103004388805594
1180 0.00103004388806149
1181 0.00103004388899497
1182 0.00103004391694261
1183 0.0010300439707196
1184 0.00103004417866659
1185 0.00103004420928254
1186 0.001030044209406
1187 0.0010300442139124
1188 0.0010300442174227
1189 0.00103004321233957
1190 0.00103004267455487
1191 0.00103004267650619
1192 0.0010300427422949
1193 0.00103004274531782
1194 0.00103004301946741
1195 0.00103004302241572
1196 0.00103004302422516
1197 0.00103004302702203
1198 0.00103005439417592
1199 0.00103005439464399
1200 0.00102981662447155
1201 0.00102981584149631
1202 0.0010298158412072
1203 0.0010298158412676
1204 0.0010298158432771
1205 0.00102981584049422
1206 0.00102981584020334
1207 0.00102981584206274
1208 0.00102981588761408
1209 0.00102981616930453
1210 0.00102981617388864
1211 0.00102981617406739
1212 0.00102981620944487
1213 0.00102981621299092
1214 0.00102981622105558
1215 0.00102981622056841
1216 0.00102969944676401
1217 0.00102969944809517
1218 0.00102969937108921
1219 0.00102969959040466
1220 0.00102947754204585
1221 0.00102947757045069
1222 0.00102947764952033
1223 0.0010294776520563
1224 0.00102947766036099
1225 0.00102948001846603
1226 0.00102948149951798
1227 0.00102948151884696
1228 0.00102948154785465
1229 0.00102948154721139
1230 0.00102948154842308
1231 0.00102948154957239
1232 0.00102948156823834
1233 0.00102947796218955
1234 0.00102947801291675
1235 0.00102947801402542
1236 0.00102947801330733
1237 0.00102946300376217
1238 0.00102946345739352
1239 0.00102946351577615
1240 0.0010294635348842
1241 0.0010294635373298
1242 0.00102946353762756
1243 0.00102946354165057
1244 0.00102962507847559
1245 0.00102962510908977
1246 0.00102962521136885
1247 0.0010296252127826
1248 0.00102962521289252
1249 0.00102962530262096
1250 0.00102962531986317
1251 0.00102962532429984
1252 0.00102962532456008
1253 0.00102962537957274
1254 0.0010296254047002
1255 0.00102962541664109
1256 0.00102962684298746
1257 0.00102962684355767
1258 0.00102962684634278
1259 0.00102962685438768
1260 0.0010296268561778
1261 0.0010296268610559
1262 0.00102962690441588
1263 0.00102962690609654
1264 0.00102962692272457
1265 0.0010296269201624
1266 0.00102962704308385
1267 0.00102962702957576
1268 0.00102962702951959
1269 0.00102964570670649
1270 0.00102963508503562
1271 0.00102963508510179
1272 0.00102963511000964
1273 0.00102963511843313
1274 0.00102963511823218
1275 0.00102963513126353
1276 0.00102963451227889
1277 0.00102964101794156
1278 0.00102964098301994
1279 0.00102964098653024
1280 0.0010296409871009
1281 0.00102964098639591
1282 0.00102964098687264
1283 0.00102964099374847
1284 0.00102906743308662
1285 0.00102906743419684
1286 0.00102906743497
1287 0.00102906743617859
1288 0.00102906761491339
1289 0.00102906908278877
1290 0.00102906913493017
1291 0.00102906914780498
1292 0.00102906920610257
1293 0.00102906927466351
1294 0.00102906927448876
1295 0.00102906932869251
1296 0.00102906940756253
1297 0.00102906943320913
1298 0.00102906943309322
1299 0.00102906943332548
1300 0.00102906944776926
1301 0.00102906944783587
1302 0.00102906945867054
1303 0.00102906946117387
1304 0.0010290694610422
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_highdim_decay_Lerror.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\sup_{\lambda \in \Lambda} |\lambda(u-s_n)|$},
x grid style={darkgray176},
xmin=7.94288539149424, xmax=1260.24731651288,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0641278387873326, ymax=33.0448600094758,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
10 2.42303936650923
12 1.71095886782282
16 0.937356953402855
20 0.90107483949668
26 0.619600211055925
33 0.505434404607982
42 0.630590638012904
54 0.360096222921896
69 0.333749110315956
88 0.262244201795006
112 0.238468201982236
143 0.202136727579301
183 0.159310716072739
233 0.143563365686319
297 0.167451991851379
379 0.125422657040154
483 0.119768373071707
616 0.107669640326563
785 0.10395860782539
1001 0.0909097050322742
};
\addlegendentry{$w = 10^0$}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
10 3.34743775498087
12 3.20214041762726
16 1.99454086878041
20 1.94465928958183
26 1.00088520451607
33 0.787760986449186
42 0.438861517345828
54 0.392323316051545
69 0.328960223165673
88 0.252568510694587
112 0.257943886284764
143 0.220946098734231
183 0.183946662905484
233 0.180756500625115
297 0.141605137971638
379 0.12672232392481
483 0.126026391882277
616 0.112363681629986
785 0.0986243631153627
1001 0.0851769208246935
};
\addlegendentry{$w = 10^3$}
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
10 24.878751602198
12 23.2034878818923
16 19.7207321356746
20 14.2494222397268
26 8.20337578458276
33 5.48516925698243
42 3.91560068637682
54 2.63974825263067
69 1.40476684401148
88 0.814749940639558
112 0.611597067345663
143 0.380328272165173
183 0.379712173652564
233 0.26168905224263
297 0.212245184836277
379 0.198752076846063
483 0.19311614575048
616 0.140131269321117
785 0.135336968190643
1001 0.109619415552217
};
\addlegendentry{$w = 10^5$}
\end{axis}

\end{tikzpicture}


==> Figures/vis_highdim_decay_error.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\sup_{x \in \Omega} |(u-s_n)(x)|$},
x grid style={darkgray176},
xmin=7.94288539149424, xmax=1260.24731651288,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.000120549730687209, ymax=0.454476560967287,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
10 0.31257219493124
12 0.186998020328551
16 0.187605060390021
20 0.215556255759441
26 0.166594244688612
33 0.177383664025113
42 0.197789192776478
54 0.182960041220278
69 0.165483873981191
88 0.157432758635618
112 0.170257189309543
143 0.072510900959698
183 0.0764046912454492
233 0.0734470416347708
297 0.0363408077356482
379 0.0362359641231542
483 0.0365709189469285
616 0.0142527346969188
785 0.0137323781935741
1001 0.0133617672113902
};
%
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
10 0.112947472378206
12 0.16821010631283
16 0.0607586301234031
20 0.0316887605773144
26 0.0425253382297561
33 0.0169680151346983
42 0.0097770355218274
54 0.00862347227024185
69 0.00596936218969679
88 0.00628388960505011
112 0.00654112951568542
143 0.00451717325742496
183 0.00338032840148306
233 0.00170409164529972
297 0.00202722104127617
379 0.00146312304847807
483 0.00114880835778131
616 0.00100711794362374
785 0.000920708492610167
1001 0.000698652193953375
};
%
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
10 0.181306806927847
12 0.286748407554399
16 0.141777682456115
20 0.103691409017957
26 0.0620787342861844
33 0.0309443547797053
42 0.0172943849386269
54 0.0100021131747268
69 0.00511671399251967
88 0.00345138557606939
112 0.00243442703618868
143 0.00160664557027834
183 0.00107859700639201
233 0.000774248299726832
297 0.000623218939358017
379 0.000450920688435108
483 0.000308101875326372
616 0.000279785797406173
785 0.000186131414251944
1001 0.000175277993105905
};
%
\end{axis}

\end{tikzpicture}

